Optimally Repurposing Existing Algorithms to Obtain Exponential-Time Approximations

The goal of this paper is to understand how exponential-time approximation algorithms can be obtained from existing polynomial-time approximation algorithms, existing parameterized exact algorithms, and existing parameterized approximation algorithms. More formally, we consider a monotone subset minimization problem over a universe of size $n$ (e.g., Vertex Cover or Feedback Vertex Set). We have access to an algorithm that finds an $\alpha$-approximate solution in time $c^k \cdot n^{O(1)}$ if a solution of size $k$ exists (and more generally, an extension algorithm that can approximate in a similar way if a set can be extended to a solution with $k$ further elements). Our goal is to obtain a $d^n \cdot n^{O(1)}$ time $\beta$-approximation algorithm for the problem with $d$ as small as possible. That is, for every fixed $\alpha,c,\beta \geq 1$, we would like to determine the smallest possible $d$ that can be achieved in a model where our problem-specific knowledge is limited to checking the feasibility of a solution and invoking the $\alpha$-approximate extension algorithm. Our results completely resolve this question: (1) For every fixed $\alpha,c,\beta \geq 1$, a simple algorithm (``approximate monotone local search'') achieves the optimum value of $d$. (2) Given $\alpha,c,\beta \geq 1$, we can efficiently compute the optimum $d$ up to any precision $\varepsilon > 0$. Earlier work presented algorithms (but no lower bounds) for the special case $\alpha = \beta = 1$ [Fomin et al., J. ACM 2019] and for the special case $\alpha = \beta > 1$ [Esmer et al., ESA 2022]. Our work generalizes these results and in particular confirms that the earlier algorithms are optimal in these special cases.

==> plots/figure_4hs.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1, xmax = 4, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}, ylabel = {exponent base}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.025, 1.8891121359)
		(1.05, 1.8178991111)
		(1.075, 1.7618430249)
		(1.1, 1.7152667656)
		(1.125, 1.6754094984)
		(1.15, 1.6406357531)
		(1.175, 1.6098698521)
		(1.2, 1.5823559323)
		(1.225, 1.5575378525)
		(1.25, 1.534992244)
		(1.275, 1.5143882093)
		(1.3, 1.4954616201)
		(1.325, 1.4779979715)
		(1.35, 1.4618205222)
		(1.375, 1.4467818431)
		(1.4, 1.4327576428)
		(1.425, 1.4196421598)
		(1.45, 1.4073446605)
		(1.475, 1.3957867351)
		(1.5, 1.3849001795)
		(1.525, 1.3746253163)
		(1.55, 1.3649096489)
		(1.575, 1.3557067705)
		(1.6, 1.3469754742)
		(1.625, 1.3386790183)
		(1.65, 1.3307845174)
		(1.675, 1.3232624332)
		(1.7, 1.3160861463)
		(1.725, 1.3092315934)
		(1.75, 1.3026769593)
		(1.775, 1.2964024131)
		(1.8, 1.2903898821)
		(1.825, 1.2846228559)
		(1.85, 1.2790862173)
		(1.875, 1.273766095)
		(1.9, 1.2686497351)
		(1.925, 1.2637253881)
		(1.95, 1.2589822102)
		(1.975, 1.2544101757)
		(2.0, 1.25)
		(2.025, 1.245743071)
		(2.05, 1.2416313881)
		(2.075, 1.2376575082)
		(2.1, 1.2338144969)
		(2.125, 1.2300958852)
		(2.15, 1.2264956302)
		(2.175, 1.2230080807)
		(2.2, 1.2196279447)
		(2.225, 1.2163502616)
		(2.25, 1.2131703756)
		(2.275, 1.2100839132)
		(2.3, 1.2070867609)
		(2.325, 1.2041750465)
		(2.35, 1.2013451214)
		(2.375, 1.1985935443)
		(2.4, 1.1959170667)
		(2.425, 1.1933126192)
		(2.45, 1.1907772993)
		(2.475, 1.1883083603)
		(2.5, 1.1859032006)
		(2.525, 1.1835593541)
		(2.55, 1.1812744817)
		(2.575, 1.1790463628)
		(2.6, 1.1768728882)
		(2.625, 1.1747520527)
		(2.65, 1.1726819491)
		(2.675, 1.170660762)
		(2.7, 1.1686867625)
		(2.725, 1.1667583026)
		(2.75, 1.1648738112)
		(2.775, 1.163031789)
		(2.8, 1.1612308047)
		(2.825, 1.1594694911)
		(2.85, 1.1577465416)
		(2.875, 1.1560607067)
		(2.9, 1.1544107911)
		(2.925, 1.1527956505)
		(2.95, 1.1512141892)
		(2.975, 1.1496653572)
		(3.0, 1.1481481481)
		(3.025, 1.1466615969)
		(3.05, 1.1452047773)
		(3.075, 1.1437768006)
		(3.1, 1.1423768132)
		(3.125, 1.1410039951)
		(3.15, 1.1396575582)
		(3.175, 1.1383367447)
		(3.2, 1.1370408259)
		(3.225, 1.1357691004)
		(3.25, 1.1345208933)
		(3.275, 1.1332955545)
		(3.3, 1.1320924579)
		(3.325, 1.130911)
		(3.35, 1.1297505994)
		(3.375, 1.128610695)
		(3.4, 1.1274907459)
		(3.425, 1.1263902301)
		(3.45, 1.1253086435)
		(3.475, 1.1242454997)
		(3.5, 1.1232003287)
		(3.525, 1.1221726764)
		(3.55, 1.1211621041)
		(3.575, 1.1201681876)
		(3.6, 1.1191905166)
		(3.625, 1.1182286943)
		(3.65, 1.1172823368)
		(3.675, 1.1163510726)
		(3.7, 1.115434542)
		(3.725, 1.1145323966)
		(3.75, 1.113644299)
		(3.775, 1.1127699224)
		(3.8, 1.1119089499)
		(3.825, 1.1110610746)
		(3.85, 1.1102259987)
		(3.875, 1.1094034335)
		(3.9, 1.1085930989)
		(3.925, 1.1077947231)
		(3.95, 1.1070080425)
		(3.975, 1.1062328009)
		(4.0, 1.10546875)
	};

	\addplot[orange, thick] coordinates {
		(1.0, 1.6748496179)
		(1.025, 1.6052106231)
		(1.05, 1.5607191507)
		(1.075, 1.5255113105)
		(1.1, 1.496063307)
		(1.125, 1.4706917867)
		(1.15, 1.4484095302)
		(1.175, 1.4285707589)
		(1.2, 1.4107228218)
		(1.225, 1.3945328352)
		(1.25, 1.3797471635)
		(1.275, 1.3661672028)
		(1.3, 1.3536340239)
		(1.325, 1.3420181703)
		(1.35, 1.3312126224)
		(1.375, 1.3211277945)
		(1.4, 1.3116878831)
		(1.425, 1.302828144)
		(1.45, 1.2944928229)
		(1.475, 1.2866335552)
		(1.5, 1.2792081138)
		(1.525, 1.2721794126)
		(1.55, 1.2655147083)
		(1.575, 1.2591849519)
		(1.6, 1.2531642577)
		(1.625, 1.2474294654)
		(1.65, 1.2419597752)
		(1.675, 1.2367364428)
		(1.7, 1.2317425215)
		(1.725, 1.2269626438)
		(1.75, 1.2223828352)
		(1.775, 1.2179903547)
		(1.8, 1.2137735567)
		(1.825, 1.2097217726)
		(1.85, 1.2058252069)
		(1.875, 1.2020748475)
		(1.9, 1.1984623863)
		(1.925, 1.1949801504)
		(1.95, 1.1916210406)
		(1.975, 1.1883784774)
		(2.0, 1.1852463537)
		(2.025, 1.1822189913)
		(2.05, 1.1792911038)
		(2.075, 1.1764577624)
		(2.1, 1.1737143652)
		(2.125, 1.1710566106)
		(2.15, 1.1684804722)
		(2.175, 1.165982177)
		(2.2, 1.1635581853)
		(2.225, 1.1612051726)
		(2.25, 1.1589200134)
		(2.275, 1.1566997659)
		(2.3, 1.154541659)
		(2.325, 1.1524430792)
		(2.35, 1.1504015603)
		(2.375, 1.148414772)
		(2.4, 1.1464805114)
		(2.425, 1.1445966938)
		(2.45, 1.1427613447)
		(2.475, 1.1409725931)
		(2.5, 1.1392286638)
		(2.525, 1.1375278723)
		(2.55, 1.1358686182)
		(2.575, 1.1342493803)
		(2.6, 1.1326687117)
		(2.625, 1.1311252352)
		(2.65, 1.129617639)
		(2.675, 1.1281446732)
		(2.7, 1.1267051456)
		(2.725, 1.125297919)
		(2.75, 1.1239219074)
		(2.775, 1.1225760736)
		(2.8, 1.1212594263)
		(2.825, 1.1199710174)
		(2.85, 1.11870994)
		(2.875, 1.1174753258)
		(2.9, 1.1162663433)
		(2.925, 1.1150821958)
		(2.95, 1.1139221196)
		(2.975, 1.112785382)
		(3.0, 1.1116712802)
		(3.025, 1.1105791396)
		(3.05, 1.1095083122)
		(3.075, 1.1084581755)
		(3.1, 1.1074281312)
		(3.125, 1.106417604)
		(3.15, 1.1054260406)
		(3.175, 1.1044529083)
		(3.2, 1.1034976946)
		(3.225, 1.1025599059)
		(3.25, 1.1016390665)
		(3.275, 1.1007347182)
		(3.3, 1.099846419)
		(3.325, 1.098973743)
		(3.35, 1.0981162791)
		(3.375, 1.0972736305)
		(3.4, 1.0964454145)
		(3.425, 1.0956312613)
		(3.45, 1.0948308136)
		(3.475, 1.0940437264)
		(3.5, 1.0932696662)
		(3.525, 1.0925083105)
		(3.55, 1.0917593474)
		(3.575, 1.0910224753)
		(3.6, 1.0902974021)
		(3.625, 1.0895838455)
		(3.65, 1.0888815317)
		(3.675, 1.088190196)
		(3.7, 1.0875095817)
		(3.725, 1.0868394401)
		(3.75, 1.0861795303)
		(3.775, 1.0855296186)
		(3.8, 1.0848894786)
		(3.825, 1.0842588905)
		(3.85, 1.0836376412)
		(3.875, 1.0830255239)
		(3.9, 1.0824223379)
		(3.925, 1.0818278884)
		(3.95, 1.081241986)
		(3.975, 1.0806644471)
		(4.0, 1.0800950932)
	};

	\addplot[black, thick] coordinates {
		(1.0, 1.6748496179)
		(1.025, 1.5820609631)
		(1.05, 1.5266176034)
		(1.075, 1.484564396)
		(1.1, 1.4505587495)
		(1.125, 1.4220775024)
		(1.15, 1.3976652777)
		(1.175, 1.3763879142)
		(1.2, 1.3576034965)
		(1.225, 1.3408493003)
		(1.25, 1.3257796332)
		(1.275, 1.3121289382)
		(1.3, 1.2996885907)
		(1.325, 1.2882916326)
		(1.35, 1.2778023548)
		(1.375, 1.2681089711)
		(1.4, 1.2591183345)
		(1.425, 1.2507520416)
		(1.45, 1.2429435082)
		(1.475, 1.2356357358)
		(1.5, 1.2287795818)
		(1.525, 1.2223324033)
		(1.55, 1.2162569789)
		(1.575, 1.210520646)
		(1.6, 1.2050946009)
		(1.625, 1.1999533278)
		(1.65, 1.195074129)
		(1.675, 1.1904367351)
		(1.7, 1.18602298)
		(1.725, 1.1818165273)
		(1.75, 1.1778026403)
		(1.775, 1.1739679856)
		(1.8, 1.1703004659)
		(1.825, 1.166789077)
		(1.85, 1.1634237843)
		(1.875, 1.1601954155)
		(1.9, 1.1570955686)
		(1.925, 1.1541165306)
		(1.95, 1.151251207)
		(1.975, 1.1484930601)
		(2.0, 1.145836054)
		(2.025, 1.1432746067)
		(2.05, 1.1408035476)
		(2.075, 1.1384180793)
		(2.1, 1.1361137442)
		(2.125, 1.1338863945)
		(2.15, 1.1317321652)
		(2.175, 1.1296474499)
		(2.2, 1.1276288795)
		(2.225, 1.1256733026)
		(2.25, 1.1237777678)
		(2.275, 1.1219395082)
		(2.3, 1.1201559264)
		(2.325, 1.1184245824)
		(2.35, 1.116743181)
		(2.375, 1.1151095612)
		(2.4, 1.1135216869)
		(2.425, 1.1119776372)
		(2.45, 1.1104755987)
		(2.475, 1.1090138579)
		(2.5, 1.1075907945)
		(2.525, 1.1062048747)
		(2.55, 1.1048546457)
		(2.575, 1.1035387305)
		(2.6, 1.1022558225)
		(2.625, 1.1010046816)
		(2.65, 1.0997841296)
		(2.675, 1.0985930463)
		(2.7, 1.0972145311)
		(2.725, 1.0948100523)
		(2.75, 1.0920851475)
		(2.775, 1.0894119784)
		(2.8, 1.0867889723)
		(2.825, 1.084214622)
		(2.85, 1.0816874829)
		(2.875, 1.0792061692)
		(2.9, 1.0767693515)
		(2.925, 1.074375753)
		(2.95, 1.0720241477)
		(2.975, 1.0697133572)
		(3.0, 1.0674422489)
		(3.025, 1.065209733)
		(3.05, 1.0630147614)
		(3.075, 1.0608563247)
		(3.1, 1.0587334512)
		(3.125, 1.0566452044)
		(3.15, 1.0545906819)
		(3.175, 1.0525690138)
		(3.2, 1.0505793608)
		(3.225, 1.0486209131)
		(3.25, 1.0466928892)
		(3.275, 1.0447945344)
		(3.3, 1.0429251198)
		(3.325, 1.0410839412)
		(3.35, 1.0392703177)
		(3.375, 1.0374835911)
		(3.4, 1.035723125)
		(3.425, 1.0339883033)
		(3.45, 1.0322785302)
		(3.475, 1.0305932286)
		(3.5, 1.0289318397)
		(3.525, 1.0272938225)
		(3.55, 1.0256786525)
		(3.575, 1.0240858215)
		(3.6, 1.0225148369)
		(3.625, 1.0209652209)
		(3.65, 1.0194365101)
		(3.675, 1.0179282549)
		(3.7, 1.0164400191)
		(3.725, 1.014971379)
		(3.75, 1.0135219236)
		(3.775, 1.0120912533)
		(3.8, 1.0106789804)
		(3.825, 1.0092847277)
		(3.85, 1.0079081291)
		(3.875, 1.0065488283)
		(3.9, 1.0052064791)
		(3.925, 1.0038807449)
		(3.95, 1.0025712979)
		(3.975, 1.0012778197)
		(4.0, 1.0)
	};

	\addplot[red, thick, dotted] coordinates {
		(1.0, 1.6748496179)
		(1.025, 1.5820609631)
		(1.05, 1.5266176034)
		(1.075, 1.484564396)
		(1.1, 1.4505587495)
		(1.125, 1.4220775024)
		(1.15, 1.3976652777)
		(1.175, 1.3763879142)
		(1.2, 1.3576034965)
		(1.225, 1.3408493003)
		(1.25, 1.3257796332)
		(1.275, 1.3121289382)
		(1.3, 1.2996885907)
		(1.325, 1.2882916326)
		(1.35, 1.2778023548)
		(1.375, 1.2681089711)
		(1.4, 1.2591183345)
		(1.425, 1.2507520416)
		(1.45, 1.2429435082)
		(1.475, 1.2356357358)
		(1.5, 1.2287795818)
		(1.525, 1.2223324033)
		(1.55, 1.2162569789)
		(1.575, 1.210520646)
		(1.6, 1.2050946009)
		(1.625, 1.1999533278)
		(1.65, 1.195074129)
		(1.675, 1.1904367351)
		(1.7, 1.18602298)
		(1.725, 1.1818165273)
		(1.75, 1.1778026403)
		(1.775, 1.1739679856)
		(1.8, 1.1703004659)
		(1.825, 1.166789077)
		(1.85, 1.1634237843)
		(1.875, 1.1601954155)
		(1.9, 1.1570955686)
		(1.925, 1.1541165306)
		(1.95, 1.151251207)
		(1.975, 1.1484930601)
		(2.0, 1.145836054)
		(2.025, 1.1432746067)
		(2.05, 1.1408035476)
		(2.075, 1.1384180793)
		(2.1, 1.1361137442)
		(2.125, 1.1338863945)
		(2.15, 1.1317321652)
		(2.175, 1.1296474499)
		(2.2, 1.1276288795)
		(2.225, 1.1256733026)
		(2.25, 1.1237777678)
		(2.275, 1.1219395082)
		(2.3, 1.1201559264)
		(2.325, 1.1184245824)
		(2.35, 1.116743181)
		(2.375, 1.1151095612)
		(2.4, 1.1135216869)
		(2.425, 1.1119776372)
		(2.45, 1.1104755987)
		(2.475, 1.1090138579)
		(2.5, 1.1075907945)
		(2.525, 1.1062048747)
		(2.55, 1.1048546457)
		(2.575, 1.1035387305)
		(2.6, 1.1022558225)
		(2.625, 1.1010046816)
		(2.65, 1.0997841296)
		(2.675, 1.0985930463)
		(2.7, 1.0974303662)
		(2.725, 1.0962950751)
		(2.75, 1.0951862069)
		(2.775, 1.0941028408)
		(2.8, 1.0930440988)
		(2.825, 1.092009143)
		(2.85, 1.0909971734)
		(2.875, 1.0900074259)
		(2.9, 1.0890391701)
		(2.925, 1.0880917075)
		(2.95, 1.0871643699)
		(2.975, 1.0862565176)
		(3.0, 1.0853675378)
		(3.025, 1.0844968435)
		(3.05, 1.0836438719)
		(3.075, 1.0828080833)
		(3.1, 1.0819889598)
		(3.125, 1.0811860041)
		(3.15, 1.080398739)
		(3.175, 1.0796267056)
		(3.2, 1.0788694632)
		(3.225, 1.0781265878)
		(3.25, 1.0773976718)
		(3.275, 1.0766823226)
		(3.3, 1.0759801626)
		(3.325, 1.0752908281)
		(3.35, 1.0746139687)
		(3.375, 1.0739492466)
		(3.4, 1.0732963365)
		(3.425, 1.0726549243)
		(3.45, 1.0720247073)
		(3.475, 1.0714053931)
		(3.5, 1.0707966997)
		(3.525, 1.0701983548)
		(3.55, 1.0696100951)
		(3.575, 1.0690316665)
		(3.6, 1.0684628234)
		(3.625, 1.067903328)
		(3.65, 1.0673529508)
		(3.675, 1.0668114695)
		(3.7, 1.0662786691)
		(3.725, 1.0657543415)
		(3.75, 1.0652382853)
		(3.775, 1.0647303052)
		(3.8, 1.0642302123)
		(3.825, 1.0637378235)
		(3.85, 1.0632529614)
		(3.875, 1.0627754538)
		(3.9, 1.062305134)
		(3.925, 1.0618418401)
		(3.95, 1.0613854154)
		(3.975, 1.0609357074)
		(4.0, 1.0604925684)
	};

	\addplot[blue, thick, dotted] coordinates {
		(1.0, 2.0)
		(1.025, 1.8890983316)
		(1.05, 1.8178014188)
		(1.075, 1.7615508842)
		(1.1, 1.7146518149)
		(1.125, 1.6743399655)
		(1.15, 1.6389849419)
		(1.175, 1.6075206948)
		(1.2, 1.5792030575)
		(1.225, 1.5534881571)
		(1.25, 1.5299646094)
		(1.275, 1.5083127616)
		(1.3, 1.4882787783)
		(1.325, 1.4696574264)
		(1.35, 1.4522802276)
		(1.375, 1.4360070632)
		(1.4, 1.4207200765)
		(1.425, 1.4063191494)
		(1.45, 1.3927184847)
		(1.475, 1.3798439817)
		(1.5, 1.3676311926)
		(1.525, 1.3560237094)
		(1.55, 1.344971878)
		(1.575, 1.3344317601)
		(1.6, 1.3243642892)
		(1.625, 1.3147345774)
		(1.65, 1.305511342)
		(1.675, 1.2966664273)
		(1.7, 1.2881744037)
		(1.725, 1.2800122292)
		(1.75, 1.2721589617)
		(1.775, 1.2645955137)
		(1.8, 1.257304442)
		(1.825, 1.2502697655)
		(1.85, 1.2434768091)
		(1.875, 1.236912066)
		(1.9, 1.2305630792)
		(1.925, 1.2244183369)
		(1.95, 1.2184671804)
		(1.975, 1.2126997237)
		(2.0, 1.2071067812)
		(2.025, 1.2016798048)
		(2.05, 1.1964108268)
		(2.075, 1.1912924101)
		(2.1, 1.1863176024)
		(2.125, 1.1814798961)
		(2.15, 1.1767731921)
		(2.175, 1.1721917669)
		(2.2, 1.1677302427)
		(2.225, 1.1633835614)
		(2.25, 1.1591469599)
		(2.275, 1.1550159482)
		(2.3, 1.1509862893)
		(2.325, 1.1470539815)
		(2.35, 1.1432152411)
		(2.375, 1.1394664875)
		(2.4, 1.1358043294)
		(2.425, 1.1322255519)
		(2.45, 1.1287271049)
		(2.475, 1.1253060923)
		(2.5, 1.1219597619)
		(2.525, 1.1186854965)
		(2.55, 1.1154808055)
		(2.575, 1.112343317)
		(2.6, 1.1092707704)
		(2.625, 1.1062610101)
		(2.65, 1.103311979)
		(2.675, 1.100421713)
		(2.7, 1.0975883355)
		(2.725, 1.0948100523)
		(2.75, 1.0920851475)
		(2.775, 1.0894119784)
		(2.8, 1.0867889723)
		(2.825, 1.084214622)
		(2.85, 1.0816874829)
		(2.875, 1.0792061692)
		(2.9, 1.0767693515)
		(2.925, 1.074375753)
		(2.95, 1.0720241477)
		(2.975, 1.0697133572)
		(3.0, 1.0674422489)
		(3.025, 1.065209733)
		(3.05, 1.0630147614)
		(3.075, 1.0608563247)
		(3.1, 1.0587334512)
		(3.125, 1.0566452044)
		(3.15, 1.0545906819)
		(3.175, 1.0525690138)
		(3.2, 1.0505793608)
		(3.225, 1.0486209131)
		(3.25, 1.0466928892)
		(3.275, 1.0447945344)
		(3.3, 1.0429251198)
		(3.325, 1.0410839412)
		(3.35, 1.0392703177)
		(3.375, 1.0374835911)
		(3.4, 1.035723125)
		(3.425, 1.0339883033)
		(3.45, 1.0322785302)
		(3.475, 1.0305932286)
		(3.5, 1.0289318397)
		(3.525, 1.0272938225)
		(3.55, 1.0256786525)
		(3.575, 1.0240858215)
		(3.6, 1.0225148369)
		(3.625, 1.0209652209)
		(3.65, 1.0194365101)
		(3.675, 1.0179282549)
		(3.7, 1.0164400191)
		(3.725, 1.014971379)
		(3.75, 1.0135219236)
		(3.775, 1.0120912533)
		(3.8, 1.0106789804)
		(3.825, 1.0092847277)
		(3.85, 1.0079081291)
		(3.875, 1.0065488283)
		(3.9, 1.0052064791)
		(3.925, 1.0038807449)
		(3.95, 1.0025712979)
		(3.975, 1.0012778197)
		(4.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, orange]{$\alpha = \beta$, $c = 3.0755$}
	\addlegendentry[no markers, black]{combined}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 3.0755$}
	\addlegendentry[no markers, blue]{$\alpha = 4.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_bgvd.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1, xmax = 4, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}, ylabel = {exponent base}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.025, 1.8891121359)
		(1.05, 1.8178991111)
		(1.075, 1.7618430249)
		(1.1, 1.7152667656)
		(1.125, 1.6754094984)
		(1.15, 1.6406357531)
		(1.175, 1.6098698521)
		(1.2, 1.5823559323)
		(1.225, 1.5575378525)
		(1.25, 1.534992244)
		(1.275, 1.5143882093)
		(1.3, 1.4954616201)
		(1.325, 1.4779979715)
		(1.35, 1.4618205222)
		(1.375, 1.4467818431)
		(1.4, 1.4327576428)
		(1.425, 1.4196421598)
		(1.45, 1.4073446605)
		(1.475, 1.3957867351)
		(1.5, 1.3849001795)
		(1.525, 1.3746253163)
		(1.55, 1.3649096489)
		(1.575, 1.3557067705)
		(1.6, 1.3469754742)
		(1.625, 1.3386790183)
		(1.65, 1.3307845174)
		(1.675, 1.3232624332)
		(1.7, 1.3160861463)
		(1.725, 1.3092315934)
		(1.75, 1.3026769593)
		(1.775, 1.2964024131)
		(1.8, 1.2903898821)
		(1.825, 1.2846228559)
		(1.85, 1.2790862173)
		(1.875, 1.273766095)
		(1.9, 1.2686497351)
		(1.925, 1.2637253881)
		(1.95, 1.2589822102)
		(1.975, 1.2544101757)
		(2.0, 1.25)
		(2.025, 1.245743071)
		(2.05, 1.2416313881)
		(2.075, 1.2376575082)
		(2.1, 1.2338144969)
		(2.125, 1.2300958852)
		(2.15, 1.2264956302)
		(2.175, 1.2230080807)
		(2.2, 1.2196279447)
		(2.225, 1.2163502616)
		(2.25, 1.2131703756)
		(2.275, 1.2100839132)
		(2.3, 1.2070867609)
		(2.325, 1.2041750465)
		(2.35, 1.2013451214)
		(2.375, 1.1985935443)
		(2.4, 1.1959170667)
		(2.425, 1.1933126192)
		(2.45, 1.1907772993)
		(2.475, 1.1883083603)
		(2.5, 1.1859032006)
		(2.525, 1.1835593541)
		(2.55, 1.1812744817)
		(2.575, 1.1790463628)
		(2.6, 1.1768728882)
		(2.625, 1.1747520527)
		(2.65, 1.1726819491)
		(2.675, 1.170660762)
		(2.7, 1.1686867625)
		(2.725, 1.1667583026)
		(2.75, 1.1648738112)
		(2.775, 1.163031789)
		(2.8, 1.1612308047)
		(2.825, 1.1594694911)
		(2.85, 1.1577465416)
		(2.875, 1.1560607067)
		(2.9, 1.1544107911)
		(2.925, 1.1527956505)
		(2.95, 1.1512141892)
		(2.975, 1.1496653572)
		(3.0, 1.1481481481)
		(3.025, 1.1466615969)
		(3.05, 1.1452047773)
		(3.075, 1.1437768006)
		(3.1, 1.1423768132)
		(3.125, 1.1410039951)
		(3.15, 1.1396575582)
		(3.175, 1.1383367447)
		(3.2, 1.1370408259)
		(3.225, 1.1357691004)
		(3.25, 1.1345208933)
		(3.275, 1.1332955545)
		(3.3, 1.1320924579)
		(3.325, 1.130911)
		(3.35, 1.1297505994)
		(3.375, 1.128610695)
		(3.4, 1.1274907459)
		(3.425, 1.1263902301)
		(3.45, 1.1253086435)
		(3.475, 1.1242454997)
		(3.5, 1.1232003287)
		(3.525, 1.1221726764)
		(3.55, 1.1211621041)
		(3.575, 1.1201681876)
		(3.6, 1.1191905166)
		(3.625, 1.1182286943)
		(3.65, 1.1172823368)
		(3.675, 1.1163510726)
		(3.7, 1.115434542)
		(3.725, 1.1145323966)
		(3.75, 1.113644299)
		(3.775, 1.1127699224)
		(3.8, 1.1119089499)
		(3.825, 1.1110610746)
		(3.85, 1.1102259987)
		(3.875, 1.1094034335)
		(3.9, 1.1085930989)
		(3.925, 1.1077947231)
		(3.95, 1.1070080425)
		(3.975, 1.1062328009)
		(4.0, 1.10546875)
	};

	\addplot[orange, thick] coordinates {
		(1.0, 1.75)
		(1.025, 1.6710685959)
		(1.05, 1.6205738206)
		(1.075, 1.5806758967)
		(1.1, 1.5473664426)
		(1.125, 1.5187213725)
		(1.15, 1.4936092706)
		(1.175, 1.4712889835)
		(1.2, 1.4512406884)
		(1.225, 1.4330820735)
		(1.25, 1.4165219261)
		(1.275, 1.4013323423)
		(1.3, 1.3873310779)
		(1.325, 1.3743698097)
		(1.35, 1.3623260347)
		(1.375, 1.3510973063)
		(1.4, 1.3405970263)
		(1.425, 1.3307513068)
		(1.45, 1.3214965849)
		(1.475, 1.3127777798)
		(1.5, 1.304546849)
		(1.525, 1.2967616422)
		(1.55, 1.2893849815)
		(1.575, 1.282383916)
		(1.6, 1.2757291109)
		(1.625, 1.2693943443)
		(1.65, 1.2633560887)
		(1.675, 1.2575931599)
		(1.7, 1.2520864221)
		(1.725, 1.2468185376)
		(1.75, 1.2417737528)
		(1.775, 1.2369377162)
		(1.8, 1.2322973204)
		(1.825, 1.2278405668)
		(1.85, 1.2235564466)
		(1.875, 1.2194348389)
		(1.9, 1.2154664199)
		(1.925, 1.2116425842)
		(1.95, 1.2079553754)
		(1.975, 1.2043974242)
		(2.0, 1.2009618943)
		(2.025, 1.1976424341)
		(2.05, 1.1944331331)
		(2.075, 1.191328484)
		(2.1, 1.1883233479)
		(2.125, 1.1854129235)
		(2.15, 1.1825927193)
		(2.175, 1.1798585285)
		(2.2, 1.1772064065)
		(2.225, 1.1746326504)
		(2.25, 1.1721337806)
		(2.275, 1.1697065235)
		(2.3, 1.1673477967)
		(2.325, 1.1650546949)
		(2.35, 1.1628244772)
		(2.375, 1.1606545553)
		(2.4, 1.1585424831)
		(2.425, 1.1564859466)
		(2.45, 1.1544827556)
		(2.475, 1.1525308347)
		(2.5, 1.1506282163)
		(2.525, 1.1487730334)
		(2.55, 1.1469635132)
		(2.575, 1.1451979711)
		(2.6, 1.1434748054)
		(2.625, 1.1417924919)
		(2.65, 1.1401495798)
		(2.675, 1.1385446864)
		(2.7, 1.1369764941)
		(2.725, 1.1354437457)
		(2.75, 1.1339452416)
		(2.775, 1.132479836)
		(2.8, 1.1310464344)
		(2.825, 1.1296439902)
		(2.85, 1.1282715026)
		(2.875, 1.1269280136)
		(2.9, 1.1256126061)
		(2.925, 1.1243244017)
		(2.95, 1.1230625583)
		(2.975, 1.1218262687)
		(3.0, 1.1206147584)
		(3.025, 1.1194272843)
		(3.05, 1.1182631328)
		(3.075, 1.1171216185)
		(3.1, 1.1160020829)
		(3.125, 1.1149038928)
		(3.15, 1.1138264394)
		(3.175, 1.112769137)
		(3.2, 1.1117314217)
		(3.225, 1.1107127508)
		(3.25, 1.1097126014)
		(3.275, 1.10873047)
		(3.3, 1.107765871)
		(3.325, 1.1068183363)
		(3.35, 1.1058874143)
		(3.375, 1.1049726696)
		(3.4, 1.1040736816)
		(3.425, 1.1031900446)
		(3.45, 1.1023213663)
		(3.475, 1.1014672683)
		(3.5, 1.1006273846)
		(3.525, 1.0998013613)
		(3.55, 1.0989888565)
		(3.575, 1.0981895393)
		(3.6, 1.0974030897)
		(3.625, 1.0966291979)
		(3.65, 1.0958675642)
		(3.675, 1.0951178982)
		(3.7, 1.0943799187)
		(3.725, 1.0936533533)
		(3.75, 1.0929379382)
		(3.775, 1.0922334173)
		(3.8, 1.0915395428)
		(3.825, 1.0908560741)
		(3.85, 1.0901827778)
		(3.875, 1.0895194276)
		(3.9, 1.0888658039)
		(3.925, 1.0882216933)
		(3.95, 1.0875868889)
		(3.975, 1.0869611898)
		(4.0, 1.0863444005)
	};

	\addplot[black, thick] coordinates {
		(1.0, 1.75)
		(1.025, 1.6523668)
		(1.05, 1.592748522)
		(1.075, 1.547033888)
		(1.1, 1.5097814904)
		(1.125, 1.4783963766)
		(1.15, 1.4513683944)
		(1.175, 1.4277203816)
		(1.2, 1.406775982)
		(1.225, 1.3880444537)
		(1.25, 1.3711570193)
		(1.275, 1.3558288929)
		(1.3, 1.3418352812)
		(1.325, 1.3289955155)
		(1.35, 1.317162174)
		(1.375, 1.3062133962)
		(1.4, 1.2960473166)
		(1.425, 1.2865779447)
		(1.45, 1.2777320587)
		(1.475, 1.2694468259)
		(1.5, 1.2616679531)
		(1.525, 1.254348231)
		(1.55, 1.2474463751)
		(1.575, 1.2409260935)
		(1.6, 1.2347553306)
		(1.625, 1.2289056472)
		(1.65, 1.2233517099)
		(1.675, 1.2180708664)
		(1.7, 1.2130427902)
		(1.725, 1.2082491818)
		(1.75, 1.2036735158)
		(1.775, 1.1993008258)
		(1.8, 1.1951175208)
		(1.825, 1.1911112265)
		(1.85, 1.1872706497)
		(1.875, 1.1835854602)
		(1.9, 1.1800461879)
		(1.925, 1.1766441338)
		(1.95, 1.173371291)
		(1.975, 1.1702202764)
		(2.0, 1.16718427)
		(2.025, 1.1642569609)
		(2.05, 1.1614325004)
		(2.075, 1.1587054591)
		(2.1, 1.15607079)
		(2.125, 1.1535237946)
		(2.15, 1.1510600929)
		(2.175, 1.1486755965)
		(2.2, 1.1463664842)
		(2.225, 1.1441291805)
		(2.25, 1.1419603359)
		(2.275, 1.1398568088)
		(2.3, 1.1378156496)
		(2.325, 1.135834086)
		(2.35, 1.1339095098)
		(2.375, 1.1320394648)
		(2.4, 1.1302216355)
		(2.425, 1.1284538376)
		(2.45, 1.1267340079)
		(2.475, 1.1249299809)
		(2.5, 1.1219597619)
		(2.525, 1.1186854965)
		(2.55, 1.1154808055)
		(2.575, 1.112343317)
		(2.6, 1.1092707704)
		(2.625, 1.1062610101)
		(2.65, 1.103311979)
		(2.675, 1.100421713)
		(2.7, 1.0975883355)
		(2.725, 1.0948100523)
		(2.75, 1.0920851475)
		(2.775, 1.0894119784)
		(2.8, 1.0867889723)
		(2.825, 1.084214622)
		(2.85, 1.0816874829)
		(2.875, 1.0792061692)
		(2.9, 1.0767693515)
		(2.925, 1.074375753)
		(2.95, 1.0720241477)
		(2.975, 1.0697133572)
		(3.0, 1.0674422489)
		(3.025, 1.065209733)
		(3.05, 1.0630147614)
		(3.075, 1.0608563247)
		(3.1, 1.0587334512)
		(3.125, 1.0566452044)
		(3.15, 1.0545906819)
		(3.175, 1.0525690138)
		(3.2, 1.0505793608)
		(3.225, 1.0486209131)
		(3.25, 1.0466928892)
		(3.275, 1.0447945344)
		(3.3, 1.0429251198)
		(3.325, 1.0410839412)
		(3.35, 1.0392703177)
		(3.375, 1.0374835911)
		(3.4, 1.035723125)
		(3.425, 1.0339883033)
		(3.45, 1.0322785302)
		(3.475, 1.0305932286)
		(3.5, 1.0289318397)
		(3.525, 1.0272938225)
		(3.55, 1.0256786525)
		(3.575, 1.0240858215)
		(3.6, 1.0225148369)
		(3.625, 1.0209652209)
		(3.65, 1.0194365101)
		(3.675, 1.0179282549)
		(3.7, 1.0164400191)
		(3.725, 1.014971379)
		(3.75, 1.0135219236)
		(3.775, 1.0120912533)
		(3.8, 1.0106789804)
		(3.825, 1.0092847277)
		(3.85, 1.0079081291)
		(3.875, 1.0065488283)
		(3.9, 1.0052064791)
		(3.925, 1.0038807449)
		(3.95, 1.0025712979)
		(3.975, 1.0012778197)
		(4.0, 1.0)
	};

	\addplot[red, thick, dotted] coordinates {
		(1.0, 1.75)
		(1.025, 1.6523668)
		(1.05, 1.592748522)
		(1.075, 1.547033888)
		(1.1, 1.5097814904)
		(1.125, 1.4783963766)
		(1.15, 1.4513683944)
		(1.175, 1.4277203816)
		(1.2, 1.406775982)
		(1.225, 1.3880444537)
		(1.25, 1.3711570193)
		(1.275, 1.3558288929)
		(1.3, 1.3418352812)
		(1.325, 1.3289955155)
		(1.35, 1.317162174)
		(1.375, 1.3062133962)
		(1.4, 1.2960473166)
		(1.425, 1.2865779447)
		(1.45, 1.2777320587)
		(1.475, 1.2694468259)
		(1.5, 1.2616679531)
		(1.525, 1.254348231)
		(1.55, 1.2474463751)
		(1.575, 1.2409260935)
		(1.6, 1.2347553306)
		(1.625, 1.2289056472)
		(1.65, 1.2233517099)
		(1.675, 1.2180708664)
		(1.7, 1.2130427902)
		(1.725, 1.2082491818)
		(1.75, 1.2036735158)
		(1.775, 1.1993008258)
		(1.8, 1.1951175208)
		(1.825, 1.1911112265)
		(1.85, 1.1872706497)
		(1.875, 1.1835854602)
		(1.9, 1.1800461879)
		(1.925, 1.1766441338)
		(1.95, 1.173371291)
		(1.975, 1.1702202764)
		(2.0, 1.16718427)
		(2.025, 1.1642569609)
		(2.05, 1.1614325004)
		(2.075, 1.1587054591)
		(2.1, 1.15607079)
		(2.125, 1.1535237946)
		(2.15, 1.1510600929)
		(2.175, 1.1486755965)
		(2.2, 1.1463664842)
		(2.225, 1.1441291805)
		(2.25, 1.1419603359)
		(2.275, 1.1398568088)
		(2.3, 1.1378156496)
		(2.325, 1.135834086)
		(2.35, 1.1339095098)
		(2.375, 1.1320394648)
		(2.4, 1.1302216355)
		(2.425, 1.1284538376)
		(2.45, 1.1267340079)
		(2.475, 1.1250601968)
		(2.5, 1.12343056)
		(2.525, 1.1218433516)
		(2.55, 1.1202969173)
		(2.575, 1.1187896887)
		(2.6, 1.1173201777)
		(2.625, 1.1158869714)
		(2.65, 1.1144887269)
		(2.675, 1.1131241679)
		(2.7, 1.1117920796)
		(2.725, 1.1104913056)
		(2.75, 1.1092207444)
		(2.775, 1.1079793459)
		(2.8, 1.1067661084)
		(2.825, 1.1055800761)
		(2.85, 1.1044203364)
		(2.875, 1.1032860172)
		(2.9, 1.1021762849)
		(2.925, 1.1010903423)
		(2.95, 1.1000274266)
		(2.975, 1.0989868073)
		(3.0, 1.0979677849)
		(3.025, 1.096969689)
		(3.05, 1.0959918768)
		(3.075, 1.095033732)
		(3.1, 1.0940946628)
		(3.125, 1.0931741012)
		(3.15, 1.0922715019)
		(3.175, 1.0913863407)
		(3.2, 1.0905181139)
		(3.225, 1.0896663368)
		(3.25, 1.0888305436)
		(3.275, 1.0880102858)
		(3.3, 1.0872051314)
		(3.325, 1.0864146649)
		(3.35, 1.0856384854)
		(3.375, 1.084876207)
		(3.4, 1.0841274573)
		(3.425, 1.0833918775)
		(3.45, 1.0826691212)
		(3.475, 1.0819588541)
		(3.5, 1.0812607536)
		(3.525, 1.0805745081)
		(3.55, 1.0798998167)
		(3.575, 1.0792363885)
		(3.6, 1.0785839424)
		(3.625, 1.0779422067)
		(3.65, 1.0773109185)
		(3.675, 1.0766898234)
		(3.7, 1.0760786756)
		(3.725, 1.0754772368)
		(3.75, 1.0748852765)
		(3.775, 1.0743025712)
		(3.8, 1.0737289048)
		(3.825, 1.0731640677)
		(3.85, 1.0726078566)
		(3.875, 1.0720600746)
		(3.9, 1.0715205308)
		(3.925, 1.07098904)
		(3.95, 1.0704654226)
		(3.975, 1.069949504)
		(4.0, 1.0694411152)
	};

	\addplot[blue, thick, dotted] coordinates {
		(1.0, 2.0)
		(1.025, 1.8890983316)
		(1.05, 1.8178014188)
		(1.075, 1.7615508842)
		(1.1, 1.7146518149)
		(1.125, 1.6743399655)
		(1.15, 1.6389849419)
		(1.175, 1.6075206948)
		(1.2, 1.5792030575)
		(1.225, 1.5534881571)
		(1.25, 1.5299646094)
		(1.275, 1.5083127616)
		(1.3, 1.4882787783)
		(1.325, 1.4696574264)
		(1.35, 1.4522802276)
		(1.375, 1.4360070632)
		(1.4, 1.4207200765)
		(1.425, 1.4063191494)
		(1.45, 1.3927184847)
		(1.475, 1.3798439817)
		(1.5, 1.3676311926)
		(1.525, 1.3560237094)
		(1.55, 1.344971878)
		(1.575, 1.3344317601)
		(1.6, 1.3243642892)
		(1.625, 1.3147345774)
		(1.65, 1.305511342)
		(1.675, 1.2966664273)
		(1.7, 1.2881744037)
		(1.725, 1.2800122292)
		(1.75, 1.2721589617)
		(1.775, 1.2645955137)
		(1.8, 1.257304442)
		(1.825, 1.2502697655)
		(1.85, 1.2434768091)
		(1.875, 1.236912066)
		(1.9, 1.2305630792)
		(1.925, 1.2244183369)
		(1.95, 1.2184671804)
		(1.975, 1.2126997237)
		(2.0, 1.2071067812)
		(2.025, 1.2016798048)
		(2.05, 1.1964108268)
		(2.075, 1.1912924101)
		(2.1, 1.1863176024)
		(2.125, 1.1814798961)
		(2.15, 1.1767731921)
		(2.175, 1.1721917669)
		(2.2, 1.1677302427)
		(2.225, 1.1633835614)
		(2.25, 1.1591469599)
		(2.275, 1.1550159482)
		(2.3, 1.1509862893)
		(2.325, 1.1470539815)
		(2.35, 1.1432152411)
		(2.375, 1.1394664875)
		(2.4, 1.1358043294)
		(2.425, 1.1322255519)
		(2.45, 1.1287271049)
		(2.475, 1.1253060923)
		(2.5, 1.1219597619)
		(2.525, 1.1186854965)
		(2.55, 1.1154808055)
		(2.575, 1.112343317)
		(2.6, 1.1092707704)
		(2.625, 1.1062610101)
		(2.65, 1.103311979)
		(2.675, 1.100421713)
		(2.7, 1.0975883355)
		(2.725, 1.0948100523)
		(2.75, 1.0920851475)
		(2.775, 1.0894119784)
		(2.8, 1.0867889723)
		(2.825, 1.084214622)
		(2.85, 1.0816874829)
		(2.875, 1.0792061692)
		(2.9, 1.0767693515)
		(2.925, 1.074375753)
		(2.95, 1.0720241477)
		(2.975, 1.0697133572)
		(3.0, 1.0674422489)
		(3.025, 1.065209733)
		(3.05, 1.0630147614)
		(3.075, 1.0608563247)
		(3.1, 1.0587334512)
		(3.125, 1.0566452044)
		(3.15, 1.0545906819)
		(3.175, 1.0525690138)
		(3.2, 1.0505793608)
		(3.225, 1.0486209131)
		(3.25, 1.0466928892)
		(3.275, 1.0447945344)
		(3.3, 1.0429251198)
		(3.325, 1.0410839412)
		(3.35, 1.0392703177)
		(3.375, 1.0374835911)
		(3.4, 1.035723125)
		(3.425, 1.0339883033)
		(3.45, 1.0322785302)
		(3.475, 1.0305932286)
		(3.5, 1.0289318397)
		(3.525, 1.0272938225)
		(3.55, 1.0256786525)
		(3.575, 1.0240858215)
		(3.6, 1.0225148369)
		(3.625, 1.0209652209)
		(3.65, 1.0194365101)
		(3.675, 1.0179282549)
		(3.7, 1.0164400191)
		(3.725, 1.014971379)
		(3.75, 1.0135219236)
		(3.775, 1.0120912533)
		(3.8, 1.0106789804)
		(3.825, 1.0092847277)
		(3.85, 1.0079081291)
		(3.875, 1.0065488283)
		(3.9, 1.0052064791)
		(3.925, 1.0038807449)
		(3.95, 1.0025712979)
		(3.975, 1.0012778197)
		(4.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, orange]{$\alpha = \beta$, $c = 4.0$}
	\addlegendentry[no markers, black]{combined}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 4.0$}
	\addlegendentry[no markers, blue]{$\alpha = 4.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_cgvd.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1, xmax = 2, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}, ylabel = {exponent base}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9454431345)
		(1.02, 1.9062508454)
		(1.03, 1.8731549013)
		(1.04, 1.8440491304)
		(1.05, 1.8178991111)
		(1.06, 1.794081097)
		(1.07, 1.7721758604)
		(1.08, 1.7518817491)
		(1.09, 1.7329712548)
		(1.1, 1.7152667656)
		(1.11, 1.698625911)
		(1.12, 1.6829321593)
		(1.13, 1.6680884977)
		(1.14, 1.6540130203)
		(1.15, 1.6406357531)
		(1.16, 1.6278963084)
		(1.17, 1.615742114)
		(1.18, 1.6041270506)
		(1.19, 1.5930103866)
		(1.2, 1.5823559323)
		(1.21, 1.5721313608)
		(1.22, 1.5623076557)
		(1.23, 1.552858658)
		(1.24, 1.5437606905)
		(1.25, 1.534992244)
		(1.26, 1.5265337131)
		(1.27, 1.5183671728)
		(1.28, 1.510476187)
		(1.29, 1.5028456449)
		(1.3, 1.4954616201)
		(1.31, 1.4883112476)
		(1.32, 1.4813826173)
		(1.33, 1.4746646809)
		(1.34, 1.4681471696)
		(1.35, 1.4618205222)
		(1.36, 1.4556758212)
		(1.37, 1.4497047356)
		(1.38, 1.443899471)
		(1.39, 1.4382527242)
		(1.4, 1.4327576428)
		(1.41, 1.427407789)
		(1.42, 1.4221971069)
		(1.43, 1.4171198929)
		(1.44, 1.4121707695)
		(1.45, 1.4073446605)
		(1.46, 1.4026367697)
		(1.47, 1.3980425604)
		(1.48, 1.3935577374)
		(1.49, 1.3891782307)
		(1.5, 1.3849001795)
		(1.51, 1.380719919)
		(1.52, 1.3766339674)
		(1.53, 1.3726390137)
		(1.54, 1.3687319076)
		(1.55, 1.3649096489)
		(1.56, 1.3611693784)
		(1.57, 1.3575083696)
		(1.58, 1.3539240206)
		(1.59, 1.3504138468)
		(1.6, 1.3469754742)
		(1.61, 1.343606633)
		(1.62, 1.3403051519)
		(1.63, 1.3370689522)
		(1.64, 1.3338960432)
		(1.65, 1.3307845174)
		(1.66, 1.3277325456)
		(1.67, 1.3247383734)
		(1.68, 1.3218003168)
		(1.69, 1.3189167589)
		(1.7, 1.3160861463)
		(1.71, 1.3133069861)
		(1.72, 1.3105778425)
		(1.73, 1.3078973347)
		(1.74, 1.3052641335)
		(1.75, 1.3026769593)
		(1.76, 1.3001345795)
		(1.77, 1.2976358065)
		(1.78, 1.2951794954)
		(1.79, 1.2927645423)
		(1.8, 1.2903898821)
		(1.81, 1.2880544871)
		(1.82, 1.2857573652)
		(1.83, 1.2834975581)
		(1.84, 1.2812741403)
		(1.85, 1.2790862173)
		(1.86, 1.2769329244)
		(1.87, 1.2748134255)
		(1.88, 1.2727269118)
		(1.89, 1.2706726008)
		(1.9, 1.2686497351)
		(1.91, 1.2666575813)
		(1.92, 1.2646954293)
		(1.93, 1.2627625911)
		(1.94, 1.2608584001)
		(1.95, 1.2589822102)
		(1.96, 1.2571333949)
		(1.97, 1.2553113469)
		(1.98, 1.2535154767)
		(1.99, 1.2517452127)
		(2.0, 1.25)
	};

	\addplot[orange, thick] coordinates {
		(1.0, 1.4764946079)
		(1.01, 1.4536172657)
		(1.02, 1.4375198942)
		(1.03, 1.4239529707)
		(1.04, 1.4119978666)
		(1.05, 1.4012170751)
		(1.06, 1.3913530304)
		(1.07, 1.3822359072)
		(1.08, 1.3737453872)
		(1.09, 1.3657918569)
		(1.1, 1.3583060635)
		(1.11, 1.351232947)
		(1.12, 1.3445277342)
		(1.13, 1.3381533423)
		(1.14, 1.3320785879)
		(1.15, 1.3262769096)
		(1.16, 1.3207254342)
		(1.17, 1.3154042767)
		(1.18, 1.3102960069)
		(1.19, 1.3053852348)
		(1.2, 1.3006582836)
		(1.21, 1.296102929)
		(1.22, 1.2917081881)
		(1.23, 1.2874641471)
		(1.24, 1.2833618194)
		(1.25, 1.2793930269)
		(1.26, 1.275550301)
		(1.27, 1.2718267989)
		(1.28, 1.2682162323)
		(1.29, 1.264712806)
		(1.3, 1.2613111661)
		(1.31, 1.2580063538)
		(1.32, 1.2547937664)
		(1.33, 1.2516691227)
		(1.34, 1.2486284326)
		(1.35, 1.2456679705)
		(1.36, 1.2427842516)
		(1.37, 1.2399740114)
		(1.38, 1.2372341864)
		(1.39, 1.2345618979)
		(1.4, 1.2319544373)
		(1.41, 1.2294092522)
		(1.42, 1.2269239346)
		(1.43, 1.2244962101)
		(1.44, 1.222123928)
		(1.45, 1.2198050522)
		(1.46, 1.2175376532)
		(1.47, 1.215319901)
		(1.48, 1.2131500578)
		(1.49, 1.211026472)
		(1.5, 1.208947573)
		(1.51, 1.2069118652)
		(1.52, 1.2049179239)
		(1.53, 1.2029643908)
		(1.54, 1.2010499695)
		(1.55, 1.1991734222)
		(1.56, 1.1973335663)
		(1.57, 1.1955292707)
		(1.58, 1.1937594534)
		(1.59, 1.1920230782)
		(1.6, 1.1903191527)
		(1.61, 1.1886467255)
		(1.62, 1.1870048841)
		(1.63, 1.1853927527)
		(1.64, 1.1838094907)
		(1.65, 1.1822542903)
		(1.66, 1.1807263753)
		(1.67, 1.1792249991)
		(1.68, 1.1777494436)
		(1.69, 1.1762990175)
		(1.7, 1.1748730553)
		(1.71, 1.1734709155)
		(1.72, 1.1720919804)
		(1.73, 1.1707356539)
		(1.74, 1.1694013614)
		(1.75, 1.1680885482)
		(1.76, 1.166796679)
		(1.77, 1.1655252367)
		(1.78, 1.164273722)
		(1.79, 1.1630416523)
		(1.8, 1.1618285609)
		(1.81, 1.1606339967)
		(1.82, 1.1594575232)
		(1.83, 1.158298718)
		(1.84, 1.1571571724)
		(1.85, 1.1560324905)
		(1.86, 1.1549242888)
		(1.87, 1.1538321959)
		(1.88, 1.1527558516)
		(1.89, 1.151694907)
		(1.9, 1.1506490237)
		(1.91, 1.1496178733)
		(1.92, 1.1486011373)
		(1.93, 1.1475985066)
		(1.94, 1.1466096812)
		(1.95, 1.1456343696)
		(1.96, 1.1446722889)
		(1.97, 1.1437231642)
		(1.98, 1.1427867284)
		(1.99, 1.1418627218)
		(2.0, 1.1409508921)
	};

	\addplot[black, thick] coordinates {
		(1.0, 1.4764946079)
		(1.01, 1.4361805847)
		(1.02, 1.4102432622)
		(1.03, 1.3895604718)
		(1.04, 1.3721271471)
		(1.05, 1.3569887789)
		(1.06, 1.3435875547)
		(1.07, 1.3315599218)
		(1.08, 1.3206519661)
		(1.09, 1.3106775792)
		(1.1, 1.3014953769)
		(1.11, 1.2929949291)
		(1.12, 1.2850880445)
		(1.13, 1.277702997)
		(1.14, 1.2707805545)
		(1.15, 1.2642711636)
		(1.16, 1.2581329016)
		(1.17, 1.2523299537)
		(1.18, 1.2468314588)
		(1.19, 1.2416106214)
		(1.2, 1.2366440159)
		(1.21, 1.2319110373)
		(1.22, 1.2273934602)
		(1.23, 1.2230750821)
		(1.24, 1.2189414325)
		(1.25, 1.2149795323)
		(1.26, 1.2111776948)
		(1.27, 1.2075253586)
		(1.28, 1.2040129473)
		(1.29, 1.2006317504)
		(1.3, 1.1973738219)
		(1.31, 1.1942318934)
		(1.32, 1.1911992992)
		(1.33, 1.1882699121)
		(1.34, 1.1854380863)
		(1.35, 1.1826986094)
		(1.36, 1.1800466587)
		(1.37, 1.1774777641)
		(1.38, 1.1749877744)
		(1.39, 1.1725728281)
		(1.4, 1.1702293274)
		(1.41, 1.1679539148)
		(1.42, 1.1657434526)
		(1.43, 1.1635950041)
		(1.44, 1.1615058173)
		(1.45, 1.1594733098)
		(1.46, 1.1574950554)
		(1.47, 1.1555687718)
		(1.48, 1.1536923098)
		(1.49, 1.1518636433)
		(1.5, 1.1500808601)
		(1.51, 1.1483421538)
		(1.52, 1.1466458164)
		(1.53, 1.144990231)
		(1.54, 1.1433738662)
		(1.55, 1.1417952697)
		(1.56, 1.1402530633)
		(1.57, 1.1387459382)
		(1.58, 1.1372726502)
		(1.59, 1.1358320161)
		(1.6, 1.1344229094)
		(1.61, 1.1330442568)
		(1.62, 1.1316950356)
		(1.63, 1.13037427)
		(1.64, 1.1285266272)
		(1.65, 1.1254997791)
		(1.66, 1.1214749022)
		(1.67, 1.1169210943)
		(1.68, 1.112434206)
		(1.69, 1.1080225451)
		(1.7, 1.1036841036)
		(1.71, 1.0994169478)
		(1.72, 1.0952192149)
		(1.73, 1.0910891093)
		(1.74, 1.0870249001)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};

	\addplot[red, thick, dotted] coordinates {
		(1.0, 1.4764946079)
		(1.01, 1.4361805847)
		(1.02, 1.4102432622)
		(1.03, 1.3895604718)
		(1.04, 1.3721271471)
		(1.05, 1.3569887789)
		(1.06, 1.3435875547)
		(1.07, 1.3315599218)
		(1.08, 1.3206519661)
		(1.09, 1.3106775792)
		(1.1, 1.3014953769)
		(1.11, 1.2929949291)
		(1.12, 1.2850880445)
		(1.13, 1.277702997)
		(1.14, 1.2707805545)
		(1.15, 1.2642711636)
		(1.16, 1.2581329016)
		(1.17, 1.2523299537)
		(1.18, 1.2468314588)
		(1.19, 1.2416106214)
		(1.2, 1.2366440159)
		(1.21, 1.2319110373)
		(1.22, 1.2273934602)
		(1.23, 1.2230750821)
		(1.24, 1.2189414325)
		(1.25, 1.2149795323)
		(1.26, 1.2111776948)
		(1.27, 1.2075253586)
		(1.28, 1.2040129473)
		(1.29, 1.2006317504)
		(1.3, 1.1973738219)
		(1.31, 1.1942318934)
		(1.32, 1.1911992992)
		(1.33, 1.1882699121)
		(1.34, 1.1854380863)
		(1.35, 1.1826986094)
		(1.36, 1.1800466587)
		(1.37, 1.1774777641)
		(1.38, 1.1749877744)
		(1.39, 1.1725728281)
		(1.4, 1.1702293274)
		(1.41, 1.1679539148)
		(1.42, 1.1657434526)
		(1.43, 1.1635950041)
		(1.44, 1.1615058173)
		(1.45, 1.1594733098)
		(1.46, 1.1574950554)
		(1.47, 1.1555687718)
		(1.48, 1.1536923098)
		(1.49, 1.1518636433)
		(1.5, 1.1500808601)
		(1.51, 1.1483421538)
		(1.52, 1.1466458164)
		(1.53, 1.144990231)
		(1.54, 1.1433738662)
		(1.55, 1.1417952697)
		(1.56, 1.1402530633)
		(1.57, 1.1387459382)
		(1.58, 1.1372726502)
		(1.59, 1.1358320161)
		(1.6, 1.1344229094)
		(1.61, 1.1330442568)
		(1.62, 1.1316950356)
		(1.63, 1.13037427)
		(1.64, 1.1290810285)
		(1.65, 1.1278144216)
		(1.66, 1.126573599)
		(1.67, 1.1253577479)
		(1.68, 1.1241660903)
		(1.69, 1.1229978815)
		(1.7, 1.121852408)
		(1.71, 1.1207289863)
		(1.72, 1.1196269606)
		(1.73, 1.1185457021)
		(1.74, 1.117484607)
		(1.75, 1.1164430955)
		(1.76, 1.1154206107)
		(1.77, 1.1144166172)
		(1.78, 1.1134306001)
		(1.79, 1.112462064)
		(1.8, 1.1115105323)
		(1.81, 1.110575546)
		(1.82, 1.109656663)
		(1.83, 1.1087534571)
		(1.84, 1.1078655176)
		(1.85, 1.1069924486)
		(1.86, 1.1061338678)
		(1.87, 1.1052894065)
		(1.88, 1.1044587088)
		(1.89, 1.1036414308)
		(1.9, 1.1028372404)
		(1.91, 1.1020458166)
		(1.92, 1.1012668491)
		(1.93, 1.1005000379)
		(1.94, 1.0997450927)
		(1.95, 1.0990017326)
		(1.96, 1.0982696859)
		(1.97, 1.0975486893)
		(1.98, 1.096838488)
		(1.99, 1.0961388351)
		(2.0, 1.0954494912)
	};

	\addplot[blue, thick, dotted] coordinates {
		(1.0, 2.0)
		(1.01, 1.9387047513)
		(1.02, 1.8930929239)
		(1.03, 1.853849694)
		(1.04, 1.8188398378)
		(1.05, 1.7870069014)
		(1.06, 1.7577092525)
		(1.07, 1.7305126)
		(1.08, 1.705102307)
		(1.09, 1.6812394878)
		(1.1, 1.6587364406)
		(1.11, 1.6374417619)
		(1.12, 1.6172307723)
		(1.13, 1.5979990628)
		(1.14, 1.5796579792)
		(1.15, 1.5621313614)
		(1.16, 1.545353129)
		(1.17, 1.5292654531)
		(1.18, 1.5138173453)
		(1.19, 1.498963551)
		(1.2, 1.484663669)
		(1.21, 1.4708814415)
		(1.22, 1.457584176)
		(1.23, 1.4447422687)
		(1.24, 1.4323288084)
		(1.25, 1.4203192453)
		(1.26, 1.4086911107)
		(1.27, 1.3974237788)
		(1.28, 1.3864982635)
		(1.29, 1.3758970425)
		(1.3, 1.3656039065)
		(1.31, 1.3556038269)
		(1.32, 1.3458828408)
		(1.33, 1.3364279501)
		(1.34, 1.3272270326)
		(1.35, 1.3182687633)
		(1.36, 1.3095425448)
		(1.37, 1.3010384449)
		(1.38, 1.2927471418)
		(1.39, 1.2846598738)
		(1.4, 1.2767683951)
		(1.41, 1.2690649358)
		(1.42, 1.2615421652)
		(1.43, 1.2541931594)
		(1.44, 1.2470113718)
		(1.45, 1.2399906054)
		(1.46, 1.233124989)
		(1.47, 1.2264089541)
		(1.48, 1.2198372148)
		(1.49, 1.2134047491)
		(1.5, 1.2071067812)
		(1.51, 1.2009387662)
		(1.52, 1.1948963754)
		(1.53, 1.1889754825)
		(1.54, 1.1831721518)
		(1.55, 1.1774826264)
		(1.56, 1.1719033178)
		(1.57, 1.1664307958)
		(1.58, 1.1610617798)
		(1.59, 1.1557931299)
		(1.6, 1.1506218396)
		(1.61, 1.1455450278)
		(1.62, 1.1405599327)
		(1.63, 1.1356639047)
		(1.64, 1.1308544012)
		(1.65, 1.1261289803)
		(1.66, 1.1214852963)
		(1.67, 1.1169210943)
		(1.68, 1.112434206)
		(1.69, 1.1080225451)
		(1.7, 1.1036841036)
		(1.71, 1.0994169478)
		(1.72, 1.0952192149)
		(1.73, 1.0910891093)
		(1.74, 1.0870249001)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, orange]{$\alpha = \beta$, $c = 1.9102$}
	\addlegendentry[no markers, black]{combined}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 1.9102$}
	\addlegendentry[no markers, blue]{$\alpha = 2.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_fvs.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1, xmax = 2, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}, ylabel = {exponent base}]
	
	\addplot[brown, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.993126684)
		(1.02, 1.986367621)
		(1.03, 1.9797198067)
		(1.04, 1.9731803444)
		(1.05, 1.9667464398)
		(1.06, 1.9604153966)
		(1.07, 1.9541846126)
		(1.08, 1.9480515748)
		(1.09, 1.942013856)
		(1.1, 1.9360691111)
		(1.11, 1.9302150735)
		(1.12, 1.9244495519)
		(1.13, 1.918770427)
		(1.14, 1.9131756486)
		(1.15, 1.9076632328)
		(1.16, 1.902231259)
		(1.17, 1.896877868)
		(1.18, 1.8916012589)
		(1.19, 1.886399687)
		(1.2, 1.8812714616)
		(1.21, 1.8762149441)
		(1.22, 1.8712285456)
		(1.23, 1.8663107251)
		(1.24, 1.861459988)
		(1.25, 1.8566748839)
		(1.26, 1.8519540051)
		(1.27, 1.8472959854)
		(1.28, 1.8426994978)
		(1.29, 1.8381632537)
		(1.3, 1.8336860013)
		(1.31, 1.8292665241)
		(1.32, 1.82490364)
		(1.33, 1.8205961999)
		(1.34, 1.8163430864)
		(1.35, 1.8121432127)
		(1.36, 1.8079955219)
		(1.37, 1.8038989857)
		(1.38, 1.7998526032)
		(1.39, 1.7958554005)
		(1.4, 1.7919064293)
		(1.41, 1.7880047664)
		(1.42, 1.7841495126)
		(1.43, 1.780339792)
		(1.44, 1.7765747514)
		(1.45, 1.7728535593)
		(1.46, 1.7691754054)
		(1.47, 1.7655394997)
		(1.48, 1.7619450722)
		(1.49, 1.7583913718)
		(1.5, 1.7548776662)
		(1.51, 1.751403241)
		(1.52, 1.7479673992)
		(1.53, 1.7445694606)
		(1.54, 1.7412087616)
		(1.55, 1.7378846542)
		(1.56, 1.734596506)
		(1.57, 1.7313436994)
		(1.58, 1.7281256313)
		(1.59, 1.7249417128)
		(1.6, 1.7217913684)
		(1.61, 1.7186740361)
		(1.62, 1.7155891665)
		(1.63, 1.7125362228)
		(1.64, 1.7095146805)
		(1.65, 1.7065240265)
		(1.66, 1.7035637595)
		(1.67, 1.7006333891)
		(1.68, 1.6977324358)
		(1.69, 1.6948604305)
		(1.7, 1.6920169146)
		(1.71, 1.6892014391)
		(1.72, 1.6864135649)
		(1.73, 1.6836528621)
		(1.74, 1.6809189102)
		(1.75, 1.6782112973)
		(1.76, 1.6755296204)
		(1.77, 1.6728734848)
		(1.78, 1.670242504)
		(1.79, 1.6676362997)
		(1.8, 1.6650545012)
		(1.81, 1.6624967452)
		(1.82, 1.6599626762)
		(1.83, 1.6574519457)
		(1.84, 1.654964212)
		(1.85, 1.6524991406)
		(1.86, 1.6500564035)
		(1.87, 1.647635679)
		(1.88, 1.6452366521)
		(1.89, 1.6428590136)
		(1.9, 1.6405024606)
		(1.91, 1.6381666959)
		(1.92, 1.6358514282)
		(1.93, 1.6335563716)
		(1.94, 1.6312812457)
		(1.95, 1.6290257754)
		(1.96, 1.626789691)
		(1.97, 1.6245727275)
		(1.98, 1.6223746252)
		(1.99, 1.6201951291)
		(2.0, 1.6180339887)
	};

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9454431345)
		(1.02, 1.9062508454)
		(1.03, 1.8731549013)
		(1.04, 1.8440491304)
		(1.05, 1.8178991111)
		(1.06, 1.794081097)
		(1.07, 1.7721758604)
		(1.08, 1.7518817491)
		(1.09, 1.7329712548)
		(1.1, 1.7152667656)
		(1.11, 1.698625911)
		(1.12, 1.6829321593)
		(1.13, 1.6680884977)
		(1.14, 1.6540130203)
		(1.15, 1.6406357531)
		(1.16, 1.6278963084)
		(1.17, 1.615742114)
		(1.18, 1.6041270506)
		(1.19, 1.5930103866)
		(1.2, 1.5823559323)
		(1.21, 1.5721313608)
		(1.22, 1.5623076557)
		(1.23, 1.552858658)
		(1.24, 1.5437606905)
		(1.25, 1.534992244)
		(1.26, 1.5265337131)
		(1.27, 1.5183671728)
		(1.28, 1.510476187)
		(1.29, 1.5028456449)
		(1.3, 1.4954616201)
		(1.31, 1.4883112476)
		(1.32, 1.4813826173)
		(1.33, 1.4746646809)
		(1.34, 1.4681471696)
		(1.35, 1.4618205222)
		(1.36, 1.4556758212)
		(1.37, 1.4497047356)
		(1.38, 1.443899471)
		(1.39, 1.4382527242)
		(1.4, 1.4327576428)
		(1.41, 1.427407789)
		(1.42, 1.4221971069)
		(1.43, 1.4171198929)
		(1.44, 1.4121707695)
		(1.45, 1.4073446605)
		(1.46, 1.4026367697)
		(1.47, 1.3980425604)
		(1.48, 1.3935577374)
		(1.49, 1.3891782307)
		(1.5, 1.3849001795)
		(1.51, 1.380719919)
		(1.52, 1.3766339674)
		(1.53, 1.3726390137)
		(1.54, 1.3687319076)
		(1.55, 1.3649096489)
		(1.56, 1.3611693784)
		(1.57, 1.3575083696)
		(1.58, 1.3539240206)
		(1.59, 1.3504138468)
		(1.6, 1.3469754742)
		(1.61, 1.343606633)
		(1.62, 1.3403051519)
		(1.63, 1.3370689522)
		(1.64, 1.3338960432)
		(1.65, 1.3307845174)
		(1.66, 1.3277325456)
		(1.67, 1.3247383734)
		(1.68, 1.3218003168)
		(1.69, 1.3189167589)
		(1.7, 1.3160861463)
		(1.71, 1.3133069861)
		(1.72, 1.3105778425)
		(1.73, 1.3078973347)
		(1.74, 1.3052641335)
		(1.75, 1.3026769593)
		(1.76, 1.3001345795)
		(1.77, 1.2976358065)
		(1.78, 1.2951794954)
		(1.79, 1.2927645423)
		(1.8, 1.2903898821)
		(1.81, 1.2880544871)
		(1.82, 1.2857573652)
		(1.83, 1.2834975581)
		(1.84, 1.2812741403)
		(1.85, 1.2790862173)
		(1.86, 1.2769329244)
		(1.87, 1.2748134255)
		(1.88, 1.2727269118)
		(1.89, 1.2706726008)
		(1.9, 1.2686497351)
		(1.91, 1.2666575813)
		(1.92, 1.2646954293)
		(1.93, 1.2627625911)
		(1.94, 1.2608584001)
		(1.95, 1.2589822102)
		(1.96, 1.2571333949)
		(1.97, 1.2553113469)
		(1.98, 1.2535154767)
		(1.99, 1.2517452127)
		(2.0, 1.25)
	};

	\addplot[orange, thick] coordinates {
		(1.0, 1.6296268861)
		(1.01, 1.5978618393)
		(1.02, 1.5753342798)
		(1.03, 1.5563385819)
		(1.04, 1.5396161974)
		(1.05, 1.5245604536)
		(1.06, 1.5108108741)
		(1.07, 1.4981280339)
		(1.08, 1.4863413095)
		(1.09, 1.4753230219)
		(1.1, 1.4649741297)
		(1.11, 1.4552156534)
		(1.12, 1.4459832168)
		(1.13, 1.437223404)
		(1.14, 1.4288912338)
		(1.15, 1.4209483539)
		(1.16, 1.413361714)
		(1.17, 1.40610257)
		(1.18, 1.3991457214)
		(1.19, 1.3924689173)
		(1.2, 1.386052388)
		(1.21, 1.3798784689)
		(1.22, 1.3739312965)
		(1.23, 1.3681965598)
		(1.24, 1.3626612946)
		(1.25, 1.3573137119)
		(1.26, 1.3521430544)
		(1.27, 1.3471394744)
		(1.28, 1.3422939306)
		(1.29, 1.337598099)
		(1.3, 1.3330442966)
		(1.31, 1.3286254152)
		(1.32, 1.324334864)
		(1.33, 1.3201665187)
		(1.34, 1.3161146782)
		(1.35, 1.3121740247)
		(1.36, 1.3083395902)
		(1.37, 1.3046067254)
		(1.38, 1.3009710728)
		(1.39, 1.2974285421)
		(1.4, 1.2939752889)
		(1.41, 1.2906076949)
		(1.42, 1.2873223501)
		(1.43, 1.2841160377)
		(1.44, 1.2809857188)
		(1.45, 1.27792852)
		(1.46, 1.2749417215)
		(1.47, 1.272022746)
		(1.48, 1.2691691492)
		(1.49, 1.2663786107)
		(1.5, 1.2636489259)
		(1.51, 1.260977998)
		(1.52, 1.2583638318)
		(1.53, 1.2558045267)
		(1.54, 1.2532982711)
		(1.55, 1.2508433367)
		(1.56, 1.2484380742)
		(1.57, 1.2460809076)
		(1.58, 1.2437703308)
		(1.59, 1.2415049032)
		(1.6, 1.239283246)
		(1.61, 1.237104039)
		(1.62, 1.2349660169)
		(1.63, 1.2328679669)
		(1.64, 1.2308087255)
		(1.65, 1.2287871761)
		(1.66, 1.2268022464)
		(1.67, 1.2248529062)
		(1.68, 1.2229381654)
		(1.69, 1.2210570718)
		(1.7, 1.2192087093)
		(1.71, 1.217392196)
		(1.72, 1.215606683)
		(1.73, 1.2138513522)
		(1.74, 1.2121254153)
		(1.75, 1.2104281122)
		(1.76, 1.2087587098)
		(1.77, 1.2071165009)
		(1.78, 1.2055008026)
		(1.79, 1.2039109556)
		(1.8, 1.202346323)
		(1.81, 1.2008062896)
		(1.82, 1.1992902604)
		(1.83, 1.1977976603)
		(1.84, 1.196327933)
		(1.85, 1.19488054)
		(1.86, 1.1934549605)
		(1.87, 1.19205069)
		(1.88, 1.1906672399)
		(1.89, 1.1893041371)
		(1.9, 1.1879609229)
		(1.91, 1.1866371528)
		(1.92, 1.1853323958)
		(1.93, 1.1840462339)
		(1.94, 1.1827782617)
		(1.95, 1.1815280857)
		(1.96, 1.180295324)
		(1.97, 1.1790796059)
		(1.98, 1.1778805713)
		(1.99, 1.1766978705)
		(2.0, 1.1755311639)
	};

	\addplot[black, thick] coordinates {
		(1.0, 1.6296268861)
		(1.01, 1.5839822712)
		(1.02, 1.5531465499)
		(1.03, 1.5279390824)
		(1.04, 1.5063085602)
		(1.05, 1.4872622433)
		(1.06, 1.4702102321)
		(1.07, 1.4547617698)
		(1.08, 1.4406396859)
		(1.09, 1.4276378444)
		(1.1, 1.4155975002)
		(1.11, 1.4043930821)
		(1.12, 1.3939231212)
		(1.13, 1.3841041872)
		(1.14, 1.3748666827)
		(1.15, 1.3661518337)
		(1.16, 1.3579094821)
		(1.17, 1.3500964294)
		(1.18, 1.3426751714)
		(1.19, 1.335612915)
		(1.2, 1.328880804)
		(1.21, 1.3224533009)
		(1.22, 1.3163076886)
		(1.23, 1.3104236634)
		(1.24, 1.3047830009)
		(1.25, 1.2993692784)
		(1.26, 1.2941676427)
		(1.27, 1.2891646156)
		(1.28, 1.2843479277)
		(1.29, 1.279706378)
		(1.3, 1.2752297131)
		(1.31, 1.270908523)
		(1.32, 1.2667341515)
		(1.33, 1.2626986177)
		(1.34, 1.258794548)
		(1.35, 1.2550151162)
		(1.36, 1.2513539911)
		(1.37, 1.2478052901)
		(1.38, 1.244363538)
		(1.39, 1.2410236309)
		(1.4, 1.2377808033)
		(1.41, 1.2346305999)
		(1.42, 1.2315688486)
		(1.43, 1.2285916383)
		(1.44, 1.2256952972)
		(1.45, 1.2228763745)
		(1.46, 1.2201316228)
		(1.47, 1.2174579829)
		(1.48, 1.2148525702)
		(1.49, 1.2115202367)
		(1.5, 1.2067797505)
		(1.51, 1.2009387662)
		(1.52, 1.1948963754)
		(1.53, 1.1889754825)
		(1.54, 1.1831721518)
		(1.55, 1.1774826264)
		(1.56, 1.1719033178)
		(1.57, 1.1664307958)
		(1.58, 1.1610617798)
		(1.59, 1.1557931299)
		(1.6, 1.1506218396)
		(1.61, 1.1455450278)
		(1.62, 1.1405599327)
		(1.63, 1.1356639047)
		(1.64, 1.1308544012)
		(1.65, 1.1261289803)
		(1.66, 1.1214852963)
		(1.67, 1.1169210943)
		(1.68, 1.112434206)
		(1.69, 1.1080225451)
		(1.7, 1.1036841036)
		(1.71, 1.0994169478)
		(1.72, 1.0952192149)
		(1.73, 1.0910891093)
		(1.74, 1.0870249001)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};

	\addplot[red, thick, dotted] coordinates {
		(1.0, 1.6296268861)
		(1.01, 1.5839822712)
		(1.02, 1.5531465499)
		(1.03, 1.5279390824)
		(1.04, 1.5063085602)
		(1.05, 1.4872622433)
		(1.06, 1.4702102321)
		(1.07, 1.4547617698)
		(1.08, 1.4406396859)
		(1.09, 1.4276378444)
		(1.1, 1.4155975002)
		(1.11, 1.4043930821)
		(1.12, 1.3939231212)
		(1.13, 1.3841041872)
		(1.14, 1.3748666827)
		(1.15, 1.3661518337)
		(1.16, 1.3579094821)
		(1.17, 1.3500964294)
		(1.18, 1.3426751714)
		(1.19, 1.335612915)
		(1.2, 1.328880804)
		(1.21, 1.3224533009)
		(1.22, 1.3163076886)
		(1.23, 1.3104236634)
		(1.24, 1.3047830009)
		(1.25, 1.2993692784)
		(1.26, 1.2941676427)
		(1.27, 1.2891646156)
		(1.28, 1.2843479277)
		(1.29, 1.279706378)
		(1.3, 1.2752297131)
		(1.31, 1.270908523)
		(1.32, 1.2667341515)
		(1.33, 1.2626986177)
		(1.34, 1.258794548)
		(1.35, 1.2550151162)
		(1.36, 1.2513539911)
		(1.37, 1.2478052901)
		(1.38, 1.244363538)
		(1.39, 1.2410236309)
		(1.4, 1.2377808033)
		(1.41, 1.2346305999)
		(1.42, 1.2315688486)
		(1.43, 1.2285916383)
		(1.44, 1.2256952972)
		(1.45, 1.2228763745)
		(1.46, 1.2201316228)
		(1.47, 1.2174579829)
		(1.48, 1.2148525702)
		(1.49, 1.2123126611)
		(1.5, 1.2098356822)
		(1.51, 1.2074191994)
		(1.52, 1.2050609081)
		(1.53, 1.2027586245)
		(1.54, 1.2005102777)
		(1.55, 1.1983139018)
		(1.56, 1.1961676295)
		(1.57, 1.1940696854)
		(1.58, 1.1920183807)
		(1.59, 1.1900121071)
		(1.6, 1.1880493327)
		(1.61, 1.1861285967)
		(1.62, 1.1842485057)
		(1.63, 1.1824077292)
		(1.64, 1.1806049966)
		(1.65, 1.1788390932)
		(1.66, 1.1771088573)
		(1.67, 1.1754131773)
		(1.68, 1.173750989)
		(1.69, 1.1721212728)
		(1.7, 1.1705230514)
		(1.71, 1.1689553878)
		(1.72, 1.1674173826)
		(1.73, 1.165908173)
		(1.74, 1.1644269299)
		(1.75, 1.1629728571)
		(1.76, 1.1615451888)
		(1.77, 1.1601431891)
		(1.78, 1.1587661495)
		(1.79, 1.1574133885)
		(1.8, 1.1560842494)
		(1.81, 1.1547781002)
		(1.82, 1.1534943315)
		(1.83, 1.1522323558)
		(1.84, 1.1509916068)
		(1.85, 1.149771538)
		(1.86, 1.1485716219)
		(1.87, 1.1473913495)
		(1.88, 1.146230229)
		(1.89, 1.1450877855)
		(1.9, 1.1439635597)
		(1.91, 1.1428571081)
		(1.92, 1.1417680014)
		(1.93, 1.1406958246)
		(1.94, 1.139640176)
		(1.95, 1.1386006669)
		(1.96, 1.1375769208)
		(1.97, 1.1365685733)
		(1.98, 1.1355752713)
		(1.99, 1.1345966726)
		(2.0, 1.1336324455)
	};

	\addplot[blue, thick, dotted] coordinates {
		(1.0, 2.0)
		(1.01, 1.9387047513)
		(1.02, 1.8930929239)
		(1.03, 1.853849694)
		(1.04, 1.8188398378)
		(1.05, 1.7870069014)
		(1.06, 1.7577092525)
		(1.07, 1.7305126)
		(1.08, 1.705102307)
		(1.09, 1.6812394878)
		(1.1, 1.6587364406)
		(1.11, 1.6374417619)
		(1.12, 1.6172307723)
		(1.13, 1.5979990628)
		(1.14, 1.5796579792)
		(1.15, 1.5621313614)
		(1.16, 1.545353129)
		(1.17, 1.5292654531)
		(1.18, 1.5138173453)
		(1.19, 1.498963551)
		(1.2, 1.484663669)
		(1.21, 1.4708814415)
		(1.22, 1.457584176)
		(1.23, 1.4447422687)
		(1.24, 1.4323288084)
		(1.25, 1.4203192453)
		(1.26, 1.4086911107)
		(1.27, 1.3974237788)
		(1.28, 1.3864982635)
		(1.29, 1.3758970425)
		(1.3, 1.3656039065)
		(1.31, 1.3556038269)
		(1.32, 1.3458828408)
		(1.33, 1.3364279501)
		(1.34, 1.3272270326)
		(1.35, 1.3182687633)
		(1.36, 1.3095425448)
		(1.37, 1.3010384449)
		(1.38, 1.2927471418)
		(1.39, 1.2846598738)
		(1.4, 1.2767683951)
		(1.41, 1.2690649358)
		(1.42, 1.2615421652)
		(1.43, 1.2541931594)
		(1.44, 1.2470113718)
		(1.45, 1.2399906054)
		(1.46, 1.233124989)
		(1.47, 1.2264089541)
		(1.48, 1.2198372148)
		(1.49, 1.2134047491)
		(1.5, 1.2071067812)
		(1.51, 1.2009387662)
		(1.52, 1.1948963754)
		(1.53, 1.1889754825)
		(1.54, 1.1831721518)
		(1.55, 1.1774826264)
		(1.56, 1.1719033178)
		(1.57, 1.1664307958)
		(1.58, 1.1610617798)
		(1.59, 1.1557931299)
		(1.6, 1.1506218396)
		(1.61, 1.1455450278)
		(1.62, 1.1405599327)
		(1.63, 1.1356639047)
		(1.64, 1.1308544012)
		(1.65, 1.1261289803)
		(1.66, 1.1214852963)
		(1.67, 1.1169210943)
		(1.68, 1.112434206)
		(1.69, 1.1080225451)
		(1.7, 1.1036841036)
		(1.71, 1.0994169478)
		(1.72, 1.0952192149)
		(1.73, 1.0910891093)
		(1.74, 1.0870249001)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};
	
	\addlegendentry[no markers, brown]{EPT \cite{EscoffierPT16}}
	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, orange]{$\alpha = \beta$, $c = 2.69998$}
	\addlegendentry[no markers, black]{combined}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 2.69998$}
	\addlegendentry[no markers, blue]{$\alpha = 2.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_fvs_box.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1, xmax = 2, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}, ylabel = {exponent base}]
	
	\draw[gray!50, fill = gray!50] (axis cs:1.48,1.185) rectangle (axis cs:1.52,1.225);
	
	\addplot[brown, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.993126684)
		(1.02, 1.986367621)
		(1.03, 1.9797198067)
		(1.04, 1.9731803444)
		(1.05, 1.9667464398)
		(1.06, 1.9604153966)
		(1.07, 1.9541846126)
		(1.08, 1.9480515748)
		(1.09, 1.942013856)
		(1.1, 1.9360691111)
		(1.11, 1.9302150735)
		(1.12, 1.9244495519)
		(1.13, 1.918770427)
		(1.14, 1.9131756486)
		(1.15, 1.9076632328)
		(1.16, 1.902231259)
		(1.17, 1.896877868)
		(1.18, 1.8916012589)
		(1.19, 1.886399687)
		(1.2, 1.8812714616)
		(1.21, 1.8762149441)
		(1.22, 1.8712285456)
		(1.23, 1.8663107251)
		(1.24, 1.861459988)
		(1.25, 1.8566748839)
		(1.26, 1.8519540051)
		(1.27, 1.8472959854)
		(1.28, 1.8426994978)
		(1.29, 1.8381632537)
		(1.3, 1.8336860013)
		(1.31, 1.8292665241)
		(1.32, 1.82490364)
		(1.33, 1.8205961999)
		(1.34, 1.8163430864)
		(1.35, 1.8121432127)
		(1.36, 1.8079955219)
		(1.37, 1.8038989857)
		(1.38, 1.7998526032)
		(1.39, 1.7958554005)
		(1.4, 1.7919064293)
		(1.41, 1.7880047664)
		(1.42, 1.7841495126)
		(1.43, 1.780339792)
		(1.44, 1.7765747514)
		(1.45, 1.7728535593)
		(1.46, 1.7691754054)
		(1.47, 1.7655394997)
		(1.48, 1.7619450722)
		(1.49, 1.7583913718)
		(1.5, 1.7548776662)
		(1.51, 1.751403241)
		(1.52, 1.7479673992)
		(1.53, 1.7445694606)
		(1.54, 1.7412087616)
		(1.55, 1.7378846542)
		(1.56, 1.734596506)
		(1.57, 1.7313436994)
		(1.58, 1.7281256313)
		(1.59, 1.7249417128)
		(1.6, 1.7217913684)
		(1.61, 1.7186740361)
		(1.62, 1.7155891665)
		(1.63, 1.7125362228)
		(1.64, 1.7095146805)
		(1.65, 1.7065240265)
		(1.66, 1.7035637595)
		(1.67, 1.7006333891)
		(1.68, 1.6977324358)
		(1.69, 1.6948604305)
		(1.7, 1.6920169146)
		(1.71, 1.6892014391)
		(1.72, 1.6864135649)
		(1.73, 1.6836528621)
		(1.74, 1.6809189102)
		(1.75, 1.6782112973)
		(1.76, 1.6755296204)
		(1.77, 1.6728734848)
		(1.78, 1.670242504)
		(1.79, 1.6676362997)
		(1.8, 1.6650545012)
		(1.81, 1.6624967452)
		(1.82, 1.6599626762)
		(1.83, 1.6574519457)
		(1.84, 1.654964212)
		(1.85, 1.6524991406)
		(1.86, 1.6500564035)
		(1.87, 1.647635679)
		(1.88, 1.6452366521)
		(1.89, 1.6428590136)
		(1.9, 1.6405024606)
		(1.91, 1.6381666959)
		(1.92, 1.6358514282)
		(1.93, 1.6335563716)
		(1.94, 1.6312812457)
		(1.95, 1.6290257754)
		(1.96, 1.626789691)
		(1.97, 1.6245727275)
		(1.98, 1.6223746252)
		(1.99, 1.6201951291)
		(2.0, 1.6180339887)
	};

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9454431345)
		(1.02, 1.9062508454)
		(1.03, 1.8731549013)
		(1.04, 1.8440491304)
		(1.05, 1.8178991111)
		(1.06, 1.794081097)
		(1.07, 1.7721758604)
		(1.08, 1.7518817491)
		(1.09, 1.7329712548)
		(1.1, 1.7152667656)
		(1.11, 1.698625911)
		(1.12, 1.6829321593)
		(1.13, 1.6680884977)
		(1.14, 1.6540130203)
		(1.15, 1.6406357531)
		(1.16, 1.6278963084)
		(1.17, 1.615742114)
		(1.18, 1.6041270506)
		(1.19, 1.5930103866)
		(1.2, 1.5823559323)
		(1.21, 1.5721313608)
		(1.22, 1.5623076557)
		(1.23, 1.552858658)
		(1.24, 1.5437606905)
		(1.25, 1.534992244)
		(1.26, 1.5265337131)
		(1.27, 1.5183671728)
		(1.28, 1.510476187)
		(1.29, 1.5028456449)
		(1.3, 1.4954616201)
		(1.31, 1.4883112476)
		(1.32, 1.4813826173)
		(1.33, 1.4746646809)
		(1.34, 1.4681471696)
		(1.35, 1.4618205222)
		(1.36, 1.4556758212)
		(1.37, 1.4497047356)
		(1.38, 1.443899471)
		(1.39, 1.4382527242)
		(1.4, 1.4327576428)
		(1.41, 1.427407789)
		(1.42, 1.4221971069)
		(1.43, 1.4171198929)
		(1.44, 1.4121707695)
		(1.45, 1.4073446605)
		(1.46, 1.4026367697)
		(1.47, 1.3980425604)
		(1.48, 1.3935577374)
		(1.49, 1.3891782307)
		(1.5, 1.3849001795)
		(1.51, 1.380719919)
		(1.52, 1.3766339674)
		(1.53, 1.3726390137)
		(1.54, 1.3687319076)
		(1.55, 1.3649096489)
		(1.56, 1.3611693784)
		(1.57, 1.3575083696)
		(1.58, 1.3539240206)
		(1.59, 1.3504138468)
		(1.6, 1.3469754742)
		(1.61, 1.343606633)
		(1.62, 1.3403051519)
		(1.63, 1.3370689522)
		(1.64, 1.3338960432)
		(1.65, 1.3307845174)
		(1.66, 1.3277325456)
		(1.67, 1.3247383734)
		(1.68, 1.3218003168)
		(1.69, 1.3189167589)
		(1.7, 1.3160861463)
		(1.71, 1.3133069861)
		(1.72, 1.3105778425)
		(1.73, 1.3078973347)
		(1.74, 1.3052641335)
		(1.75, 1.3026769593)
		(1.76, 1.3001345795)
		(1.77, 1.2976358065)
		(1.78, 1.2951794954)
		(1.79, 1.2927645423)
		(1.8, 1.2903898821)
		(1.81, 1.2880544871)
		(1.82, 1.2857573652)
		(1.83, 1.2834975581)
		(1.84, 1.2812741403)
		(1.85, 1.2790862173)
		(1.86, 1.2769329244)
		(1.87, 1.2748134255)
		(1.88, 1.2727269118)
		(1.89, 1.2706726008)
		(1.9, 1.2686497351)
		(1.91, 1.2666575813)
		(1.92, 1.2646954293)
		(1.93, 1.2627625911)
		(1.94, 1.2608584001)
		(1.95, 1.2589822102)
		(1.96, 1.2571333949)
		(1.97, 1.2553113469)
		(1.98, 1.2535154767)
		(1.99, 1.2517452127)
		(2.0, 1.25)
	};

	\addplot[orange, thick] coordinates {
		(1.0, 1.6296268861)
		(1.01, 1.5978618393)
		(1.02, 1.5753342798)
		(1.03, 1.5563385819)
		(1.04, 1.5396161974)
		(1.05, 1.5245604536)
		(1.06, 1.5108108741)
		(1.07, 1.4981280339)
		(1.08, 1.4863413095)
		(1.09, 1.4753230219)
		(1.1, 1.4649741297)
		(1.11, 1.4552156534)
		(1.12, 1.4459832168)
		(1.13, 1.437223404)
		(1.14, 1.4288912338)
		(1.15, 1.4209483539)
		(1.16, 1.413361714)
		(1.17, 1.40610257)
		(1.18, 1.3991457214)
		(1.19, 1.3924689173)
		(1.2, 1.386052388)
		(1.21, 1.3798784689)
		(1.22, 1.3739312965)
		(1.23, 1.3681965598)
		(1.24, 1.3626612946)
		(1.25, 1.3573137119)
		(1.26, 1.3521430544)
		(1.27, 1.3471394744)
		(1.28, 1.3422939306)
		(1.29, 1.337598099)
		(1.3, 1.3330442966)
		(1.31, 1.3286254152)
		(1.32, 1.324334864)
		(1.33, 1.3201665187)
		(1.34, 1.3161146782)
		(1.35, 1.3121740247)
		(1.36, 1.3083395902)
		(1.37, 1.3046067254)
		(1.38, 1.3009710728)
		(1.39, 1.2974285421)
		(1.4, 1.2939752889)
		(1.41, 1.2906076949)
		(1.42, 1.2873223501)
		(1.43, 1.2841160377)
		(1.44, 1.2809857188)
		(1.45, 1.27792852)
		(1.46, 1.2749417215)
		(1.47, 1.272022746)
		(1.48, 1.2691691492)
		(1.49, 1.2663786107)
		(1.5, 1.2636489259)
		(1.51, 1.260977998)
		(1.52, 1.2583638318)
		(1.53, 1.2558045267)
		(1.54, 1.2532982711)
		(1.55, 1.2508433367)
		(1.56, 1.2484380742)
		(1.57, 1.2460809076)
		(1.58, 1.2437703308)
		(1.59, 1.2415049032)
		(1.6, 1.239283246)
		(1.61, 1.237104039)
		(1.62, 1.2349660169)
		(1.63, 1.2328679669)
		(1.64, 1.2308087255)
		(1.65, 1.2287871761)
		(1.66, 1.2268022464)
		(1.67, 1.2248529062)
		(1.68, 1.2229381654)
		(1.69, 1.2210570718)
		(1.7, 1.2192087093)
		(1.71, 1.217392196)
		(1.72, 1.215606683)
		(1.73, 1.2138513522)
		(1.74, 1.2121254153)
		(1.75, 1.2104281122)
		(1.76, 1.2087587098)
		(1.77, 1.2071165009)
		(1.78, 1.2055008026)
		(1.79, 1.2039109556)
		(1.8, 1.202346323)
		(1.81, 1.2008062896)
		(1.82, 1.1992902604)
		(1.83, 1.1977976603)
		(1.84, 1.196327933)
		(1.85, 1.19488054)
		(1.86, 1.1934549605)
		(1.87, 1.19205069)
		(1.88, 1.1906672399)
		(1.89, 1.1893041371)
		(1.9, 1.1879609229)
		(1.91, 1.1866371528)
		(1.92, 1.1853323958)
		(1.93, 1.1840462339)
		(1.94, 1.1827782617)
		(1.95, 1.1815280857)
		(1.96, 1.180295324)
		(1.97, 1.1790796059)
		(1.98, 1.1778805713)
		(1.99, 1.1766978705)
		(2.0, 1.1755311639)
	};

	\addplot[black, thick] coordinates {
		(1.0, 1.6296268861)
		(1.01, 1.5839822712)
		(1.02, 1.5531465499)
		(1.03, 1.5279390824)
		(1.04, 1.5063085602)
		(1.05, 1.4872622433)
		(1.06, 1.4702102321)
		(1.07, 1.4547617698)
		(1.08, 1.4406396859)
		(1.09, 1.4276378444)
		(1.1, 1.4155975002)
		(1.11, 1.4043930821)
		(1.12, 1.3939231212)
		(1.13, 1.3841041872)
		(1.14, 1.3748666827)
		(1.15, 1.3661518337)
		(1.16, 1.3579094821)
		(1.17, 1.3500964294)
		(1.18, 1.3426751714)
		(1.19, 1.335612915)
		(1.2, 1.328880804)
		(1.21, 1.3224533009)
		(1.22, 1.3163076886)
		(1.23, 1.3104236634)
		(1.24, 1.3047830009)
		(1.25, 1.2993692784)
		(1.26, 1.2941676427)
		(1.27, 1.2891646156)
		(1.28, 1.2843479277)
		(1.29, 1.279706378)
		(1.3, 1.2752297131)
		(1.31, 1.270908523)
		(1.32, 1.2667341515)
		(1.33, 1.2626986177)
		(1.34, 1.258794548)
		(1.35, 1.2550151162)
		(1.36, 1.2513539911)
		(1.37, 1.2478052901)
		(1.38, 1.244363538)
		(1.39, 1.2410236309)
		(1.4, 1.2377808033)
		(1.41, 1.2346305999)
		(1.42, 1.2315688486)
		(1.43, 1.2285916383)
		(1.44, 1.2256952972)
		(1.45, 1.2228763745)
		(1.46, 1.2201316228)
		(1.47, 1.2174579829)
		(1.48, 1.2148525702)
		(1.49, 1.2115202367)
		(1.5, 1.2067797505)
		(1.51, 1.2009387662)
		(1.52, 1.1948963754)
		(1.53, 1.1889754825)
		(1.54, 1.1831721518)
		(1.55, 1.1774826264)
		(1.56, 1.1719033178)
		(1.57, 1.1664307958)
		(1.58, 1.1610617798)
		(1.59, 1.1557931299)
		(1.6, 1.1506218396)
		(1.61, 1.1455450278)
		(1.62, 1.1405599327)
		(1.63, 1.1356639047)
		(1.64, 1.1308544012)
		(1.65, 1.1261289803)
		(1.66, 1.1214852963)
		(1.67, 1.1169210943)
		(1.68, 1.112434206)
		(1.69, 1.1080225451)
		(1.7, 1.1036841036)
		(1.71, 1.0994169478)
		(1.72, 1.0952192149)
		(1.73, 1.0910891093)
		(1.74, 1.0870249001)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};

	\addplot[red, thick, dotted] coordinates {
		(1.0, 1.6296268861)
		(1.01, 1.5839822712)
		(1.02, 1.5531465499)
		(1.03, 1.5279390824)
		(1.04, 1.5063085602)
		(1.05, 1.4872622433)
		(1.06, 1.4702102321)
		(1.07, 1.4547617698)
		(1.08, 1.4406396859)
		(1.09, 1.4276378444)
		(1.1, 1.4155975002)
		(1.11, 1.4043930821)
		(1.12, 1.3939231212)
		(1.13, 1.3841041872)
		(1.14, 1.3748666827)
		(1.15, 1.3661518337)
		(1.16, 1.3579094821)
		(1.17, 1.3500964294)
		(1.18, 1.3426751714)
		(1.19, 1.335612915)
		(1.2, 1.328880804)
		(1.21, 1.3224533009)
		(1.22, 1.3163076886)
		(1.23, 1.3104236634)
		(1.24, 1.3047830009)
		(1.25, 1.2993692784)
		(1.26, 1.2941676427)
		(1.27, 1.2891646156)
		(1.28, 1.2843479277)
		(1.29, 1.279706378)
		(1.3, 1.2752297131)
		(1.31, 1.270908523)
		(1.32, 1.2667341515)
		(1.33, 1.2626986177)
		(1.34, 1.258794548)
		(1.35, 1.2550151162)
		(1.36, 1.2513539911)
		(1.37, 1.2478052901)
		(1.38, 1.244363538)
		(1.39, 1.2410236309)
		(1.4, 1.2377808033)
		(1.41, 1.2346305999)
		(1.42, 1.2315688486)
		(1.43, 1.2285916383)
		(1.44, 1.2256952972)
		(1.45, 1.2228763745)
		(1.46, 1.2201316228)
		(1.47, 1.2174579829)
		(1.48, 1.2148525702)
		(1.49, 1.2123126611)
		(1.5, 1.2098356822)
		(1.51, 1.2074191994)
		(1.52, 1.2050609081)
		(1.53, 1.2027586245)
		(1.54, 1.2005102777)
		(1.55, 1.1983139018)
		(1.56, 1.1961676295)
		(1.57, 1.1940696854)
		(1.58, 1.1920183807)
		(1.59, 1.1900121071)
		(1.6, 1.1880493327)
		(1.61, 1.1861285967)
		(1.62, 1.1842485057)
		(1.63, 1.1824077292)
		(1.64, 1.1806049966)
		(1.65, 1.1788390932)
		(1.66, 1.1771088573)
		(1.67, 1.1754131773)
		(1.68, 1.173750989)
		(1.69, 1.1721212728)
		(1.7, 1.1705230514)
		(1.71, 1.1689553878)
		(1.72, 1.1674173826)
		(1.73, 1.165908173)
		(1.74, 1.1644269299)
		(1.75, 1.1629728571)
		(1.76, 1.1615451888)
		(1.77, 1.1601431891)
		(1.78, 1.1587661495)
		(1.79, 1.1574133885)
		(1.8, 1.1560842494)
		(1.81, 1.1547781002)
		(1.82, 1.1534943315)
		(1.83, 1.1522323558)
		(1.84, 1.1509916068)
		(1.85, 1.149771538)
		(1.86, 1.1485716219)
		(1.87, 1.1473913495)
		(1.88, 1.146230229)
		(1.89, 1.1450877855)
		(1.9, 1.1439635597)
		(1.91, 1.1428571081)
		(1.92, 1.1417680014)
		(1.93, 1.1406958246)
		(1.94, 1.139640176)
		(1.95, 1.1386006669)
		(1.96, 1.1375769208)
		(1.97, 1.1365685733)
		(1.98, 1.1355752713)
		(1.99, 1.1345966726)
		(2.0, 1.1336324455)
	};

	\addplot[blue, thick, dotted] coordinates {
		(1.0, 2.0)
		(1.01, 1.9387047513)
		(1.02, 1.8930929239)
		(1.03, 1.853849694)
		(1.04, 1.8188398378)
		(1.05, 1.7870069014)
		(1.06, 1.7577092525)
		(1.07, 1.7305126)
		(1.08, 1.705102307)
		(1.09, 1.6812394878)
		(1.1, 1.6587364406)
		(1.11, 1.6374417619)
		(1.12, 1.6172307723)
		(1.13, 1.5979990628)
		(1.14, 1.5796579792)
		(1.15, 1.5621313614)
		(1.16, 1.545353129)
		(1.17, 1.5292654531)
		(1.18, 1.5138173453)
		(1.19, 1.498963551)
		(1.2, 1.484663669)
		(1.21, 1.4708814415)
		(1.22, 1.457584176)
		(1.23, 1.4447422687)
		(1.24, 1.4323288084)
		(1.25, 1.4203192453)
		(1.26, 1.4086911107)
		(1.27, 1.3974237788)
		(1.28, 1.3864982635)
		(1.29, 1.3758970425)
		(1.3, 1.3656039065)
		(1.31, 1.3556038269)
		(1.32, 1.3458828408)
		(1.33, 1.3364279501)
		(1.34, 1.3272270326)
		(1.35, 1.3182687633)
		(1.36, 1.3095425448)
		(1.37, 1.3010384449)
		(1.38, 1.2927471418)
		(1.39, 1.2846598738)
		(1.4, 1.2767683951)
		(1.41, 1.2690649358)
		(1.42, 1.2615421652)
		(1.43, 1.2541931594)
		(1.44, 1.2470113718)
		(1.45, 1.2399906054)
		(1.46, 1.233124989)
		(1.47, 1.2264089541)
		(1.48, 1.2198372148)
		(1.49, 1.2134047491)
		(1.5, 1.2071067812)
		(1.51, 1.2009387662)
		(1.52, 1.1948963754)
		(1.53, 1.1889754825)
		(1.54, 1.1831721518)
		(1.55, 1.1774826264)
		(1.56, 1.1719033178)
		(1.57, 1.1664307958)
		(1.58, 1.1610617798)
		(1.59, 1.1557931299)
		(1.6, 1.1506218396)
		(1.61, 1.1455450278)
		(1.62, 1.1405599327)
		(1.63, 1.1356639047)
		(1.64, 1.1308544012)
		(1.65, 1.1261289803)
		(1.66, 1.1214852963)
		(1.67, 1.1169210943)
		(1.68, 1.112434206)
		(1.69, 1.1080225451)
		(1.7, 1.1036841036)
		(1.71, 1.0994169478)
		(1.72, 1.0952192149)
		(1.73, 1.0910891093)
		(1.74, 1.0870249001)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};
	
	\addlegendentry[no markers, brown]{EPT \cite{EscoffierPT16}}
	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, orange]{$\alpha = \beta$, $c = 2.69998$}
	\addlegendentry[no markers, black]{combined}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 2.69998$}
	\addlegendentry[no markers, blue]{$\alpha = 2.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_ivd.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1, xmax = 8, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}, ylabel = {exponent base}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.05, 1.8178991111)
		(1.1, 1.7152667656)
		(1.15, 1.6406357531)
		(1.2, 1.5823559323)
		(1.25, 1.534992244)
		(1.3, 1.4954616201)
		(1.35, 1.4618205222)
		(1.4, 1.4327576428)
		(1.45, 1.4073446605)
		(1.5, 1.3849001795)
		(1.55, 1.3649096489)
		(1.6, 1.3469754742)
		(1.65, 1.3307845174)
		(1.7, 1.3160861463)
		(1.75, 1.3026769593)
		(1.8, 1.2903898821)
		(1.85, 1.2790862173)
		(1.9, 1.2686497351)
		(1.95, 1.2589822102)
		(2.0, 1.25)
		(2.05, 1.2416313881)
		(2.1, 1.2338144969)
		(2.15, 1.2264956302)
		(2.2, 1.2196279447)
		(2.25, 1.2131703756)
		(2.3, 1.2070867609)
		(2.35, 1.2013451214)
		(2.4, 1.1959170667)
		(2.45, 1.1907772993)
		(2.5, 1.1859032006)
		(2.55, 1.1812744817)
		(2.6, 1.1768728882)
		(2.65, 1.1726819491)
		(2.7, 1.1686867625)
		(2.75, 1.1648738112)
		(2.8, 1.1612308047)
		(2.85, 1.1577465416)
		(2.9, 1.1544107911)
		(2.95, 1.1512141892)
		(3.0, 1.1481481481)
		(3.05, 1.1452047773)
		(3.1, 1.1423768132)
		(3.15, 1.1396575582)
		(3.2, 1.1370408259)
		(3.25, 1.1345208933)
		(3.3, 1.1320924579)
		(3.35, 1.1297505994)
		(3.4, 1.1274907459)
		(3.45, 1.1253086435)
		(3.5, 1.1232003287)
		(3.55, 1.1211621041)
		(3.6, 1.1191905166)
		(3.65, 1.1172823368)
		(3.7, 1.115434542)
		(3.75, 1.113644299)
		(3.8, 1.1119089499)
		(3.85, 1.1102259987)
		(3.9, 1.1085930989)
		(3.95, 1.1070080425)
		(4.0, 1.10546875)
		(4.05, 1.1039732612)
		(4.1, 1.1025197264)
		(4.15, 1.1011063991)
		(4.2, 1.0997316286)
		(4.25, 1.0983938537)
		(4.3, 1.0970915966)
		(4.35, 1.0958234572)
		(4.4, 1.0945881086)
		(4.45, 1.0933842917)
		(4.5, 1.0922108113)
		(4.55, 1.0910665321)
		(4.6, 1.0899503747)
		(4.65, 1.0888613127)
		(4.7, 1.0877983687)
		(4.75, 1.0867606123)
		(4.8, 1.0857471566)
		(4.85, 1.0847571561)
		(4.9, 1.0837898041)
		(4.95, 1.0828443306)
		(5.0, 1.08192)
		(5.05, 1.0810161096)
		(5.1, 1.0801319875)
		(5.15, 1.0792669909)
		(5.2, 1.0784205047)
		(5.25, 1.0775919399)
		(5.3, 1.0767807323)
		(5.35, 1.0759863413)
		(5.4, 1.0752082483)
		(5.45, 1.074445956)
		(5.5, 1.0736989872)
		(5.55, 1.0729668837)
		(5.6, 1.0722492053)
		(5.65, 1.0715455293)
		(5.7, 1.0708554491)
		(5.75, 1.0701785739)
		(5.8, 1.0695145278)
		(5.85, 1.0688629488)
		(5.9, 1.0682234886)
		(5.95, 1.0675958119)
		(6.0, 1.0669795953)
		(6.05, 1.0663745276)
		(6.1, 1.0657803083)
		(6.15, 1.065196648)
		(6.2, 1.0646232673)
		(6.25, 1.0640598968)
		(6.3, 1.0635062761)
		(6.35, 1.0629621541)
		(6.4, 1.0624272882)
		(6.45, 1.0619014437)
		(6.5, 1.0613843942)
		(6.55, 1.0608759205)
		(6.6, 1.0603758109)
		(6.65, 1.0598838604)
		(6.7, 1.0593998706)
		(6.75, 1.0589236499)
		(6.8, 1.0584550123)
		(6.85, 1.057993778)
		(6.9, 1.0575397728)
		(6.95, 1.0570928278)
		(7.0, 1.0566527795)
		(7.05, 1.0562194693)
		(7.1, 1.0557927435)
		(7.15, 1.055372453)
		(7.2, 1.0549584531)
		(7.25, 1.0545506036)
		(7.3, 1.0541487683)
		(7.35, 1.0537528151)
		(7.4, 1.0533626155)
		(7.45, 1.0529780449)
		(7.5, 1.0525989825)
		(7.55, 1.0522253104)
		(7.6, 1.0518569146)
		(7.65, 1.0514936839)
		(7.7, 1.0511355103)
		(7.75, 1.0507822889)
		(7.8, 1.0504339177)
		(7.85, 1.0500902973)
		(7.9, 1.0497513311)
		(7.95, 1.0494169252)
		(8.0, 1.049086988)
	};

	\addplot[orange, thick] coordinates {
		(1.0, 1.875)
		(1.05, 1.7195536253)
		(1.1, 1.6318067772)
		(1.15, 1.5677133712)
		(1.2, 1.5174483032)
		(1.25, 1.4764407461)
		(1.3, 1.4420974353)
		(1.35, 1.4127811559)
		(1.4, 1.387384927)
		(1.45, 1.3651231842)
		(1.5, 1.3454178619)
		(1.55, 1.3278313357)
		(1.6, 1.3120246146)
		(1.65, 1.2977300762)
		(1.7, 1.2847330265)
		(1.75, 1.2728588473)
		(1.8, 1.2619638074)
		(1.85, 1.251928351)
		(1.9, 1.2426521002)
		(1.95, 1.2340500744)
		(2.0, 1.2260497866)
		(2.05, 1.2185889848)
		(2.1, 1.2116138755)
		(2.15, 1.2050777095)
		(2.2, 1.1989396474)
		(2.25, 1.1931638407)
		(2.3, 1.1877186809)
		(2.35, 1.1825761824)
		(2.4, 1.1777114716)
		(2.45, 1.1731023606)
		(2.5, 1.1687289902)
		(2.55, 1.1645735292)
		(2.6, 1.1606199187)
		(2.65, 1.1568536558)
		(2.7, 1.1532616074)
		(2.75, 1.1498318507)
		(2.8, 1.1465535363)
		(2.85, 1.1434167682)
		(2.9, 1.1404125015)
		(2.95, 1.1375324513)
		(3.0, 1.1347690144)
		(3.05, 1.1321152)
		(3.1, 1.1295645688)
		(3.15, 1.1271111794)
		(3.2, 1.1247495409)
		(3.25, 1.1224745704)
		(3.3, 1.1202815558)
		(3.35, 1.1181661227)
		(3.4, 1.1161242038)
		(3.45, 1.1141520129)
		(3.5, 1.1122460207)
		(3.55, 1.1104029334)
		(3.6, 1.1086196728)
		(3.65, 1.1068933596)
		(3.7, 1.1052212969)
		(3.75, 1.1036009562)
		(3.8, 1.1020299646)
		(3.85, 1.1005060924)
		(3.9, 1.099027243)
		(3.95, 1.0975914427)
		(4.0, 1.0961968319)
		(4.05, 1.0948416571)
		(4.1, 1.0935242631)
		(4.15, 1.0922430866)
		(4.2, 1.0909966494)
		(4.25, 1.0897835531)
		(4.3, 1.0886024735)
		(4.35, 1.0874521558)
		(4.4, 1.0863314101)
		(4.45, 1.0852391075)
		(4.5, 1.0841741756)
		(4.55, 1.0831355958)
		(4.6, 1.0821223992)
		(4.65, 1.0811336642)
		(4.7, 1.0801685132)
		(4.75, 1.0792261103)
		(4.8, 1.0783056588)
		(4.85, 1.0774063987)
		(4.9, 1.0765276048)
		(4.95, 1.0756685849)
		(5.0, 1.0748286774)
		(5.05, 1.0740072501)
		(5.1, 1.0732036986)
		(5.15, 1.0724174444)
		(5.2, 1.0716479338)
		(5.25, 1.0708946366)
		(5.3, 1.0701570447)
		(5.35, 1.0694346711)
		(5.4, 1.0687270489)
		(5.45, 1.0680337298)
		(5.5, 1.0673542838)
		(5.55, 1.066688298)
		(5.6, 1.0660353755)
		(5.65, 1.0653951352)
		(5.7, 1.0647672105)
		(5.75, 1.0641512489)
		(5.8, 1.0635469111)
		(5.85, 1.0629538707)
		(5.9, 1.0623718135)
		(5.95, 1.0618004365)
		(6.0, 1.0612394482)
		(6.05, 1.0606885673)
		(6.1, 1.0601475227)
		(6.15, 1.059616053)
		(6.2, 1.0590939058)
		(6.25, 1.0585808378)
		(6.3, 1.0580766137)
		(6.35, 1.0575810067)
		(6.4, 1.0570937973)
		(6.45, 1.0566147738)
		(6.5, 1.0561437312)
		(6.55, 1.0556804716)
		(6.6, 1.0552248033)
		(6.65, 1.0547765411)
		(6.7, 1.0543355057)
		(6.75, 1.0539015235)
		(6.8, 1.0534744265)
		(6.85, 1.0530540519)
		(6.9, 1.0526402421)
		(6.95, 1.0522328444)
		(7.0, 1.0518317106)
		(7.05, 1.0514366974)
		(7.1, 1.0510476654)
		(7.15, 1.0506644799)
		(7.2, 1.0502870097)
		(7.25, 1.0499151279)
		(7.3, 1.0495487112)
		(7.35, 1.0491876398)
		(7.4, 1.0488317976)
		(7.45, 1.0484810717)
		(7.5, 1.0481353523)
		(7.55, 1.047794533)
		(7.6, 1.0474585103)
		(7.65, 1.0471271834)
		(7.7, 1.0468004546)
		(7.75, 1.0464782287)
		(7.8, 1.0461604132)
		(7.85, 1.0458469181)
		(7.9, 1.0455376558)
		(7.95, 1.0452325412)
		(8.0, 1.0449314911)
	};

	\addplot[black, thick] coordinates {
		(1.0, 1.875)
		(1.05, 1.7044581556)
		(1.1, 1.6110534891)
		(1.15, 1.5441057)
		(1.2, 1.4923692545)
		(1.25, 1.450666891)
		(1.3, 1.4160942294)
		(1.35, 1.3868379292)
		(1.4, 1.3616848645)
		(1.45, 1.3397826789)
		(1.5, 1.3205099535)
		(1.55, 1.3034002829)
		(1.6, 1.2880952612)
		(1.65, 1.2743140323)
		(1.7, 1.2618328337)
		(1.75, 1.250470835)
		(1.8, 1.2400800781)
		(1.85, 1.2305381747)
		(1.9, 1.2217429025)
		(1.95, 1.2136081397)
		(2.0, 1.2060607607)
		(2.05, 1.1990382341)
		(2.1, 1.1924867423)
		(2.15, 1.1863596926)
		(2.2, 1.1806165282)
		(2.25, 1.1752217689)
		(2.3, 1.170144231)
		(2.35, 1.1653563891)
		(2.4, 1.1608338487)
		(2.45, 1.1565549089)
		(2.5, 1.152500197)
		(2.55, 1.1486523612)
		(2.6, 1.1449958119)
		(2.65, 1.1415165013)
		(2.7, 1.1382017358)
		(2.75, 1.1350400155)
		(2.8, 1.1320208961)
		(2.85, 1.1291348695)
		(2.9, 1.1263732606)
		(2.95, 1.1237281373)
		(3.0, 1.1211922321)
		(3.05, 1.1187588736)
		(3.1, 1.1164219264)
		(3.15, 1.1141757376)
		(3.2, 1.1120150903)
		(3.25, 1.1099351621)
		(3.3, 1.1079314885)
		(3.35, 1.1059999296)
		(3.4, 1.1041366416)
		(3.45, 1.1023380503)
		(3.5, 1.1006008278)
		(3.55, 1.0989218717)
		(3.6, 1.0972982861)
		(3.65, 1.0957273648)
		(3.7, 1.0942065756)
		(3.75, 1.092733547)
		(3.8, 1.0912866088)
		(3.85, 1.0891910755)
		(3.9, 1.0870846848)
		(3.95, 1.0850299831)
		(4.0, 1.0830249175)
		(4.05, 1.0810675474)
		(4.1, 1.0791560367)
		(4.15, 1.0772886469)
		(4.2, 1.0754637304)
		(4.25, 1.0736797241)
		(4.3, 1.0719351447)
		(4.35, 1.0702285827)
		(4.4, 1.0685586983)
		(4.45, 1.0669242166)
		(4.5, 1.0653239242)
		(4.55, 1.0637566646)
		(4.6, 1.0622213356)
		(4.65, 1.0607168857)
		(4.7, 1.0592423109)
		(4.75, 1.0577966526)
		(4.8, 1.0563789943)
		(4.85, 1.0549884598)
		(4.9, 1.0536242107)
		(4.95, 1.0522854442)
		(5.0, 1.0509713915)
		(5.05, 1.0496813158)
		(5.1, 1.0484145104)
		(5.15, 1.0471702976)
		(5.2, 1.0459480267)
		(5.25, 1.0447470731)
		(5.3, 1.0435668365)
		(5.35, 1.0424067401)
		(5.4, 1.0412662292)
		(5.45, 1.0401447701)
		(5.5, 1.0390418493)
		(5.55, 1.0379569723)
		(5.6, 1.0368896628)
		(5.65, 1.035839462)
		(5.7, 1.0348059274)
		(5.75, 1.0337886325)
		(5.8, 1.0327871657)
		(5.85, 1.0318011299)
		(5.9, 1.0308301417)
		(5.95, 1.0298738309)
		(6.0, 1.0289318397)
		(6.05, 1.0280038227)
		(6.1, 1.0270894455)
		(6.15, 1.0261883851)
		(6.2, 1.025300329)
		(6.25, 1.0244249747)
		(6.3, 1.0235620295)
		(6.35, 1.0227112101)
		(6.4, 1.0218722418)
		(6.45, 1.0210448588)
		(6.5, 1.0202288035)
		(6.55, 1.019423826)
		(6.6, 1.0186296842)
		(6.65, 1.0178461432)
		(6.7, 1.0170729752)
		(6.75, 1.016309959)
		(6.8, 1.0155568802)
		(6.85, 1.0148135304)
		(6.9, 1.0140797072)
		(6.95, 1.0133552143)
		(7.0, 1.0126398606)
		(7.05, 1.0119334606)
		(7.1, 1.0112358341)
		(7.15, 1.0105468058)
		(7.2, 1.0098662051)
		(7.25, 1.0091938662)
		(7.3, 1.0085296278)
		(7.35, 1.007873333)
		(7.4, 1.007224829)
		(7.45, 1.006583967)
		(7.5, 1.0059506023)
		(7.55, 1.0053245939)
		(7.6, 1.0047058043)
		(7.65, 1.0040940997)
		(7.7, 1.0034893499)
		(7.75, 1.0028914276)
		(7.8, 1.0023002089)
		(7.85, 1.0017155732)
		(7.9, 1.0011374026)
		(7.95, 1.0005655822)
		(8.0, 1.0)
	};

	\addplot[red, thick, dotted] coordinates {
		(1.0, 1.875)
		(1.05, 1.7044581556)
		(1.1, 1.6110534891)
		(1.15, 1.5441057)
		(1.2, 1.4923692545)
		(1.25, 1.450666891)
		(1.3, 1.4160942294)
		(1.35, 1.3868379292)
		(1.4, 1.3616848645)
		(1.45, 1.3397826789)
		(1.5, 1.3205099535)
		(1.55, 1.3034002829)
		(1.6, 1.2880952612)
		(1.65, 1.2743140323)
		(1.7, 1.2618328337)
		(1.75, 1.250470835)
		(1.8, 1.2400800781)
		(1.85, 1.2305381747)
		(1.9, 1.2217429025)
		(1.95, 1.2136081397)
		(2.0, 1.2060607607)
		(2.05, 1.1990382341)
		(2.1, 1.1924867423)
		(2.15, 1.1863596926)
		(2.2, 1.1806165282)
		(2.25, 1.1752217689)
		(2.3, 1.170144231)
		(2.35, 1.1653563891)
		(2.4, 1.1608338487)
		(2.45, 1.1565549089)
		(2.5, 1.152500197)
		(2.55, 1.1486523612)
		(2.6, 1.1449958119)
		(2.65, 1.1415165013)
		(2.7, 1.1382017358)
		(2.75, 1.1350400155)
		(2.8, 1.1320208961)
		(2.85, 1.1291348695)
		(2.9, 1.1263732606)
		(2.95, 1.1237281373)
		(3.0, 1.1211922321)
		(3.05, 1.1187588736)
		(3.1, 1.1164219264)
		(3.15, 1.1141757376)
		(3.2, 1.1120150903)
		(3.25, 1.1099351621)
		(3.3, 1.1079314885)
		(3.35, 1.1059999296)
		(3.4, 1.1041366416)
		(3.45, 1.1023380503)
		(3.5, 1.1006008278)
		(3.55, 1.0989218717)
		(3.6, 1.0972982861)
		(3.65, 1.0957273648)
		(3.7, 1.0942065756)
		(3.75, 1.092733547)
		(3.8, 1.091306055)
		(3.85, 1.0899220124)
		(3.9, 1.0885794579)
		(3.95, 1.087276547)
		(4.0, 1.0860115432)
		(4.05, 1.0847828104)
		(4.1, 1.0835888056)
		(4.15, 1.0824280723)
		(4.2, 1.0812992348)
		(4.25, 1.080200992)
		(4.3, 1.0791321134)
		(4.35, 1.0780914332)
		(4.4, 1.0770778471)
		(4.45, 1.0760903078)
		(4.5, 1.0751278212)
		(4.55, 1.0741894435)
		(4.6, 1.0732742779)
		(4.65, 1.0723814714)
		(4.7, 1.0715102126)
		(4.75, 1.0706597288)
		(4.8, 1.069829284)
		(4.85, 1.0690181767)
		(4.9, 1.0682257378)
		(4.95, 1.0674513286)
		(5.0, 1.0666943395)
		(5.05, 1.065954188)
		(5.1, 1.0652303174)
		(5.15, 1.0645221953)
		(5.2, 1.0638293123)
		(5.25, 1.0631511808)
		(5.3, 1.0624873338)
		(5.35, 1.0618373238)
		(5.4, 1.061200722)
		(5.45, 1.0605771169)
		(5.5, 1.0599661139)
		(5.55, 1.0593673342)
		(5.6, 1.058780414)
		(5.65, 1.0582050038)
		(5.7, 1.0576407679)
		(5.75, 1.0570873834)
		(5.8, 1.0565445397)
		(5.85, 1.0560119381)
		(5.9, 1.0554892909)
		(5.95, 1.0549763213)
		(6.0, 1.0544727626)
		(6.05, 1.0539783578)
		(6.1, 1.0534928592)
		(6.15, 1.0530160279)
		(6.2, 1.0525476337)
		(6.25, 1.0520874543)
		(6.3, 1.0516352751)
		(6.35, 1.0511908891)
		(6.4, 1.0507540963)
		(6.45, 1.0503247035)
		(6.5, 1.0499025239)
		(6.55, 1.0494873772)
		(6.6, 1.0490790888)
		(6.65, 1.04867749)
		(6.7, 1.0482824175)
		(6.75, 1.0478937134)
		(6.8, 1.0475112247)
		(6.85, 1.0471348034)
		(6.9, 1.0467643062)
		(6.95, 1.046399594)
		(7.0, 1.0460405323)
		(7.05, 1.0456869907)
		(7.1, 1.0453388427)
		(7.15, 1.0449959658)
		(7.2, 1.044658241)
		(7.25, 1.0443255528)
		(7.3, 1.0439977895)
		(7.35, 1.0436748423)
		(7.4, 1.0433566058)
		(7.45, 1.0430429775)
		(7.5, 1.042733858)
		(7.55, 1.0424291507)
		(7.6, 1.0421287617)
		(7.65, 1.0418325997)
		(7.7, 1.0415405761)
		(7.75, 1.0412526047)
		(7.8, 1.0409686017)
		(7.85, 1.0406884855)
		(7.9, 1.0404121767)
		(7.95, 1.0401395984)
		(8.0, 1.0398706752)
	};

	\addplot[blue, thick, dotted] coordinates {
		(1.0, 2.0)
		(1.05, 1.8178991106)
		(1.1, 1.7152667223)
		(1.15, 1.6406352483)
		(1.2, 1.5823533032)
		(1.25, 1.5349833836)
		(1.3, 1.4954388509)
		(1.35, 1.4617718511)
		(1.4, 1.4326665206)
		(1.45, 1.4071902191)
		(1.5, 1.3846578328)
		(1.55, 1.364551915)
		(1.6, 1.3464728839)
		(1.65, 1.3301065047)
		(1.7, 1.3152018512)
		(1.75, 1.3015559042)
		(1.8, 1.2890025109)
		(1.85, 1.2774042993)
		(1.9, 1.2666466492)
		(1.95, 1.2566331271)
		(2.0, 1.2472819815)
		(2.05, 1.2385234214)
		(2.1, 1.2302974808)
		(2.15, 1.2225523252)
		(2.2, 1.2152428985)
		(2.25, 1.2083298329)
		(2.3, 1.2017785626)
		(2.35, 1.1955585999)
		(2.4, 1.1896429397)
		(2.45, 1.184007565)
		(2.5, 1.1786310363)
		(2.55, 1.1734941468)
		(2.6, 1.1685796325)
		(2.65, 1.1638719265)
		(2.7, 1.1593569507)
		(2.75, 1.155021937)
		(2.8, 1.1508552747)
		(2.85, 1.146846379)
		(2.9, 1.1429855767)
		(2.95, 1.139264008)
		(3.0, 1.1356735398)
		(3.05, 1.1322066914)
		(3.1, 1.1288565679)
		(3.15, 1.1256168026)
		(3.2, 1.1224815063)
		(3.25, 1.1194452214)
		(3.3, 1.1165028825)
		(3.35, 1.1136497806)
		(3.4, 1.1108815314)
		(3.45, 1.1081940471)
		(3.5, 1.1055835106)
		(3.55, 1.1030463537)
		(3.6, 1.1005792355)
		(3.65, 1.0981790248)
		(3.7, 1.0958427833)
		(3.75, 1.0935677503)
		(3.8, 1.0913513293)
		(3.85, 1.0891910755)
		(3.9, 1.0870846848)
		(3.95, 1.0850299831)
		(4.0, 1.0830249175)
		(4.05, 1.0810675474)
		(4.1, 1.0791560367)
		(4.15, 1.0772886469)
		(4.2, 1.0754637304)
		(4.25, 1.0736797241)
		(4.3, 1.0719351447)
		(4.35, 1.0702285827)
		(4.4, 1.0685586983)
		(4.45, 1.0669242166)
		(4.5, 1.0653239242)
		(4.55, 1.0637566646)
		(4.6, 1.0622213356)
		(4.65, 1.0607168857)
		(4.7, 1.0592423109)
		(4.75, 1.0577966526)
		(4.8, 1.0563789943)
		(4.85, 1.0549884598)
		(4.9, 1.0536242107)
		(4.95, 1.0522854442)
		(5.0, 1.0509713915)
		(5.05, 1.0496813158)
		(5.1, 1.0484145104)
		(5.15, 1.0471702976)
		(5.2, 1.0459480267)
		(5.25, 1.0447470731)
		(5.3, 1.0435668365)
		(5.35, 1.0424067401)
		(5.4, 1.0412662292)
		(5.45, 1.0401447701)
		(5.5, 1.0390418493)
		(5.55, 1.0379569723)
		(5.6, 1.0368896628)
		(5.65, 1.035839462)
		(5.7, 1.0348059274)
		(5.75, 1.0337886325)
		(5.8, 1.0327871657)
		(5.85, 1.0318011299)
		(5.9, 1.0308301417)
		(5.95, 1.0298738309)
		(6.0, 1.0289318397)
		(6.05, 1.0280038227)
		(6.1, 1.0270894455)
		(6.15, 1.0261883851)
		(6.2, 1.025300329)
		(6.25, 1.0244249747)
		(6.3, 1.0235620295)
		(6.35, 1.0227112101)
		(6.4, 1.0218722418)
		(6.45, 1.0210448588)
		(6.5, 1.0202288035)
		(6.55, 1.019423826)
		(6.6, 1.0186296842)
		(6.65, 1.0178461432)
		(6.7, 1.0170729752)
		(6.75, 1.016309959)
		(6.8, 1.0155568802)
		(6.85, 1.0148135304)
		(6.9, 1.0140797072)
		(6.95, 1.0133552143)
		(7.0, 1.0126398606)
		(7.05, 1.0119334606)
		(7.1, 1.0112358341)
		(7.15, 1.0105468058)
		(7.2, 1.0098662051)
		(7.25, 1.0091938662)
		(7.3, 1.0085296278)
		(7.35, 1.007873333)
		(7.4, 1.007224829)
		(7.45, 1.006583967)
		(7.5, 1.0059506023)
		(7.55, 1.0053245939)
		(7.6, 1.0047058043)
		(7.65, 1.0040940997)
		(7.7, 1.0034893499)
		(7.75, 1.0028914276)
		(7.8, 1.0023002089)
		(7.85, 1.0017155732)
		(7.9, 1.0011374026)
		(7.95, 1.0005655822)
		(8.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, orange]{$\alpha = \beta$, $c = 8.0$}
	\addlegendentry[no markers, black]{combined}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 8.0$}
	\addlegendentry[no markers, blue]{$\alpha = 8.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_mct.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1, xmax = 2, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}, ylabel = {exponent base}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9454431345)
		(1.02, 1.9062508454)
		(1.03, 1.8731549013)
		(1.04, 1.8440491304)
		(1.05, 1.8178991111)
		(1.06, 1.794081097)
		(1.07, 1.7721758604)
		(1.08, 1.7518817491)
		(1.09, 1.7329712548)
		(1.1, 1.7152667656)
		(1.11, 1.698625911)
		(1.12, 1.6829321593)
		(1.13, 1.6680884977)
		(1.14, 1.6540130203)
		(1.15, 1.6406357531)
		(1.16, 1.6278963084)
		(1.17, 1.615742114)
		(1.18, 1.6041270506)
		(1.19, 1.5930103866)
		(1.2, 1.5823559323)
		(1.21, 1.5721313608)
		(1.22, 1.5623076557)
		(1.23, 1.552858658)
		(1.24, 1.5437606905)
		(1.25, 1.534992244)
		(1.26, 1.5265337131)
		(1.27, 1.5183671728)
		(1.28, 1.510476187)
		(1.29, 1.5028456449)
		(1.3, 1.4954616201)
		(1.31, 1.4883112476)
		(1.32, 1.4813826173)
		(1.33, 1.4746646809)
		(1.34, 1.4681471696)
		(1.35, 1.4618205222)
		(1.36, 1.4556758212)
		(1.37, 1.4497047356)
		(1.38, 1.443899471)
		(1.39, 1.4382527242)
		(1.4, 1.4327576428)
		(1.41, 1.427407789)
		(1.42, 1.4221971069)
		(1.43, 1.4171198929)
		(1.44, 1.4121707695)
		(1.45, 1.4073446605)
		(1.46, 1.4026367697)
		(1.47, 1.3980425604)
		(1.48, 1.3935577374)
		(1.49, 1.3891782307)
		(1.5, 1.3849001795)
		(1.51, 1.380719919)
		(1.52, 1.3766339674)
		(1.53, 1.3726390137)
		(1.54, 1.3687319076)
		(1.55, 1.3649096489)
		(1.56, 1.3611693784)
		(1.57, 1.3575083696)
		(1.58, 1.3539240206)
		(1.59, 1.3504138468)
		(1.6, 1.3469754742)
		(1.61, 1.343606633)
		(1.62, 1.3403051519)
		(1.63, 1.3370689522)
		(1.64, 1.3338960432)
		(1.65, 1.3307845174)
		(1.66, 1.3277325456)
		(1.67, 1.3247383734)
		(1.68, 1.3218003168)
		(1.69, 1.3189167589)
		(1.7, 1.3160861463)
		(1.71, 1.3133069861)
		(1.72, 1.3105778425)
		(1.73, 1.3078973347)
		(1.74, 1.3052641335)
		(1.75, 1.3026769593)
		(1.76, 1.3001345795)
		(1.77, 1.2976358065)
		(1.78, 1.2951794954)
		(1.79, 1.2927645423)
		(1.8, 1.2903898821)
		(1.81, 1.2880544871)
		(1.82, 1.2857573652)
		(1.83, 1.2834975581)
		(1.84, 1.2812741403)
		(1.85, 1.2790862173)
		(1.86, 1.2769329244)
		(1.87, 1.2748134255)
		(1.88, 1.2727269118)
		(1.89, 1.2706726008)
		(1.9, 1.2686497351)
		(1.91, 1.2666575813)
		(1.92, 1.2646954293)
		(1.93, 1.2627625911)
		(1.94, 1.2608584001)
		(1.95, 1.2589822102)
		(1.96, 1.2571333949)
		(1.97, 1.2553113469)
		(1.98, 1.2535154767)
		(1.99, 1.2517452127)
		(2.0, 1.25)
	};

	\addplot[orange, thick] coordinates {
		(1.0, 1.3564165272)
		(1.01, 1.3401971778)
		(1.02, 1.328876328)
		(1.03, 1.3193356573)
		(1.04, 1.3109164913)
		(1.05, 1.3033092338)
		(1.06, 1.2963334084)
		(1.07, 1.2898709241)
		(1.08, 1.2838386169)
		(1.09, 1.2781748391)
		(1.1, 1.2728321274)
		(1.11, 1.2677728558)
		(1.12, 1.2629664966)
		(1.13, 1.2583878087)
		(1.14, 1.2540155926)
		(1.15, 1.2498318064)
		(1.16, 1.2458209211)
		(1.17, 1.2419694402)
		(1.18, 1.238265533)
		(1.19, 1.2346987516)
		(1.2, 1.2312598078)
		(1.21, 1.2279403955)
		(1.22, 1.2247330473)
		(1.23, 1.2216310178)
		(1.24, 1.2186281873)
		(1.25, 1.2157189814)
		(1.26, 1.2128983048)
		(1.27, 1.210161484)
		(1.28, 1.2075042195)
		(1.29, 1.2049225449)
		(1.3, 1.2024127912)
		(1.31, 1.1999715565)
		(1.32, 1.1975956794)
		(1.33, 1.1952822155)
		(1.34, 1.1930284176)
		(1.35, 1.1908317173)
		(1.36, 1.1886897092)
		(1.37, 1.186600137)
		(1.38, 1.1845608812)
		(1.39, 1.1825699473)
		(1.4, 1.1806254563)
		(1.41, 1.1787256356)
		(1.42, 1.1768688106)
		(1.43, 1.175053398)
		(1.44, 1.1732778983)
		(1.45, 1.1715408907)
		(1.46, 1.169841027)
		(1.47, 1.1681770267)
		(1.48, 1.1665476728)
		(1.49, 1.1649518073)
		(1.5, 1.1633883273)
		(1.51, 1.1618561818)
		(1.52, 1.1603543684)
		(1.53, 1.1588819302)
		(1.54, 1.157437953)
		(1.55, 1.156021563)
		(1.56, 1.1546319243)
		(1.57, 1.1532682369)
		(1.58, 1.1519297342)
		(1.59, 1.1506156818)
		(1.6, 1.1493253752)
		(1.61, 1.1480581386)
		(1.62, 1.146813323)
		(1.63, 1.1455903052)
		(1.64, 1.1443884859)
		(1.65, 1.1432072891)
		(1.66, 1.1420461606)
		(1.67, 1.140904567)
		(1.68, 1.1397819945)
		(1.69, 1.1386779483)
		(1.7, 1.1375919513)
		(1.71, 1.1365235438)
		(1.72, 1.1354722819)
		(1.73, 1.1344377376)
		(1.74, 1.1334194976)
		(1.75, 1.1324171627)
		(1.76, 1.1314303472)
		(1.77, 1.1304586784)
		(1.78, 1.129501796)
		(1.79, 1.1285593514)
		(1.8, 1.1276310075)
		(1.81, 1.1267164379)
		(1.82, 1.1258153267)
		(1.83, 1.1249273679)
		(1.84, 1.1240522651)
		(1.85, 1.1231897311)
		(1.86, 1.1223394876)
		(1.87, 1.1215012645)
		(1.88, 1.1206748002)
		(1.89, 1.1198598406)
		(1.9, 1.1190561393)
		(1.91, 1.118263457)
		(1.92, 1.1174815616)
		(1.93, 1.1167102275)
		(1.94, 1.1159492354)
		(1.95, 1.1151983727)
		(1.96, 1.1144574323)
		(1.97, 1.1137262132)
		(1.98, 1.1130045198)
		(1.99, 1.1122921618)
		(2.0, 1.1115889544)
	};

	\addplot[black, thick] coordinates {
		(1.0, 1.3564165272)
		(1.01, 1.3215578462)
		(1.02, 1.3004460085)
		(1.03, 1.2840730051)
		(1.04, 1.2705243323)
		(1.05, 1.258915253)
		(1.06, 1.2487422691)
		(1.07, 1.2396847691)
		(1.08, 1.2315233184)
		(1.09, 1.2240998916)
		(1.1, 1.2172962737)
		(1.11, 1.2110213693)
		(1.12, 1.2052032893)
		(1.13, 1.1997841784)
		(1.14, 1.1947167047)
		(1.15, 1.1899616005)
		(1.16, 1.1854858931)
		(1.17, 1.1812616032)
		(1.18, 1.1772647686)
		(1.19, 1.1734746982)
		(1.2, 1.1698733944)
		(1.21, 1.1664450987)
		(1.22, 1.1631759312)
		(1.23, 1.1600536001)
		(1.24, 1.1570671661)
		(1.25, 1.1542068495)
		(1.26, 1.151463871)
		(1.27, 1.1488303186)
		(1.28, 1.1462990367)
		(1.29, 1.1438635325)
		(1.3, 1.1415178962)
		(1.31, 1.1392567331)
		(1.32, 1.1370751055)
		(1.33, 1.1349684829)
		(1.34, 1.1329326978)
		(1.35, 1.1309639086)
		(1.36, 1.1290585665)
		(1.37, 1.1272133864)
		(1.38, 1.1254253219)
		(1.39, 1.1236915425)
		(1.4, 1.1220094142)
		(1.41, 1.1203764817)
		(1.42, 1.1187904525)
		(1.43, 1.1172491835)
		(1.44, 1.1157506679)
		(1.45, 1.1142930244)
		(1.46, 1.112874487)
		(1.47, 1.1114933956)
		(1.48, 1.1101481883)
		(1.49, 1.1088373934)
		(1.5, 1.1075596232)
		(1.51, 1.1063135675)
		(1.52, 1.1050979881)
		(1.53, 1.1039117136)
		(1.54, 1.1027536353)
		(1.55, 1.101622702)
		(1.56, 1.100517917)
		(1.57, 1.0994383341)
		(1.58, 1.0983830541)
		(1.59, 1.0973512224)
		(1.6, 1.0963420255)
		(1.61, 1.0953546889)
		(1.62, 1.0943884747)
		(1.63, 1.0934426792)
		(1.64, 1.0925166308)
		(1.65, 1.0916096884)
		(1.66, 1.0907212394)
		(1.67, 1.0898506984)
		(1.68, 1.0889975051)
		(1.69, 1.0881611235)
		(1.7, 1.0873410402)
		(1.71, 1.0865367632)
		(1.72, 1.085747821)
		(1.73, 1.0849737614)
		(1.74, 1.0840900689)
		(1.75, 1.0821293677)
		(1.76, 1.0790387006)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};

	\addplot[red, thick, dotted] coordinates {
		(1.0, 1.3564165272)
		(1.01, 1.3215578462)
		(1.02, 1.3004460085)
		(1.03, 1.2840730051)
		(1.04, 1.2705243323)
		(1.05, 1.258915253)
		(1.06, 1.2487422691)
		(1.07, 1.2396847691)
		(1.08, 1.2315233184)
		(1.09, 1.2240998916)
		(1.1, 1.2172962737)
		(1.11, 1.2110213693)
		(1.12, 1.2052032893)
		(1.13, 1.1997841784)
		(1.14, 1.1947167047)
		(1.15, 1.1899616005)
		(1.16, 1.1854858931)
		(1.17, 1.1812616032)
		(1.18, 1.1772647686)
		(1.19, 1.1734746982)
		(1.2, 1.1698733944)
		(1.21, 1.1664450987)
		(1.22, 1.1631759312)
		(1.23, 1.1600536001)
		(1.24, 1.1570671661)
		(1.25, 1.1542068495)
		(1.26, 1.151463871)
		(1.27, 1.1488303186)
		(1.28, 1.1462990367)
		(1.29, 1.1438635325)
		(1.3, 1.1415178962)
		(1.31, 1.1392567331)
		(1.32, 1.1370751055)
		(1.33, 1.1349684829)
		(1.34, 1.1329326978)
		(1.35, 1.1309639086)
		(1.36, 1.1290585665)
		(1.37, 1.1272133864)
		(1.38, 1.1254253219)
		(1.39, 1.1236915425)
		(1.4, 1.1220094142)
		(1.41, 1.1203764817)
		(1.42, 1.1187904525)
		(1.43, 1.1172491835)
		(1.44, 1.1157506679)
		(1.45, 1.1142930244)
		(1.46, 1.112874487)
		(1.47, 1.1114933956)
		(1.48, 1.1101481883)
		(1.49, 1.1088373934)
		(1.5, 1.1075596232)
		(1.51, 1.1063135675)
		(1.52, 1.1050979881)
		(1.53, 1.1039117136)
		(1.54, 1.1027536353)
		(1.55, 1.101622702)
		(1.56, 1.100517917)
		(1.57, 1.0994383341)
		(1.58, 1.0983830541)
		(1.59, 1.0973512224)
		(1.6, 1.0963420255)
		(1.61, 1.0953546889)
		(1.62, 1.0943884747)
		(1.63, 1.0934426792)
		(1.64, 1.0925166308)
		(1.65, 1.0916096884)
		(1.66, 1.0907212394)
		(1.67, 1.0898506984)
		(1.68, 1.0889975051)
		(1.69, 1.0881611235)
		(1.7, 1.0873410402)
		(1.71, 1.0865367632)
		(1.72, 1.085747821)
		(1.73, 1.0849737614)
		(1.74, 1.0842141501)
		(1.75, 1.0834685705)
		(1.76, 1.0827366223)
		(1.77, 1.0820179209)
		(1.78, 1.0813120962)
		(1.79, 1.0806187927)
		(1.8, 1.0799376679)
		(1.81, 1.0792683922)
		(1.82, 1.0786106484)
		(1.83, 1.0779641305)
		(1.84, 1.0773285438)
		(1.85, 1.0767036041)
		(1.86, 1.0760890372)
		(1.87, 1.0754845787)
		(1.88, 1.0748899732)
		(1.89, 1.074304974)
		(1.9, 1.0737293432)
		(1.91, 1.0731628504)
		(1.92, 1.0726052732)
		(1.93, 1.0720563966)
		(1.94, 1.0715160125)
		(1.95, 1.0709839196)
		(1.96, 1.0704599231)
		(1.97, 1.0699438344)
		(1.98, 1.0694354709)
		(1.99, 1.0689346557)
		(2.0, 1.0684412173)
	};

	\addplot[blue, thick, dotted] coordinates {
		(1.0, 2.0)
		(1.01, 1.9387047513)
		(1.02, 1.8930929239)
		(1.03, 1.853849694)
		(1.04, 1.8188398378)
		(1.05, 1.7870069014)
		(1.06, 1.7577092525)
		(1.07, 1.7305126)
		(1.08, 1.705102307)
		(1.09, 1.6812394878)
		(1.1, 1.6587364406)
		(1.11, 1.6374417619)
		(1.12, 1.6172307723)
		(1.13, 1.5979990628)
		(1.14, 1.5796579792)
		(1.15, 1.5621313614)
		(1.16, 1.545353129)
		(1.17, 1.5292654531)
		(1.18, 1.5138173453)
		(1.19, 1.498963551)
		(1.2, 1.484663669)
		(1.21, 1.4708814415)
		(1.22, 1.457584176)
		(1.23, 1.4447422687)
		(1.24, 1.4323288084)
		(1.25, 1.4203192453)
		(1.26, 1.4086911107)
		(1.27, 1.3974237788)
		(1.28, 1.3864982635)
		(1.29, 1.3758970425)
		(1.3, 1.3656039065)
		(1.31, 1.3556038269)
		(1.32, 1.3458828408)
		(1.33, 1.3364279501)
		(1.34, 1.3272270326)
		(1.35, 1.3182687633)
		(1.36, 1.3095425448)
		(1.37, 1.3010384449)
		(1.38, 1.2927471418)
		(1.39, 1.2846598738)
		(1.4, 1.2767683951)
		(1.41, 1.2690649358)
		(1.42, 1.2615421652)
		(1.43, 1.2541931594)
		(1.44, 1.2470113718)
		(1.45, 1.2399906054)
		(1.46, 1.233124989)
		(1.47, 1.2264089541)
		(1.48, 1.2198372148)
		(1.49, 1.2134047491)
		(1.5, 1.2071067812)
		(1.51, 1.2009387662)
		(1.52, 1.1948963754)
		(1.53, 1.1889754825)
		(1.54, 1.1831721518)
		(1.55, 1.1774826264)
		(1.56, 1.1719033178)
		(1.57, 1.1664307958)
		(1.58, 1.1610617798)
		(1.59, 1.1557931299)
		(1.6, 1.1506218396)
		(1.61, 1.1455450278)
		(1.62, 1.1405599327)
		(1.63, 1.1356639047)
		(1.64, 1.1308544012)
		(1.65, 1.1261289803)
		(1.66, 1.1214852963)
		(1.67, 1.1169210943)
		(1.68, 1.112434206)
		(1.69, 1.1080225451)
		(1.7, 1.1036841036)
		(1.71, 1.0994169478)
		(1.72, 1.0952192149)
		(1.73, 1.0910891093)
		(1.74, 1.0870249001)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, orange]{$\alpha = \beta$, $c = 1.5538$}
	\addlegendentry[no markers, black]{combined}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 1.5538$}
	\addlegendentry[no markers, blue]{$\alpha = 2.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_oct.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1, xmax = 2, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}, ylabel = {exponent base}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9454431345)
		(1.02, 1.9062508454)
		(1.03, 1.8731549013)
		(1.04, 1.8440491304)
		(1.05, 1.8178991111)
		(1.06, 1.794081097)
		(1.07, 1.7721758604)
		(1.08, 1.7518817491)
		(1.09, 1.7329712548)
		(1.1, 1.7152667656)
		(1.11, 1.698625911)
		(1.12, 1.6829321593)
		(1.13, 1.6680884977)
		(1.14, 1.6540130203)
		(1.15, 1.6406357531)
		(1.16, 1.6278963084)
		(1.17, 1.615742114)
		(1.18, 1.6041270506)
		(1.19, 1.5930103866)
		(1.2, 1.5823559323)
		(1.21, 1.5721313608)
		(1.22, 1.5623076557)
		(1.23, 1.552858658)
		(1.24, 1.5437606905)
		(1.25, 1.534992244)
		(1.26, 1.5265337131)
		(1.27, 1.5183671728)
		(1.28, 1.510476187)
		(1.29, 1.5028456449)
		(1.3, 1.4954616201)
		(1.31, 1.4883112476)
		(1.32, 1.4813826173)
		(1.33, 1.4746646809)
		(1.34, 1.4681471696)
		(1.35, 1.4618205222)
		(1.36, 1.4556758212)
		(1.37, 1.4497047356)
		(1.38, 1.443899471)
		(1.39, 1.4382527242)
		(1.4, 1.4327576428)
		(1.41, 1.427407789)
		(1.42, 1.4221971069)
		(1.43, 1.4171198929)
		(1.44, 1.4121707695)
		(1.45, 1.4073446605)
		(1.46, 1.4026367697)
		(1.47, 1.3980425604)
		(1.48, 1.3935577374)
		(1.49, 1.3891782307)
		(1.5, 1.3849001795)
		(1.51, 1.380719919)
		(1.52, 1.3766339674)
		(1.53, 1.3726390137)
		(1.54, 1.3687319076)
		(1.55, 1.3649096489)
		(1.56, 1.3611693784)
		(1.57, 1.3575083696)
		(1.58, 1.3539240206)
		(1.59, 1.3504138468)
		(1.6, 1.3469754742)
		(1.61, 1.343606633)
		(1.62, 1.3403051519)
		(1.63, 1.3370689522)
		(1.64, 1.3338960432)
		(1.65, 1.3307845174)
		(1.66, 1.3277325456)
		(1.67, 1.3247383734)
		(1.68, 1.3218003168)
		(1.69, 1.3189167589)
		(1.7, 1.3160861463)
		(1.71, 1.3133069861)
		(1.72, 1.3105778425)
		(1.73, 1.3078973347)
		(1.74, 1.3052641335)
		(1.75, 1.3026769593)
		(1.76, 1.3001345795)
		(1.77, 1.2976358065)
		(1.78, 1.2951794954)
		(1.79, 1.2927645423)
		(1.8, 1.2903898821)
		(1.81, 1.2880544871)
		(1.82, 1.2857573652)
		(1.83, 1.2834975581)
		(1.84, 1.2812741403)
		(1.85, 1.2790862173)
		(1.86, 1.2769329244)
		(1.87, 1.2748134255)
		(1.88, 1.2727269118)
		(1.89, 1.2706726008)
		(1.9, 1.2686497351)
		(1.91, 1.2666575813)
		(1.92, 1.2646954293)
		(1.93, 1.2627625911)
		(1.94, 1.2608584001)
		(1.95, 1.2589822102)
		(1.96, 1.2571333949)
		(1.97, 1.2553113469)
		(1.98, 1.2535154767)
		(1.99, 1.2517452127)
		(2.0, 1.25)
	};

	\addplot[orange, thick] coordinates {
		(1.0, 1.5679599067)
		(1.01, 1.5398203418)
		(1.02, 1.5199219491)
		(1.03, 1.5031469947)
		(1.04, 1.4883747622)
		(1.05, 1.4750673878)
		(1.06, 1.462906363)
		(1.07, 1.4516807077)
		(1.08, 1.4412403946)
		(1.09, 1.4314733531)
		(1.1, 1.4222927711)
		(1.11, 1.4136294993)
		(1.12, 1.4054272242)
		(1.13, 1.3976392524)
		(1.14, 1.3902262849)
		(1.15, 1.3831548271)
		(1.16, 1.3763960232)
		(1.17, 1.369924781)
		(1.18, 1.3637191039)
		(1.19, 1.3577595703)
		(1.2, 1.3520289231)
		(1.21, 1.3465117411)
		(1.22, 1.3411941738)
		(1.23, 1.3360637234)
		(1.24, 1.3311090656)
		(1.25, 1.3263199002)
		(1.26, 1.3216868255)
		(1.27, 1.3172012325)
		(1.28, 1.312855214)
		(1.29, 1.308641488)
		(1.3, 1.3045533309)
		(1.31, 1.3005845196)
		(1.32, 1.2967292817)
		(1.33, 1.2929822517)
		(1.34, 1.2893384324)
		(1.35, 1.2857931611)
		(1.36, 1.2823420798)
		(1.37, 1.2789811086)
		(1.38, 1.2757064217)
		(1.39, 1.272514427)
		(1.4, 1.2694017464)
		(1.41, 1.2663651995)
		(1.42, 1.2634017877)
		(1.43, 1.2605086808)
		(1.44, 1.2576832046)
		(1.45, 1.254922829)
		(1.46, 1.2522251584)
		(1.47, 1.2495879218)
		(1.48, 1.2470089644)
		(1.49, 1.2444862399)
		(1.5, 1.2420178033)
		(1.51, 1.2396018041)
		(1.52, 1.2372364805)
		(1.53, 1.2349201538)
		(1.54, 1.2326512232)
		(1.55, 1.2304281612)
		(1.56, 1.2282495091)
		(1.57, 1.2261138728)
		(1.58, 1.2240199195)
		(1.59, 1.2219663739)
		(1.6, 1.2199520149)
		(1.61, 1.2179756728)
		(1.62, 1.2160362265)
		(1.63, 1.2141326006)
		(1.64, 1.2122637633)
		(1.65, 1.2104287241)
		(1.66, 1.2086265312)
		(1.67, 1.2068562701)
		(1.68, 1.2051170616)
		(1.69, 1.2034080597)
		(1.7, 1.2017284504)
		(1.71, 1.2000774498)
		(1.72, 1.1984543029)
		(1.73, 1.1968582821)
		(1.74, 1.1952886859)
		(1.75, 1.193744838)
		(1.76, 1.1922260855)
		(1.77, 1.1907317987)
		(1.78, 1.1892613691)
		(1.79, 1.1878142093)
		(1.8, 1.1863897516)
		(1.81, 1.1849874474)
		(1.82, 1.1836067661)
		(1.83, 1.1822471946)
		(1.84, 1.1809082363)
		(1.85, 1.1795894109)
		(1.86, 1.1782902531)
		(1.87, 1.1770103124)
		(1.88, 1.1757491524)
		(1.89, 1.1745063502)
		(1.9, 1.1732814958)
		(1.91, 1.172074192)
		(1.92, 1.1708840532)
		(1.93, 1.1697107056)
		(1.94, 1.1685537864)
		(1.95, 1.1674129434)
		(1.96, 1.1662878349)
		(1.97, 1.1651781288)
		(1.98, 1.1640835028)
		(1.99, 1.1630036435)
		(2.0, 1.1619382467)
	};

	\addplot[red, thick] coordinates {
		(1.0, 1.5679599067)
		(1.01, 1.524293669)
		(1.02, 1.4952907253)
		(1.03, 1.4717896969)
		(1.04, 1.4517536905)
		(1.05, 1.4342018244)
		(1.06, 1.4185542344)
		(1.07, 1.4044287823)
		(1.08, 1.3915557712)
		(1.09, 1.379735594)
		(1.1, 1.3688152434)
		(1.11, 1.3586742179)
		(1.12, 1.349215548)
		(1.13, 1.3403598149)
		(1.14, 1.3320410104)
		(1.15, 1.3242035845)
		(1.16, 1.316800284)
		(1.17, 1.3097905364)
		(1.18, 1.3031392184)
		(1.19, 1.2968157012)
		(1.2, 1.2907931018)
		(1.21, 1.2850476855)
		(1.22, 1.2795583863)
		(1.23, 1.2743064162)
		(1.24, 1.2692749451)
		(1.25, 1.2644488351)
		(1.26, 1.2598144199)
		(1.27, 1.2553593189)
		(1.28, 1.2510722799)
		(1.29, 1.2469430464)
		(1.3, 1.2429622427)
		(1.31, 1.2391212763)
		(1.32, 1.2354122531)
		(1.33, 1.231827904)
		(1.34, 1.2283615206)
		(1.35, 1.2250068998)
		(1.36, 1.2217582941)
		(1.37, 1.2186103689)
		(1.38, 1.2155581637)
		(1.39, 1.2125970587)
		(1.4, 1.2097227444)
		(1.41, 1.2069311946)
		(1.42, 1.204218643)
		(1.43, 1.2015815607)
		(1.44, 1.199016638)
		(1.45, 1.1965207658)
		(1.46, 1.1940910209)
		(1.47, 1.191724651)
		(1.48, 1.1894190625)
		(1.49, 1.1871718082)
		(1.5, 1.184980577)
		(1.51, 1.1828431842)
		(1.52, 1.1807575624)
		(1.53, 1.1787217536)
		(1.54, 1.176733902)
		(1.55, 1.1747922467)
		(1.56, 1.1728951156)
		(1.57, 1.1710409202)
		(1.58, 1.1692281495)
		(1.59, 1.1674553656)
		(1.6, 1.1657211992)
		(1.61, 1.164024345)
		(1.62, 1.1623635585)
		(1.63, 1.1607376519)
		(1.64, 1.159145491)
		(1.65, 1.157585992)
		(1.66, 1.156058119)
		(1.67, 1.1545608806)
		(1.68, 1.1530933282)
		(1.69, 1.1516545532)
		(1.7, 1.1502436849)
		(1.71, 1.1488598889)
		(1.72, 1.1475023643)
		(1.73, 1.1461703431)
		(1.74, 1.1448630874)
		(1.75, 1.1435798888)
		(1.76, 1.1423200663)
		(1.77, 1.141082965)
		(1.78, 1.1398679554)
		(1.79, 1.1386744314)
		(1.8, 1.1375018097)
		(1.81, 1.1363495283)
		(1.82, 1.1352170461)
		(1.83, 1.1341038412)
		(1.84, 1.1330094107)
		(1.85, 1.1319332693)
		(1.86, 1.1308749489)
		(1.87, 1.1298339975)
		(1.88, 1.1288099788)
		(1.89, 1.1278024713)
		(1.9, 1.1268110677)
		(1.91, 1.1258353744)
		(1.92, 1.1248750109)
		(1.93, 1.123929609)
		(1.94, 1.1229988126)
		(1.95, 1.1220822771)
		(1.96, 1.1211796689)
		(1.97, 1.1202906649)
		(1.98, 1.1194149522)
		(1.99, 1.1185522277)
		(2.0, 1.1177021975)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, orange]{$\alpha = \beta$, $c = 2.3146$}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 2.3146$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_pivd.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1, xmax = 6, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}, ylabel = {exponent base}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.05, 1.8178991111)
		(1.1, 1.7152667656)
		(1.15, 1.6406357531)
		(1.2, 1.5823559323)
		(1.25, 1.534992244)
		(1.3, 1.4954616201)
		(1.35, 1.4618205222)
		(1.4, 1.4327576428)
		(1.45, 1.4073446605)
		(1.5, 1.3849001795)
		(1.55, 1.3649096489)
		(1.6, 1.3469754742)
		(1.65, 1.3307845174)
		(1.7, 1.3160861463)
		(1.75, 1.3026769593)
		(1.8, 1.2903898821)
		(1.85, 1.2790862173)
		(1.9, 1.2686497351)
		(1.95, 1.2589822102)
		(2.0, 1.25)
		(2.05, 1.2416313881)
		(2.1, 1.2338144969)
		(2.15, 1.2264956302)
		(2.2, 1.2196279447)
		(2.25, 1.2131703756)
		(2.3, 1.2070867609)
		(2.35, 1.2013451214)
		(2.4, 1.1959170667)
		(2.45, 1.1907772993)
		(2.5, 1.1859032006)
		(2.55, 1.1812744817)
		(2.6, 1.1768728882)
		(2.65, 1.1726819491)
		(2.7, 1.1686867625)
		(2.75, 1.1648738112)
		(2.8, 1.1612308047)
		(2.85, 1.1577465416)
		(2.9, 1.1544107911)
		(2.95, 1.1512141892)
		(3.0, 1.1481481481)
		(3.05, 1.1452047773)
		(3.1, 1.1423768132)
		(3.15, 1.1396575582)
		(3.2, 1.1370408259)
		(3.25, 1.1345208933)
		(3.3, 1.1320924579)
		(3.35, 1.1297505994)
		(3.4, 1.1274907459)
		(3.45, 1.1253086435)
		(3.5, 1.1232003287)
		(3.55, 1.1211621041)
		(3.6, 1.1191905166)
		(3.65, 1.1172823368)
		(3.7, 1.115434542)
		(3.75, 1.113644299)
		(3.8, 1.1119089499)
		(3.85, 1.1102259987)
		(3.9, 1.1085930989)
		(3.95, 1.1070080425)
		(4.0, 1.10546875)
		(4.05, 1.1039732612)
		(4.1, 1.1025197264)
		(4.15, 1.1011063991)
		(4.2, 1.0997316286)
		(4.25, 1.0983938537)
		(4.3, 1.0970915966)
		(4.35, 1.0958234572)
		(4.4, 1.0945881086)
		(4.45, 1.0933842917)
		(4.5, 1.0922108113)
		(4.55, 1.0910665321)
		(4.6, 1.0899503747)
		(4.65, 1.0888613127)
		(4.7, 1.0877983687)
		(4.75, 1.0867606123)
		(4.8, 1.0857471566)
		(4.85, 1.0847571561)
		(4.9, 1.0837898041)
		(4.95, 1.0828443306)
		(5.0, 1.08192)
		(5.05, 1.0810161096)
		(5.1, 1.0801319875)
		(5.15, 1.0792669909)
		(5.2, 1.0784205047)
		(5.25, 1.0775919399)
		(5.3, 1.0767807323)
		(5.35, 1.0759863413)
		(5.4, 1.0752082483)
		(5.45, 1.074445956)
		(5.5, 1.0736989872)
		(5.55, 1.0729668837)
		(5.6, 1.0722492053)
		(5.65, 1.0715455293)
		(5.7, 1.0708554491)
		(5.75, 1.0701785739)
		(5.8, 1.0695145278)
		(5.85, 1.0688629488)
		(5.9, 1.0682234886)
		(5.95, 1.0675958119)
		(6.0, 1.0669795953)
	};

	\addplot[orange, thick] coordinates {
		(1.0, 1.8333333333)
		(1.05, 1.686635387)
		(1.1, 1.6037759627)
		(1.15, 1.5431518351)
		(1.2, 1.4955329944)
		(1.25, 1.456629756)
		(1.3, 1.4240081466)
		(1.35, 1.3961306408)
		(1.4, 1.3719568335)
		(1.45, 1.3507477422)
		(1.5, 1.3319590722)
		(1.55, 1.3151783814)
		(1.6, 1.3000858945)
		(1.65, 1.2864289377)
		(1.7, 1.2740046385)
		(1.75, 1.2626478611)
		(1.8, 1.2522225761)
		(1.85, 1.2426155516)
		(1.9, 1.2337316547)
		(1.95, 1.2254902921)
		(2.0, 1.2178226771)
		(2.05, 1.2106697008)
		(2.1, 1.2039802572)
		(2.15, 1.1977099094)
		(2.2, 1.1918198185)
		(2.25, 1.1862758756)
		(2.3, 1.1810479923)
		(2.35, 1.1761095177)
		(2.4, 1.1714367543)
		(2.45, 1.167008555)
		(2.5, 1.1628059854)
		(2.55, 1.1588120378)
		(2.6, 1.1550113904)
		(2.65, 1.151390201)
		(2.7, 1.1479359308)
		(2.75, 1.1446371935)
		(2.8, 1.1414836241)
		(2.85, 1.1384657665)
		(2.9, 1.1355749751)
		(2.95, 1.1328033289)
		(3.0, 1.1301435568)
		(3.05, 1.1275889716)
		(3.1, 1.1251334125)
		(3.15, 1.1227711935)
		(3.2, 1.1204970586)
		(3.25, 1.1183061415)
		(3.3, 1.1161939301)
		(3.35, 1.1141562344)
		(3.4, 1.1121891583)
		(3.45, 1.110289074)
		(3.5, 1.1084525993)
		(3.55, 1.1066765772)
		(3.6, 1.1049580569)
		(3.65, 1.1032942777)
		(3.7, 1.1016826534)
		(3.75, 1.1001207591)
		(3.8, 1.0986063184)
		(3.85, 1.0971371925)
		(3.9, 1.0957113695)
		(3.95, 1.0943269554)
		(4.0, 1.0929821655)
		(4.05, 1.0916753167)
		(4.1, 1.09040482)
		(4.15, 1.0891691742)
		(4.2, 1.0879669602)
		(4.25, 1.086796835)
		(4.3, 1.0856575266)
		(4.35, 1.0845478298)
		(4.4, 1.0834666016)
		(4.45, 1.0824127573)
		(4.5, 1.0813852665)
		(4.55, 1.0803831503)
		(4.6, 1.0794054777)
		(4.65, 1.0784513628)
		(4.7, 1.077519962)
		(4.75, 1.0766104719)
		(4.8, 1.0757221264)
		(4.85, 1.0748541948)
		(4.9, 1.0740059798)
		(4.95, 1.0731768157)
		(5.0, 1.0723660663)
		(5.05, 1.0715731236)
		(5.1, 1.0707974061)
		(5.15, 1.0700383573)
		(5.2, 1.0692954447)
		(5.25, 1.0685681581)
		(5.3, 1.0678560086)
		(5.35, 1.0671585277)
		(5.4, 1.0664752659)
		(5.45, 1.065805792)
		(5.5, 1.0651496921)
		(5.55, 1.0645065687)
		(5.6, 1.0638760399)
		(5.65, 1.0632577388)
		(5.7, 1.0626513124)
		(5.75, 1.0620564214)
		(5.8, 1.0614727392)
		(5.85, 1.0608999515)
		(5.9, 1.0603377556)
		(5.95, 1.05978586)
		(6.0, 1.0592439838)
	};

	\addplot[black, thick] coordinates {
		(1.0, 1.8333333333)
		(1.05, 1.667008348)
		(1.1, 1.5769417013)
		(1.15, 1.5127453188)
		(1.2, 1.4633286296)
		(1.25, 1.4236141715)
		(1.3, 1.390766901)
		(1.35, 1.3630238891)
		(1.4, 1.3392098472)
		(1.45, 1.3185015152)
		(1.5, 1.3003002903)
		(1.55, 1.2841579494)
		(1.6, 1.2697307794)
		(1.65, 1.2567499388)
		(1.7, 1.245001595)
		(1.75, 1.2343132015)
		(1.8, 1.224543769)
		(1.85, 1.2155768171)
		(1.9, 1.2073151663)
		(1.95, 1.1996770268)
		(2.0, 1.1925930159)
		(2.05, 1.1860038538)
		(2.1, 1.1798585613)
		(2.15, 1.1741130352)
		(2.2, 1.1687289115)
		(2.25, 1.1636726493)
		(2.3, 1.1589147866)
		(2.35, 1.1544293314)
		(2.4, 1.1501932601)
		(2.45, 1.1461861007)
		(2.5, 1.1423895859)
		(2.55, 1.1387873606)
		(2.6, 1.1353647364)
		(2.65, 1.1321084825)
		(2.7, 1.1290066475)
		(2.75, 1.1260484078)
		(2.8, 1.1232239358)
		(2.85, 1.120524288)
		(2.9, 1.1179413063)
		(2.95, 1.1154675333)
		(3.0, 1.1130961384)
		(3.05, 1.1108208525)
		(3.1, 1.1086359116)
		(3.15, 1.106536006)
		(3.2, 1.1038774446)
		(3.25, 1.1005219476)
		(3.3, 1.0972685501)
		(3.35, 1.0941122631)
		(3.4, 1.0910484322)
		(3.45, 1.0880727091)
		(3.5, 1.0851810263)
		(3.55, 1.0823695739)
		(3.6, 1.0796347792)
		(3.65, 1.0769732879)
		(3.7, 1.0743819469)
		(3.75, 1.0718577898)
		(3.8, 1.069398022)
		(3.85, 1.0670000087)
		(3.9, 1.064661263)
		(3.95, 1.0623794357)
		(4.0, 1.0601523054)
		(4.05, 1.0579777696)
		(4.1, 1.0558538369)
		(4.15, 1.0537786195)
		(4.2, 1.0517503262)
		(4.25, 1.0497672563)
		(4.3, 1.0478277938)
		(4.35, 1.0459304019)
		(4.4, 1.0440736183)
		(4.45, 1.0422560504)
		(4.5, 1.0404763713)
		(4.55, 1.0387333157)
		(4.6, 1.0370256763)
		(4.65, 1.0353523005)
		(4.7, 1.0337120874)
		(4.75, 1.0321039844)
		(4.8, 1.0305269849)
		(4.85, 1.0289801258)
		(4.9, 1.0274624847)
		(4.95, 1.0259731781)
		(5.0, 1.0245113593)
		(5.05, 1.0230762163)
		(5.1, 1.0216669698)
		(5.15, 1.0202828722)
		(5.2, 1.0189232053)
		(5.25, 1.017587279)
		(5.3, 1.0162744302)
		(5.35, 1.0149840211)
		(5.4, 1.0137154381)
		(5.45, 1.0124680908)
		(5.5, 1.0112414106)
		(5.55, 1.0100348498)
		(5.6, 1.0088478807)
		(5.65, 1.0076799947)
		(5.7, 1.0065307012)
		(5.75, 1.0053995269)
		(5.8, 1.0042860152)
		(5.85, 1.0031897253)
		(5.9, 1.0021102313)
		(5.95, 1.001047122)
		(6.0, 1.0)
	};

	\addplot[red, thick, dotted] coordinates {
		(1.0, 1.8333333333)
		(1.05, 1.667008348)
		(1.1, 1.5769417013)
		(1.15, 1.5127453188)
		(1.2, 1.4633286296)
		(1.25, 1.4236141715)
		(1.3, 1.390766901)
		(1.35, 1.3630238891)
		(1.4, 1.3392098472)
		(1.45, 1.3185015152)
		(1.5, 1.3003002903)
		(1.55, 1.2841579494)
		(1.6, 1.2697307794)
		(1.65, 1.2567499388)
		(1.7, 1.245001595)
		(1.75, 1.2343132015)
		(1.8, 1.224543769)
		(1.85, 1.2155768171)
		(1.9, 1.2073151663)
		(1.95, 1.1996770268)
		(2.0, 1.1925930159)
		(2.05, 1.1860038538)
		(2.1, 1.1798585613)
		(2.15, 1.1741130352)
		(2.2, 1.1687289115)
		(2.25, 1.1636726493)
		(2.3, 1.1589147866)
		(2.35, 1.1544293314)
		(2.4, 1.1501932601)
		(2.45, 1.1461861007)
		(2.5, 1.1423895859)
		(2.55, 1.1387873606)
		(2.6, 1.1353647364)
		(2.65, 1.1321084825)
		(2.7, 1.1290066475)
		(2.75, 1.1260484078)
		(2.8, 1.1232239358)
		(2.85, 1.120524288)
		(2.9, 1.1179413063)
		(2.95, 1.1154675333)
		(3.0, 1.1130961384)
		(3.05, 1.1108208525)
		(3.1, 1.1086359116)
		(3.15, 1.106536006)
		(3.2, 1.1045162367)
		(3.25, 1.1025720761)
		(3.3, 1.100699333)
		(3.35, 1.0988941221)
		(3.4, 1.0971528364)
		(3.45, 1.0954721223)
		(3.5, 1.0938488581)
		(3.55, 1.0922801339)
		(3.6, 1.0907632339)
		(3.65, 1.0892956204)
		(3.7, 1.0878749194)
		(3.75, 1.0864989078)
		(3.8, 1.0851655011)
		(3.85, 1.083872743)
		(3.9, 1.0826187957)
		(3.95, 1.0814019308)
		(4.0, 1.0802205214)
		(4.05, 1.0790730349)
		(4.1, 1.0779580259)
		(4.15, 1.0768741303)
		(4.2, 1.0758200596)
		(4.25, 1.0747945955)
		(4.3, 1.0737965857)
		(4.35, 1.0728249388)
		(4.4, 1.0718786209)
		(4.45, 1.0709566516)
		(4.5, 1.0700581004)
		(4.55, 1.0691820839)
		(4.6, 1.0683277627)
		(4.65, 1.0674943387)
		(4.7, 1.0666810523)
		(4.75, 1.0658871808)
		(4.8, 1.0651120355)
		(4.85, 1.0643549598)
		(4.9, 1.0636153279)
		(4.95, 1.0628925424)
		(5.0, 1.0621860329)
		(5.05, 1.0614952547)
		(5.1, 1.060819687)
		(5.15, 1.0601588318)
		(5.2, 1.0595122128)
		(5.25, 1.058879374)
		(5.3, 1.0582598785)
		(5.35, 1.0576533082)
		(5.4, 1.0570592618)
		(5.45, 1.0564773547)
		(5.5, 1.055907218)
		(5.55, 1.0553484975)
		(5.6, 1.0548008531)
		(5.65, 1.0542639581)
		(5.7, 1.0537374987)
		(5.75, 1.0532211729)
		(5.8, 1.0527146906)
		(5.85, 1.0522177724)
		(5.9, 1.0517301496)
		(5.95, 1.0512515634)
		(6.0, 1.0507817645)
	};

	\addplot[blue, thick, dotted] coordinates {
		(1.0, 2.0)
		(1.05, 1.8178988875)
		(1.1, 1.7152615287)
		(1.15, 1.6406061665)
		(1.2, 1.5822619272)
		(1.25, 1.534773454)
		(1.3, 1.4950421243)
		(1.35, 1.4611151378)
		(1.4, 1.4316778886)
		(1.45, 1.4058034937)
		(1.5, 1.3828152964)
		(1.55, 1.3622055053)
		(1.6, 1.3435843093)
		(1.65, 1.3266466724)
		(1.7, 1.3111499198)
		(1.75, 1.2968981819)
		(1.8, 1.2837313386)
		(1.85, 1.2715170022)
		(1.9, 1.2601445965)
		(1.95, 1.2495209152)
		(2.0, 1.2395667407)
		(2.05, 1.2302142361)
		(2.1, 1.2214049107)
		(2.15, 1.2130880144)
		(2.2, 1.2052192589)
		(2.25, 1.1977597885)
		(2.3, 1.1906753459)
		(2.35, 1.1839355904)
		(2.4, 1.1775135355)
		(2.45, 1.1713850839)
		(2.5, 1.1655286382)
		(2.55, 1.1599247754)
		(2.6, 1.1545559707)
		(2.65, 1.1494063644)
		(2.7, 1.1444615625)
		(2.75, 1.1397084659)
		(2.8, 1.1351351234)
		(2.85, 1.1307306053)
		(2.9, 1.1264848924)
		(2.95, 1.1223887812)
		(3.0, 1.1184337992)
		(3.05, 1.1146121322)
		(3.1, 1.1109165594)
		(3.15, 1.1073403962)
		(3.2, 1.1038774446)
		(3.25, 1.1005219476)
		(3.3, 1.0972685501)
		(3.35, 1.0941122631)
		(3.4, 1.0910484322)
		(3.45, 1.0880727091)
		(3.5, 1.0851810263)
		(3.55, 1.0823695739)
		(3.6, 1.0796347792)
		(3.65, 1.0769732879)
		(3.7, 1.0743819469)
		(3.75, 1.0718577898)
		(3.8, 1.069398022)
		(3.85, 1.0670000087)
		(3.9, 1.064661263)
		(3.95, 1.0623794357)
		(4.0, 1.0601523054)
		(4.05, 1.0579777696)
		(4.1, 1.0558538369)
		(4.15, 1.0537786195)
		(4.2, 1.0517503262)
		(4.25, 1.0497672563)
		(4.3, 1.0478277938)
		(4.35, 1.0459304019)
		(4.4, 1.0440736183)
		(4.45, 1.0422560504)
		(4.5, 1.0404763713)
		(4.55, 1.0387333157)
		(4.6, 1.0370256763)
		(4.65, 1.0353523005)
		(4.7, 1.0337120874)
		(4.75, 1.0321039844)
		(4.8, 1.0305269849)
		(4.85, 1.0289801258)
		(4.9, 1.0274624847)
		(4.95, 1.0259731781)
		(5.0, 1.0245113593)
		(5.05, 1.0230762163)
		(5.1, 1.0216669698)
		(5.15, 1.0202828722)
		(5.2, 1.0189232053)
		(5.25, 1.017587279)
		(5.3, 1.0162744302)
		(5.35, 1.0149840211)
		(5.4, 1.0137154381)
		(5.45, 1.0124680908)
		(5.5, 1.0112414106)
		(5.55, 1.0100348498)
		(5.6, 1.0088478807)
		(5.65, 1.0076799947)
		(5.7, 1.0065307012)
		(5.75, 1.0053995269)
		(5.8, 1.0042860152)
		(5.85, 1.0031897253)
		(5.9, 1.0021102313)
		(5.95, 1.001047122)
		(6.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, orange]{$\alpha = \beta$, $c = 6.0$}
	\addlegendentry[no markers, black]{combined}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 6.0$}
	\addlegendentry[no markers, blue]{$\alpha = 6.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_pvc.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1, xmax = 2, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}, ylabel = {exponent base}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9454431345)
		(1.02, 1.9062508454)
		(1.03, 1.8731549013)
		(1.04, 1.8440491304)
		(1.05, 1.8178991111)
		(1.06, 1.794081097)
		(1.07, 1.7721758604)
		(1.08, 1.7518817491)
		(1.09, 1.7329712548)
		(1.1, 1.7152667656)
		(1.11, 1.698625911)
		(1.12, 1.6829321593)
		(1.13, 1.6680884977)
		(1.14, 1.6540130203)
		(1.15, 1.6406357531)
		(1.16, 1.6278963084)
		(1.17, 1.615742114)
		(1.18, 1.6041270506)
		(1.19, 1.5930103866)
		(1.2, 1.5823559323)
		(1.21, 1.5721313608)
		(1.22, 1.5623076557)
		(1.23, 1.552858658)
		(1.24, 1.5437606905)
		(1.25, 1.534992244)
		(1.26, 1.5265337131)
		(1.27, 1.5183671728)
		(1.28, 1.510476187)
		(1.29, 1.5028456449)
		(1.3, 1.4954616201)
		(1.31, 1.4883112476)
		(1.32, 1.4813826173)
		(1.33, 1.4746646809)
		(1.34, 1.4681471696)
		(1.35, 1.4618205222)
		(1.36, 1.4556758212)
		(1.37, 1.4497047356)
		(1.38, 1.443899471)
		(1.39, 1.4382527242)
		(1.4, 1.4327576428)
		(1.41, 1.427407789)
		(1.42, 1.4221971069)
		(1.43, 1.4171198929)
		(1.44, 1.4121707695)
		(1.45, 1.4073446605)
		(1.46, 1.4026367697)
		(1.47, 1.3980425604)
		(1.48, 1.3935577374)
		(1.49, 1.3891782307)
		(1.5, 1.3849001795)
		(1.51, 1.380719919)
		(1.52, 1.3766339674)
		(1.53, 1.3726390137)
		(1.54, 1.3687319076)
		(1.55, 1.3649096489)
		(1.56, 1.3611693784)
		(1.57, 1.3575083696)
		(1.58, 1.3539240206)
		(1.59, 1.3504138468)
		(1.6, 1.3469754742)
		(1.61, 1.343606633)
		(1.62, 1.3403051519)
		(1.63, 1.3370689522)
		(1.64, 1.3338960432)
		(1.65, 1.3307845174)
		(1.66, 1.3277325456)
		(1.67, 1.3247383734)
		(1.68, 1.3218003168)
		(1.69, 1.3189167589)
		(1.7, 1.3160861463)
		(1.71, 1.3133069861)
		(1.72, 1.3105778425)
		(1.73, 1.3078973347)
		(1.74, 1.3052641335)
		(1.75, 1.3026769593)
		(1.76, 1.3001345795)
		(1.77, 1.2976358065)
		(1.78, 1.2951794954)
		(1.79, 1.2927645423)
		(1.8, 1.2903898821)
		(1.81, 1.2880544871)
		(1.82, 1.2857573652)
		(1.83, 1.2834975581)
		(1.84, 1.2812741403)
		(1.85, 1.2790862173)
		(1.86, 1.2769329244)
		(1.87, 1.2748134255)
		(1.88, 1.2727269118)
		(1.89, 1.2706726008)
		(1.9, 1.2686497351)
		(1.91, 1.2666575813)
		(1.92, 1.2646954293)
		(1.93, 1.2627625911)
		(1.94, 1.2608584001)
		(1.95, 1.2589822102)
		(1.96, 1.2571333949)
		(1.97, 1.2553113469)
		(1.98, 1.2535154767)
		(1.99, 1.2517452127)
		(2.0, 1.25)
	};

	\addplot[blue, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9387047513)
		(1.02, 1.8930929239)
		(1.03, 1.853849694)
		(1.04, 1.8188398378)
		(1.05, 1.7870069014)
		(1.06, 1.7577092525)
		(1.07, 1.7305126)
		(1.08, 1.705102307)
		(1.09, 1.6812394878)
		(1.1, 1.6587364406)
		(1.11, 1.6374417619)
		(1.12, 1.6172307723)
		(1.13, 1.5979990628)
		(1.14, 1.5796579792)
		(1.15, 1.5621313614)
		(1.16, 1.545353129)
		(1.17, 1.5292654531)
		(1.18, 1.5138173453)
		(1.19, 1.498963551)
		(1.2, 1.484663669)
		(1.21, 1.4708814415)
		(1.22, 1.457584176)
		(1.23, 1.4447422687)
		(1.24, 1.4323288084)
		(1.25, 1.4203192453)
		(1.26, 1.4086911107)
		(1.27, 1.3974237788)
		(1.28, 1.3864982635)
		(1.29, 1.3758970425)
		(1.3, 1.3656039065)
		(1.31, 1.3556038269)
		(1.32, 1.3458828408)
		(1.33, 1.3364279501)
		(1.34, 1.3272270326)
		(1.35, 1.3182687633)
		(1.36, 1.3095425448)
		(1.37, 1.3010384449)
		(1.38, 1.2927471418)
		(1.39, 1.2846598738)
		(1.4, 1.2767683951)
		(1.41, 1.2690649358)
		(1.42, 1.2615421652)
		(1.43, 1.2541931594)
		(1.44, 1.2470113718)
		(1.45, 1.2399906054)
		(1.46, 1.233124989)
		(1.47, 1.2264089541)
		(1.48, 1.2198372148)
		(1.49, 1.2134047491)
		(1.5, 1.2071067812)
		(1.51, 1.2009387662)
		(1.52, 1.1948963754)
		(1.53, 1.1889754825)
		(1.54, 1.1831721518)
		(1.55, 1.1774826264)
		(1.56, 1.1719033178)
		(1.57, 1.1664307958)
		(1.58, 1.1610617798)
		(1.59, 1.1557931299)
		(1.6, 1.1506218396)
		(1.61, 1.1455450278)
		(1.62, 1.1405599327)
		(1.63, 1.1356639047)
		(1.64, 1.1308544012)
		(1.65, 1.1261289803)
		(1.66, 1.1214852963)
		(1.67, 1.1169210943)
		(1.68, 1.112434206)
		(1.69, 1.1080225451)
		(1.7, 1.1036841036)
		(1.71, 1.0994169478)
		(1.72, 1.0952192149)
		(1.73, 1.0910891093)
		(1.74, 1.0870249001)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, blue]{$\alpha = 2.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_subset_fvs.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1, xmax = 8, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}, ylabel = {exponent base}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.05, 1.8178991111)
		(1.1, 1.7152667656)
		(1.15, 1.6406357531)
		(1.2, 1.5823559323)
		(1.25, 1.534992244)
		(1.3, 1.4954616201)
		(1.35, 1.4618205222)
		(1.4, 1.4327576428)
		(1.45, 1.4073446605)
		(1.5, 1.3849001795)
		(1.55, 1.3649096489)
		(1.6, 1.3469754742)
		(1.65, 1.3307845174)
		(1.7, 1.3160861463)
		(1.75, 1.3026769593)
		(1.8, 1.2903898821)
		(1.85, 1.2790862173)
		(1.9, 1.2686497351)
		(1.95, 1.2589822102)
		(2.0, 1.25)
		(2.05, 1.2416313881)
		(2.1, 1.2338144969)
		(2.15, 1.2264956302)
		(2.2, 1.2196279447)
		(2.25, 1.2131703756)
		(2.3, 1.2070867609)
		(2.35, 1.2013451214)
		(2.4, 1.1959170667)
		(2.45, 1.1907772993)
		(2.5, 1.1859032006)
		(2.55, 1.1812744817)
		(2.6, 1.1768728882)
		(2.65, 1.1726819491)
		(2.7, 1.1686867625)
		(2.75, 1.1648738112)
		(2.8, 1.1612308047)
		(2.85, 1.1577465416)
		(2.9, 1.1544107911)
		(2.95, 1.1512141892)
		(3.0, 1.1481481481)
		(3.05, 1.1452047773)
		(3.1, 1.1423768132)
		(3.15, 1.1396575582)
		(3.2, 1.1370408259)
		(3.25, 1.1345208933)
		(3.3, 1.1320924579)
		(3.35, 1.1297505994)
		(3.4, 1.1274907459)
		(3.45, 1.1253086435)
		(3.5, 1.1232003287)
		(3.55, 1.1211621041)
		(3.6, 1.1191905166)
		(3.65, 1.1172823368)
		(3.7, 1.115434542)
		(3.75, 1.113644299)
		(3.8, 1.1119089499)
		(3.85, 1.1102259987)
		(3.9, 1.1085930989)
		(3.95, 1.1070080425)
		(4.0, 1.10546875)
		(4.05, 1.1039732612)
		(4.1, 1.1025197264)
		(4.15, 1.1011063991)
		(4.2, 1.0997316286)
		(4.25, 1.0983938537)
		(4.3, 1.0970915966)
		(4.35, 1.0958234572)
		(4.4, 1.0945881086)
		(4.45, 1.0933842917)
		(4.5, 1.0922108113)
		(4.55, 1.0910665321)
		(4.6, 1.0899503747)
		(4.65, 1.0888613127)
		(4.7, 1.0877983687)
		(4.75, 1.0867606123)
		(4.8, 1.0857471566)
		(4.85, 1.0847571561)
		(4.9, 1.0837898041)
		(4.95, 1.0828443306)
		(5.0, 1.08192)
		(5.05, 1.0810161096)
		(5.1, 1.0801319875)
		(5.15, 1.0792669909)
		(5.2, 1.0784205047)
		(5.25, 1.0775919399)
		(5.3, 1.0767807323)
		(5.35, 1.0759863413)
		(5.4, 1.0752082483)
		(5.45, 1.074445956)
		(5.5, 1.0736989872)
		(5.55, 1.0729668837)
		(5.6, 1.0722492053)
		(5.65, 1.0715455293)
		(5.7, 1.0708554491)
		(5.75, 1.0701785739)
		(5.8, 1.0695145278)
		(5.85, 1.0688629488)
		(5.9, 1.0682234886)
		(5.95, 1.0675958119)
		(6.0, 1.0669795953)
		(6.05, 1.0663745276)
		(6.1, 1.0657803083)
		(6.15, 1.065196648)
		(6.2, 1.0646232673)
		(6.25, 1.0640598968)
		(6.3, 1.0635062761)
		(6.35, 1.0629621541)
		(6.4, 1.0624272882)
		(6.45, 1.0619014437)
		(6.5, 1.0613843942)
		(6.55, 1.0608759205)
		(6.6, 1.0603758109)
		(6.65, 1.0598838604)
		(6.7, 1.0593998706)
		(6.75, 1.0589236499)
		(6.8, 1.0584550123)
		(6.85, 1.057993778)
		(6.9, 1.0575397728)
		(6.95, 1.0570928278)
		(7.0, 1.0566527795)
		(7.05, 1.0562194693)
		(7.1, 1.0557927435)
		(7.15, 1.055372453)
		(7.2, 1.0549584531)
		(7.25, 1.0545506036)
		(7.3, 1.0541487683)
		(7.35, 1.0537528151)
		(7.4, 1.0533626155)
		(7.45, 1.0529780449)
		(7.5, 1.0525989825)
		(7.55, 1.0522253104)
		(7.6, 1.0518569146)
		(7.65, 1.0514936839)
		(7.7, 1.0511355103)
		(7.75, 1.0507822889)
		(7.8, 1.0504339177)
		(7.85, 1.0500902973)
		(7.9, 1.0497513311)
		(7.95, 1.0494169252)
		(8.0, 1.049086988)
	};

	\addplot[orange, thick] coordinates {
		(1.0, 1.75)
		(1.05, 1.6205738206)
		(1.1, 1.5473664426)
		(1.15, 1.4936092706)
		(1.2, 1.4512406884)
		(1.25, 1.4165219261)
		(1.3, 1.3873310779)
		(1.35, 1.3623260347)
		(1.4, 1.3405970263)
		(1.45, 1.3214965849)
		(1.5, 1.304546849)
		(1.55, 1.2893849815)
		(1.6, 1.2757291109)
		(1.65, 1.2633560887)
		(1.7, 1.2520864221)
		(1.75, 1.2417737528)
		(1.8, 1.2322973204)
		(1.85, 1.2235564466)
		(1.9, 1.2154664199)
		(1.95, 1.2079553754)
		(2.0, 1.2009618943)
		(2.05, 1.1944331331)
		(2.1, 1.1883233479)
		(2.15, 1.1825927193)
		(2.2, 1.1772064065)
		(2.25, 1.1721337806)
		(2.3, 1.1673477967)
		(2.35, 1.1628244772)
		(2.4, 1.1585424831)
		(2.45, 1.1544827556)
		(2.5, 1.1506282163)
		(2.55, 1.1469635132)
		(2.6, 1.1434748054)
		(2.65, 1.1401495798)
		(2.7, 1.1369764941)
		(2.75, 1.1339452416)
		(2.8, 1.1310464344)
		(2.85, 1.1282715026)
		(2.9, 1.1256126061)
		(2.95, 1.1230625583)
		(3.0, 1.1206147584)
		(3.05, 1.1182631328)
		(3.1, 1.1160020829)
		(3.15, 1.1138264394)
		(3.2, 1.1117314217)
		(3.25, 1.1097126014)
		(3.3, 1.107765871)
		(3.35, 1.1058874143)
		(3.4, 1.1040736816)
		(3.45, 1.1023213663)
		(3.5, 1.1006273846)
		(3.55, 1.0989888565)
		(3.6, 1.0974030897)
		(3.65, 1.0958675642)
		(3.7, 1.0943799187)
		(3.75, 1.0929379382)
		(3.8, 1.0915395428)
		(3.85, 1.0901827778)
		(3.9, 1.0888658039)
		(3.95, 1.0875868889)
		(4.0, 1.0863444005)
		(4.05, 1.0851367985)
		(4.1, 1.0839626285)
		(4.15, 1.0828205165)
		(4.2, 1.0817091628)
		(4.25, 1.0806273371)
		(4.3, 1.0795738745)
		(4.35, 1.0785476703)
		(4.4, 1.077547677)
		(4.45, 1.0765728999)
		(4.5, 1.0756223946)
		(4.55, 1.0746952629)
		(4.6, 1.0737906508)
		(4.65, 1.0729077455)
		(4.7, 1.072045773)
		(4.75, 1.0712039955)
		(4.8, 1.0703817098)
		(4.85, 1.0695782451)
		(4.9, 1.0687929608)
		(4.95, 1.0680252455)
		(5.0, 1.0672745146)
		(5.05, 1.0665402095)
		(5.1, 1.0658217958)
		(5.15, 1.0651187619)
		(5.2, 1.0644306183)
		(5.25, 1.0637568958)
		(5.3, 1.063097145)
		(5.35, 1.0624509347)
		(5.4, 1.0618178517)
		(5.45, 1.0611974992)
		(5.5, 1.0605894962)
		(5.55, 1.0599934771)
		(5.6, 1.0594090902)
		(5.65, 1.0588359979)
		(5.7, 1.0582738752)
		(5.75, 1.0577224097)
		(5.8, 1.0571813006)
		(5.85, 1.0566502584)
		(5.9, 1.0561290044)
		(5.95, 1.05561727)
		(6.0, 1.0551147963)
		(6.05, 1.0546213339)
		(6.1, 1.0541366421)
		(6.15, 1.0536604889)
		(6.2, 1.0531926503)
		(6.25, 1.05273291)
		(6.3, 1.0522810594)
		(6.35, 1.0518368967)
		(6.4, 1.0514002272)
		(6.45, 1.0509708626)
		(6.5, 1.0505486209)
		(6.55, 1.050133326)
		(6.6, 1.0497248077)
		(6.65, 1.0493229014)
		(6.7, 1.0489274475)
		(6.75, 1.0485382918)
		(6.8, 1.0481552847)
		(6.85, 1.0477782816)
		(6.9, 1.0474071422)
		(6.95, 1.0470417306)
		(7.0, 1.0466819151)
		(7.05, 1.046327568)
		(7.1, 1.0459785655)
		(7.15, 1.0456347873)
		(7.2, 1.0452961169)
		(7.25, 1.0449624413)
		(7.3, 1.0446336506)
		(7.35, 1.0443096383)
		(7.4, 1.0439903007)
		(7.45, 1.0436755375)
		(7.5, 1.0433652508)
		(7.55, 1.0430593458)
		(7.6, 1.0427577303)
		(7.65, 1.0424603145)
		(7.7, 1.0421670113)
		(7.75, 1.0418777359)
		(7.8, 1.0415924058)
		(7.85, 1.0413109408)
		(7.9, 1.0410332629)
		(7.95, 1.0407592959)
		(8.0, 1.040488966)
	};

	\addplot[black, thick] coordinates {
		(1.0, 1.75)
		(1.05, 1.592748522)
		(1.1, 1.5097814904)
		(1.15, 1.4513683944)
		(1.2, 1.406775982)
		(1.25, 1.3711570193)
		(1.3, 1.3418352812)
		(1.35, 1.317162174)
		(1.4, 1.2960473166)
		(1.45, 1.2777320587)
		(1.5, 1.2616679531)
		(1.55, 1.2474463751)
		(1.6, 1.2347553306)
		(1.65, 1.2233517099)
		(1.7, 1.2130427902)
		(1.75, 1.2036735158)
		(1.8, 1.1951175208)
		(1.85, 1.1872706497)
		(1.9, 1.1800461879)
		(1.95, 1.173371291)
		(2.0, 1.16718427)
		(2.05, 1.1614325004)
		(2.1, 1.15607079)
		(2.15, 1.1510600929)
		(2.2, 1.1463664842)
		(2.25, 1.1419603359)
		(2.3, 1.1378156496)
		(2.35, 1.1339095098)
		(2.4, 1.1302216355)
		(2.45, 1.1267340079)
		(2.5, 1.12343056)
		(2.55, 1.1202969173)
		(2.6, 1.1173201777)
		(2.65, 1.1144887269)
		(2.7, 1.1117920796)
		(2.75, 1.1092207444)
		(2.8, 1.1067661084)
		(2.85, 1.1044203364)
		(2.9, 1.1021762849)
		(2.95, 1.1000274266)
		(3.0, 1.0979677849)
		(3.05, 1.0959918768)
		(3.1, 1.0940946628)
		(3.15, 1.0922715019)
		(3.2, 1.0905181139)
		(3.25, 1.0888305436)
		(3.3, 1.0872051314)
		(3.35, 1.0856384854)
		(3.4, 1.0841274573)
		(3.45, 1.0826691212)
		(3.5, 1.0812607536)
		(3.55, 1.0798998167)
		(3.6, 1.0785839424)
		(3.65, 1.0773109185)
		(3.7, 1.0760786756)
		(3.75, 1.0748852765)
		(3.8, 1.0737289048)
		(3.85, 1.0726078566)
		(3.9, 1.0715205308)
		(3.95, 1.0704654226)
		(4.0, 1.0694411152)
		(4.05, 1.0684462744)
		(4.1, 1.0674796421)
		(4.15, 1.0665400309)
		(4.2, 1.0656263195)
		(4.25, 1.0647374481)
		(4.3, 1.063872414)
		(4.35, 1.0630302678)
		(4.4, 1.0622101103)
		(4.45, 1.0614110886)
		(4.5, 1.0606323938)
		(4.55, 1.0598732577)
		(4.6, 1.0591329505)
		(4.65, 1.0584107782)
		(4.7, 1.0577060808)
		(4.75, 1.0570182299)
		(4.8, 1.0562738222)
		(4.85, 1.0549884598)
		(4.9, 1.0536242107)
		(4.95, 1.0522854442)
		(5.0, 1.0509713915)
		(5.05, 1.0496813158)
		(5.1, 1.0484145104)
		(5.15, 1.0471702976)
		(5.2, 1.0459480267)
		(5.25, 1.0447470731)
		(5.3, 1.0435668365)
		(5.35, 1.0424067401)
		(5.4, 1.0412662292)
		(5.45, 1.0401447701)
		(5.5, 1.0390418493)
		(5.55, 1.0379569723)
		(5.6, 1.0368896628)
		(5.65, 1.035839462)
		(5.7, 1.0348059274)
		(5.75, 1.0337886325)
		(5.8, 1.0327871657)
		(5.85, 1.0318011299)
		(5.9, 1.0308301417)
		(5.95, 1.0298738309)
		(6.0, 1.0289318397)
		(6.05, 1.0280038227)
		(6.1, 1.0270894455)
		(6.15, 1.0261883851)
		(6.2, 1.025300329)
		(6.25, 1.0244249747)
		(6.3, 1.0235620295)
		(6.35, 1.0227112101)
		(6.4, 1.0218722418)
		(6.45, 1.0210448588)
		(6.5, 1.0202288035)
		(6.55, 1.019423826)
		(6.6, 1.0186296842)
		(6.65, 1.0178461432)
		(6.7, 1.0170729752)
		(6.75, 1.016309959)
		(6.8, 1.0155568802)
		(6.85, 1.0148135304)
		(6.9, 1.0140797072)
		(6.95, 1.0133552143)
		(7.0, 1.0126398606)
		(7.05, 1.0119334606)
		(7.1, 1.0112358341)
		(7.15, 1.0105468058)
		(7.2, 1.0098662051)
		(7.25, 1.0091938662)
		(7.3, 1.0085296278)
		(7.35, 1.007873333)
		(7.4, 1.007224829)
		(7.45, 1.006583967)
		(7.5, 1.0059506023)
		(7.55, 1.0053245939)
		(7.6, 1.0047058043)
		(7.65, 1.0040940997)
		(7.7, 1.0034893499)
		(7.75, 1.0028914276)
		(7.8, 1.0023002089)
		(7.85, 1.0017155732)
		(7.9, 1.0011374026)
		(7.95, 1.0005655822)
		(8.0, 1.0)
	};

	\addplot[red, thick, dotted] coordinates {
		(1.0, 1.75)
		(1.05, 1.592748522)
		(1.1, 1.5097814904)
		(1.15, 1.4513683944)
		(1.2, 1.406775982)
		(1.25, 1.3711570193)
		(1.3, 1.3418352812)
		(1.35, 1.317162174)
		(1.4, 1.2960473166)
		(1.45, 1.2777320587)
		(1.5, 1.2616679531)
		(1.55, 1.2474463751)
		(1.6, 1.2347553306)
		(1.65, 1.2233517099)
		(1.7, 1.2130427902)
		(1.75, 1.2036735158)
		(1.8, 1.1951175208)
		(1.85, 1.1872706497)
		(1.9, 1.1800461879)
		(1.95, 1.173371291)
		(2.0, 1.16718427)
		(2.05, 1.1614325004)
		(2.1, 1.15607079)
		(2.15, 1.1510600929)
		(2.2, 1.1463664842)
		(2.25, 1.1419603359)
		(2.3, 1.1378156496)
		(2.35, 1.1339095098)
		(2.4, 1.1302216355)
		(2.45, 1.1267340079)
		(2.5, 1.12343056)
		(2.55, 1.1202969173)
		(2.6, 1.1173201777)
		(2.65, 1.1144887269)
		(2.7, 1.1117920796)
		(2.75, 1.1092207444)
		(2.8, 1.1067661084)
		(2.85, 1.1044203364)
		(2.9, 1.1021762849)
		(2.95, 1.1000274266)
		(3.0, 1.0979677849)
		(3.05, 1.0959918768)
		(3.1, 1.0940946628)
		(3.15, 1.0922715019)
		(3.2, 1.0905181139)
		(3.25, 1.0888305436)
		(3.3, 1.0872051314)
		(3.35, 1.0856384854)
		(3.4, 1.0841274573)
		(3.45, 1.0826691212)
		(3.5, 1.0812607536)
		(3.55, 1.0798998167)
		(3.6, 1.0785839424)
		(3.65, 1.0773109185)
		(3.7, 1.0760786756)
		(3.75, 1.0748852765)
		(3.8, 1.0737289048)
		(3.85, 1.0726078566)
		(3.9, 1.0715205308)
		(3.95, 1.0704654226)
		(4.0, 1.0694411152)
		(4.05, 1.0684462744)
		(4.1, 1.0674796421)
		(4.15, 1.0665400309)
		(4.2, 1.0656263195)
		(4.25, 1.0647374481)
		(4.3, 1.063872414)
		(4.35, 1.0630302678)
		(4.4, 1.0622101103)
		(4.45, 1.0614110886)
		(4.5, 1.0606323938)
		(4.55, 1.0598732577)
		(4.6, 1.0591329505)
		(4.65, 1.0584107782)
		(4.7, 1.0577060808)
		(4.75, 1.0570182299)
		(4.8, 1.056346627)
		(4.85, 1.0556907017)
		(4.9, 1.0550499099)
		(4.95, 1.0544237327)
		(5.0, 1.0538116746)
		(5.05, 1.0532132621)
		(5.1, 1.0526280431)
		(5.15, 1.0520555849)
		(5.2, 1.0514954738)
		(5.25, 1.0509473137)
		(5.3, 1.0504107254)
		(5.35, 1.0498853456)
		(5.4, 1.0493708259)
		(5.45, 1.0488668324)
		(5.5, 1.0483730448)
		(5.55, 1.0478891556)
		(5.6, 1.0474148696)
		(5.65, 1.0469499031)
		(5.7, 1.0464939836)
		(5.75, 1.0460468493)
		(5.8, 1.0456082482)
		(5.85, 1.0451779378)
		(5.9, 1.044755685)
		(5.95, 1.0443412651)
		(6.0, 1.0439344619)
		(6.05, 1.0435350669)
		(6.1, 1.0431428794)
		(6.15, 1.0427577056)
		(6.2, 1.0423793588)
		(6.25, 1.0420076588)
		(6.3, 1.0416424318)
		(6.35, 1.0412835098)
		(6.4, 1.0409307308)
		(6.45, 1.0405839383)
		(6.5, 1.0402429808)
		(6.55, 1.0399077122)
		(6.6, 1.039577991)
		(6.65, 1.0392536806)
		(6.7, 1.0389346487)
		(6.75, 1.0386207673)
		(6.8, 1.0383119125)
		(6.85, 1.0380079643)
		(6.9, 1.0377088067)
		(6.95, 1.0374143271)
		(7.0, 1.0371244166)
		(7.05, 1.0368389695)
		(7.1, 1.0365578833)
		(7.15, 1.0362810588)
		(7.2, 1.0360083998)
		(7.25, 1.0357398127)
		(7.3, 1.035475207)
		(7.35, 1.0352144947)
		(7.4, 1.0349575904)
		(7.45, 1.0347044111)
		(7.5, 1.0344548765)
		(7.55, 1.0342089082)
		(7.6, 1.0339664302)
		(7.65, 1.0337273688)
		(7.7, 1.0334916522)
		(7.75, 1.0332592106)
		(7.8, 1.033029976)
		(7.85, 1.0328038827)
		(7.9, 1.0325808663)
		(7.95, 1.0323608645)
		(8.0, 1.0321438165)
	};

	\addplot[blue, thick, dotted] coordinates {
		(1.0, 2.0)
		(1.05, 1.8178991106)
		(1.1, 1.7152667223)
		(1.15, 1.6406352483)
		(1.2, 1.5823533032)
		(1.25, 1.5349833836)
		(1.3, 1.4954388509)
		(1.35, 1.4617718511)
		(1.4, 1.4326665206)
		(1.45, 1.4071902191)
		(1.5, 1.3846578328)
		(1.55, 1.364551915)
		(1.6, 1.3464728839)
		(1.65, 1.3301065047)
		(1.7, 1.3152018512)
		(1.75, 1.3015559042)
		(1.8, 1.2890025109)
		(1.85, 1.2774042993)
		(1.9, 1.2666466492)
		(1.95, 1.2566331271)
		(2.0, 1.2472819815)
		(2.05, 1.2385234214)
		(2.1, 1.2302974808)
		(2.15, 1.2225523252)
		(2.2, 1.2152428985)
		(2.25, 1.2083298329)
		(2.3, 1.2017785626)
		(2.35, 1.1955585999)
		(2.4, 1.1896429397)
		(2.45, 1.184007565)
		(2.5, 1.1786310363)
		(2.55, 1.1734941468)
		(2.6, 1.1685796325)
		(2.65, 1.1638719265)
		(2.7, 1.1593569507)
		(2.75, 1.155021937)
		(2.8, 1.1508552747)
		(2.85, 1.146846379)
		(2.9, 1.1429855767)
		(2.95, 1.139264008)
		(3.0, 1.1356735398)
		(3.05, 1.1322066914)
		(3.1, 1.1288565679)
		(3.15, 1.1256168026)
		(3.2, 1.1224815063)
		(3.25, 1.1194452214)
		(3.3, 1.1165028825)
		(3.35, 1.1136497806)
		(3.4, 1.1108815314)
		(3.45, 1.1081940471)
		(3.5, 1.1055835106)
		(3.55, 1.1030463537)
		(3.6, 1.1005792355)
		(3.65, 1.0981790248)
		(3.7, 1.0958427833)
		(3.75, 1.0935677503)
		(3.8, 1.0913513293)
		(3.85, 1.0891910755)
		(3.9, 1.0870846848)
		(3.95, 1.0850299831)
		(4.0, 1.0830249175)
		(4.05, 1.0810675474)
		(4.1, 1.0791560367)
		(4.15, 1.0772886469)
		(4.2, 1.0754637304)
		(4.25, 1.0736797241)
		(4.3, 1.0719351447)
		(4.35, 1.0702285827)
		(4.4, 1.0685586983)
		(4.45, 1.0669242166)
		(4.5, 1.0653239242)
		(4.55, 1.0637566646)
		(4.6, 1.0622213356)
		(4.65, 1.0607168857)
		(4.7, 1.0592423109)
		(4.75, 1.0577966526)
		(4.8, 1.0563789943)
		(4.85, 1.0549884598)
		(4.9, 1.0536242107)
		(4.95, 1.0522854442)
		(5.0, 1.0509713915)
		(5.05, 1.0496813158)
		(5.1, 1.0484145104)
		(5.15, 1.0471702976)
		(5.2, 1.0459480267)
		(5.25, 1.0447470731)
		(5.3, 1.0435668365)
		(5.35, 1.0424067401)
		(5.4, 1.0412662292)
		(5.45, 1.0401447701)
		(5.5, 1.0390418493)
		(5.55, 1.0379569723)
		(5.6, 1.0368896628)
		(5.65, 1.035839462)
		(5.7, 1.0348059274)
		(5.75, 1.0337886325)
		(5.8, 1.0327871657)
		(5.85, 1.0318011299)
		(5.9, 1.0308301417)
		(5.95, 1.0298738309)
		(6.0, 1.0289318397)
		(6.05, 1.0280038227)
		(6.1, 1.0270894455)
		(6.15, 1.0261883851)
		(6.2, 1.025300329)
		(6.25, 1.0244249747)
		(6.3, 1.0235620295)
		(6.35, 1.0227112101)
		(6.4, 1.0218722418)
		(6.45, 1.0210448588)
		(6.5, 1.0202288035)
		(6.55, 1.019423826)
		(6.6, 1.0186296842)
		(6.65, 1.0178461432)
		(6.7, 1.0170729752)
		(6.75, 1.016309959)
		(6.8, 1.0155568802)
		(6.85, 1.0148135304)
		(6.9, 1.0140797072)
		(6.95, 1.0133552143)
		(7.0, 1.0126398606)
		(7.05, 1.0119334606)
		(7.1, 1.0112358341)
		(7.15, 1.0105468058)
		(7.2, 1.0098662051)
		(7.25, 1.0091938662)
		(7.3, 1.0085296278)
		(7.35, 1.007873333)
		(7.4, 1.007224829)
		(7.45, 1.006583967)
		(7.5, 1.0059506023)
		(7.55, 1.0053245939)
		(7.6, 1.0047058043)
		(7.65, 1.0040940997)
		(7.7, 1.0034893499)
		(7.75, 1.0028914276)
		(7.8, 1.0023002089)
		(7.85, 1.0017155732)
		(7.9, 1.0011374026)
		(7.95, 1.0005655822)
		(8.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, orange]{$\alpha = \beta$, $c = 4.0$}
	\addlegendentry[no markers, black]{combined}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 4.0$}
	\addlegendentry[no markers, blue]{$\alpha = 8.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_svd.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1, xmax = 2, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}, ylabel = {exponent base}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9454431345)
		(1.02, 1.9062508454)
		(1.03, 1.8731549013)
		(1.04, 1.8440491304)
		(1.05, 1.8178991111)
		(1.06, 1.794081097)
		(1.07, 1.7721758604)
		(1.08, 1.7518817491)
		(1.09, 1.7329712548)
		(1.1, 1.7152667656)
		(1.11, 1.698625911)
		(1.12, 1.6829321593)
		(1.13, 1.6680884977)
		(1.14, 1.6540130203)
		(1.15, 1.6406357531)
		(1.16, 1.6278963084)
		(1.17, 1.615742114)
		(1.18, 1.6041270506)
		(1.19, 1.5930103866)
		(1.2, 1.5823559323)
		(1.21, 1.5721313608)
		(1.22, 1.5623076557)
		(1.23, 1.552858658)
		(1.24, 1.5437606905)
		(1.25, 1.534992244)
		(1.26, 1.5265337131)
		(1.27, 1.5183671728)
		(1.28, 1.510476187)
		(1.29, 1.5028456449)
		(1.3, 1.4954616201)
		(1.31, 1.4883112476)
		(1.32, 1.4813826173)
		(1.33, 1.4746646809)
		(1.34, 1.4681471696)
		(1.35, 1.4618205222)
		(1.36, 1.4556758212)
		(1.37, 1.4497047356)
		(1.38, 1.443899471)
		(1.39, 1.4382527242)
		(1.4, 1.4327576428)
		(1.41, 1.427407789)
		(1.42, 1.4221971069)
		(1.43, 1.4171198929)
		(1.44, 1.4121707695)
		(1.45, 1.4073446605)
		(1.46, 1.4026367697)
		(1.47, 1.3980425604)
		(1.48, 1.3935577374)
		(1.49, 1.3891782307)
		(1.5, 1.3849001795)
		(1.51, 1.380719919)
		(1.52, 1.3766339674)
		(1.53, 1.3726390137)
		(1.54, 1.3687319076)
		(1.55, 1.3649096489)
		(1.56, 1.3611693784)
		(1.57, 1.3575083696)
		(1.58, 1.3539240206)
		(1.59, 1.3504138468)
		(1.6, 1.3469754742)
		(1.61, 1.343606633)
		(1.62, 1.3403051519)
		(1.63, 1.3370689522)
		(1.64, 1.3338960432)
		(1.65, 1.3307845174)
		(1.66, 1.3277325456)
		(1.67, 1.3247383734)
		(1.68, 1.3218003168)
		(1.69, 1.3189167589)
		(1.7, 1.3160861463)
		(1.71, 1.3133069861)
		(1.72, 1.3105778425)
		(1.73, 1.3078973347)
		(1.74, 1.3052641335)
		(1.75, 1.3026769593)
		(1.76, 1.3001345795)
		(1.77, 1.2976358065)
		(1.78, 1.2951794954)
		(1.79, 1.2927645423)
		(1.8, 1.2903898821)
		(1.81, 1.2880544871)
		(1.82, 1.2857573652)
		(1.83, 1.2834975581)
		(1.84, 1.2812741403)
		(1.85, 1.2790862173)
		(1.86, 1.2769329244)
		(1.87, 1.2748134255)
		(1.88, 1.2727269118)
		(1.89, 1.2706726008)
		(1.9, 1.2686497351)
		(1.91, 1.2666575813)
		(1.92, 1.2646954293)
		(1.93, 1.2627625911)
		(1.94, 1.2608584001)
		(1.95, 1.2589822102)
		(1.96, 1.2571333949)
		(1.97, 1.2553113469)
		(1.98, 1.2535154767)
		(1.99, 1.2517452127)
		(2.0, 1.25)
	};

	\addplot[orange, thick] coordinates {
		(1.0, 1.5)
		(1.01, 1.4757845317)
		(1.02, 1.4587224861)
		(1.03, 1.4443416938)
		(1.04, 1.4316718868)
		(1.05, 1.4202499805)
		(1.06, 1.4098029104)
		(1.07, 1.4001504034)
		(1.08, 1.3911646104)
		(1.09, 1.3827502326)
		(1.1, 1.3748335759)
		(1.11, 1.3673560203)
		(1.12, 1.360269878)
		(1.13, 1.3535356409)
		(1.14, 1.3471200782)
		(1.15, 1.3409948803)
		(1.16, 1.3351356653)
		(1.17, 1.3295212362)
		(1.18, 1.3241330116)
		(1.19, 1.3189545858)
		(1.2, 1.3139713796)
		(1.21, 1.3091703634)
		(1.22, 1.3045398316)
		(1.23, 1.3000692192)
		(1.24, 1.2957489504)
		(1.25, 1.2915703124)
		(1.26, 1.2875253491)
		(1.27, 1.2836067726)
		(1.28, 1.2798078863)
		(1.29, 1.2761225201)
		(1.3, 1.2725449744)
		(1.31, 1.2690699716)
		(1.32, 1.2656926138)
		(1.33, 1.2624083461)
		(1.34, 1.2592129242)
		(1.35, 1.2561023858)
		(1.36, 1.2530730257)
		(1.37, 1.2501213732)
		(1.38, 1.2472441723)
		(1.39, 1.244438364)
		(1.4, 1.2417010704)
		(1.41, 1.2390295803)
		(1.42, 1.2364213363)
		(1.43, 1.2338739235)
		(1.44, 1.2313850585)
		(1.45, 1.2289525804)
		(1.46, 1.2265744417)
		(1.47, 1.2242487005)
		(1.48, 1.2219735134)
		(1.49, 1.219747129)
		(1.5, 1.2175678816)
		(1.51, 1.2154341857)
		(1.52, 1.2133445313)
		(1.53, 1.2112974786)
		(1.54, 1.209291654)
		(1.55, 1.2073257464)
		(1.56, 1.2053985029)
		(1.57, 1.2035087258)
		(1.58, 1.2016552692)
		(1.59, 1.1998370365)
		(1.6, 1.1980529769)
		(1.61, 1.1963020836)
		(1.62, 1.1945833912)
		(1.63, 1.1928959731)
		(1.64, 1.19123894)
		(1.65, 1.1896114378)
		(1.66, 1.1880126454)
		(1.67, 1.1864417737)
		(1.68, 1.1848980635)
		(1.69, 1.1833807842)
		(1.7, 1.1818892323)
		(1.71, 1.1804227303)
		(1.72, 1.1789806252)
		(1.73, 1.1775622877)
		(1.74, 1.1761671108)
		(1.75, 1.1747945086)
		(1.76, 1.1734439161)
		(1.77, 1.1721147874)
		(1.78, 1.1708065952)
		(1.79, 1.1695188303)
		(1.8, 1.1682510003)
		(1.81, 1.1670026291)
		(1.82, 1.1657732562)
		(1.83, 1.1645624362)
		(1.84, 1.1633697377)
		(1.85, 1.1621947434)
		(1.86, 1.1610370488)
		(1.87, 1.1598962624)
		(1.88, 1.1587720046)
		(1.89, 1.1576639074)
		(1.9, 1.1565716142)
		(1.91, 1.155494779)
		(1.92, 1.1544330662)
		(1.93, 1.1533861501)
		(1.94, 1.1523537145)
		(1.95, 1.1513354527)
		(1.96, 1.1503310664)
		(1.97, 1.1493402663)
		(1.98, 1.1483627711)
		(1.99, 1.1473983074)
		(2.0, 1.1464466094)
	};

	\addplot[black, thick] coordinates {
		(1.0, 1.5)
		(1.01, 1.4587695996)
		(1.02, 1.4320002296)
		(1.03, 1.4105577091)
		(1.04, 1.3924270233)
		(1.05, 1.376645468)
		(1.06, 1.3626484542)
		(1.07, 1.350066787)
		(1.08, 1.338641818)
		(1.09, 1.3281834345)
		(1.1, 1.3185468406)
		(1.11, 1.3096186779)
		(1.12, 1.3013082254)
		(1.13, 1.2935415578)
		(1.14, 1.28625752)
		(1.15, 1.2794048686)
		(1.16, 1.2729401877)
		(1.17, 1.2668263375)
		(1.18, 1.2610312763)
		(1.19, 1.2555271516)
		(1.2, 1.2502895893)
		(1.21, 1.245297129)
		(1.22, 1.2405307721)
		(1.23, 1.235973615)
		(1.24, 1.2316105494)
		(1.25, 1.2274280146)
		(1.26, 1.2234137922)
		(1.27, 1.2195568334)
		(1.28, 1.2158471143)
		(1.29, 1.2122755122)
		(1.3, 1.2088337011)
		(1.31, 1.2055140613)
		(1.32, 1.2023096021)
		(1.33, 1.1992138942)
		(1.34, 1.196221012)
		(1.35, 1.1933254821)
		(1.36, 1.1905222388)
		(1.37, 1.187806585)
		(1.38, 1.1851741577)
		(1.39, 1.1826208969)
		(1.4, 1.1801430189)
		(1.41, 1.1777369917)
		(1.42, 1.1753995138)
		(1.43, 1.1731274945)
		(1.44, 1.1709180366)
		(1.45, 1.168768421)
		(1.46, 1.1666760926)
		(1.47, 1.1646386473)
		(1.48, 1.1626538207)
		(1.49, 1.160719478)
		(1.5, 1.1588336037)
		(1.51, 1.1569942939)
		(1.52, 1.1551997476)
		(1.53, 1.1534482603)
		(1.54, 1.1517382168)
		(1.55, 1.1500680853)
		(1.56, 1.1484364122)
		(1.57, 1.1468418167)
		(1.58, 1.145282986)
		(1.59, 1.1437586716)
		(1.6, 1.1422676845)
		(1.61, 1.1408042332)
		(1.62, 1.1385960274)
		(1.63, 1.1352250646)
		(1.64, 1.1308804636)
		(1.65, 1.1261551195)
		(1.66, 1.1215115101)
		(1.67, 1.1169473805)
		(1.68, 1.1124605626)
		(1.69, 1.1080489702)
		(1.7, 1.1037105952)
		(1.71, 1.0994435041)
		(1.72, 1.0952458341)
		(1.73, 1.0911157897)
		(1.74, 1.08705164)
		(1.75, 1.0830517154)
		(1.76, 1.0791144046)
		(1.77, 1.0752381526)
		(1.78, 1.0714214574)
		(1.79, 1.0676628685)
		(1.8, 1.0639609838)
		(1.81, 1.0603144483)
		(1.82, 1.0567219514)
		(1.83, 1.0531822255)
		(1.84, 1.049694044)
		(1.85, 1.0462562195)
		(1.86, 1.0428676025)
		(1.87, 1.0395270795)
		(1.88, 1.0362335719)
		(1.89, 1.0329860341)
		(1.9, 1.0297834529)
		(1.91, 1.0266248456)
		(1.92, 1.023509259)
		(1.93, 1.0204357686)
		(1.94, 1.017403477)
		(1.95, 1.0144115131)
		(1.96, 1.0114590313)
		(1.97, 1.0085452102)
		(1.98, 1.0056692518)
		(1.99, 1.0028303811)
		(2.0, 1.0000278444)
	};

	\addplot[red, thick, dotted] coordinates {
		(1.0, 1.5)
		(1.01, 1.4587695996)
		(1.02, 1.4320002296)
		(1.03, 1.4105577091)
		(1.04, 1.3924270233)
		(1.05, 1.376645468)
		(1.06, 1.3626484542)
		(1.07, 1.350066787)
		(1.08, 1.338641818)
		(1.09, 1.3281834345)
		(1.1, 1.3185468406)
		(1.11, 1.3096186779)
		(1.12, 1.3013082254)
		(1.13, 1.2935415578)
		(1.14, 1.28625752)
		(1.15, 1.2794048686)
		(1.16, 1.2729401877)
		(1.17, 1.2668263375)
		(1.18, 1.2610312763)
		(1.19, 1.2555271516)
		(1.2, 1.2502895893)
		(1.21, 1.245297129)
		(1.22, 1.2405307721)
		(1.23, 1.235973615)
		(1.24, 1.2316105494)
		(1.25, 1.2274280146)
		(1.26, 1.2234137922)
		(1.27, 1.2195568334)
		(1.28, 1.2158471143)
		(1.29, 1.2122755122)
		(1.3, 1.2088337011)
		(1.31, 1.2055140613)
		(1.32, 1.2023096021)
		(1.33, 1.1992138942)
		(1.34, 1.196221012)
		(1.35, 1.1933254821)
		(1.36, 1.1905222388)
		(1.37, 1.187806585)
		(1.38, 1.1851741577)
		(1.39, 1.1826208969)
		(1.4, 1.1801430189)
		(1.41, 1.1777369917)
		(1.42, 1.1753995138)
		(1.43, 1.1731274945)
		(1.44, 1.1709180366)
		(1.45, 1.168768421)
		(1.46, 1.1666760926)
		(1.47, 1.1646386473)
		(1.48, 1.1626538207)
		(1.49, 1.160719478)
		(1.5, 1.1588336037)
		(1.51, 1.1569942939)
		(1.52, 1.1551997476)
		(1.53, 1.1534482603)
		(1.54, 1.1517382168)
		(1.55, 1.1500680853)
		(1.56, 1.1484364122)
		(1.57, 1.1468418167)
		(1.58, 1.145282986)
		(1.59, 1.1437586716)
		(1.6, 1.1422676845)
		(1.61, 1.1408088923)
		(1.62, 1.139381215)
		(1.63, 1.1379836227)
		(1.64, 1.1366151321)
		(1.65, 1.1352748038)
		(1.66, 1.1339617402)
		(1.67, 1.1326750826)
		(1.68, 1.1314140096)
		(1.69, 1.1301777346)
		(1.7, 1.128965504)
		(1.71, 1.1277765956)
		(1.72, 1.1266103169)
		(1.73, 1.1254660033)
		(1.74, 1.124343017)
		(1.75, 1.1232407454)
		(1.76, 1.1221585999)
		(1.77, 1.1210960147)
		(1.78, 1.1200524458)
		(1.79, 1.1190273697)
		(1.8, 1.1180202825)
		(1.81, 1.1170306991)
		(1.82, 1.116058152)
		(1.83, 1.1151021911)
		(1.84, 1.114162382)
		(1.85, 1.113238306)
		(1.86, 1.1123295593)
		(1.87, 1.1114357519)
		(1.88, 1.1105565075)
		(1.89, 1.1096914625)
		(1.9, 1.1088402657)
		(1.91, 1.1080025777)
		(1.92, 1.1071780705)
		(1.93, 1.1063664267)
		(1.94, 1.1055673394)
		(1.95, 1.1047805115)
		(1.96, 1.1040056556)
		(1.97, 1.1032424934)
		(1.98, 1.1024907552)
		(1.99, 1.1017501799)
		(2.0, 1.1010205144)
	};

	\addplot[blue, thick, dotted] coordinates {
		(1.0, 2.0)
		(1.01, 1.9387073283)
		(1.02, 1.8930973125)
		(1.03, 1.8538555904)
		(1.04, 1.8188470434)
		(1.05, 1.7870152692)
		(1.06, 1.7577186666)
		(1.07, 1.7305229657)
		(1.08, 1.7051135446)
		(1.09, 1.6812515291)
		(1.1, 1.6587492264)
		(1.11, 1.6374552402)
		(1.12, 1.6172448967)
		(1.13, 1.5980137922)
		(1.14, 1.5796732763)
		(1.15, 1.5621471925)
		(1.16, 1.5453694636)
		(1.17, 1.5292822633)
		(1.18, 1.5138346054)
		(1.19, 1.4989812374)
		(1.2, 1.4846817598)
		(1.21, 1.4708999167)
		(1.22, 1.457603017)
		(1.23, 1.4447614579)
		(1.24, 1.4323483297)
		(1.25, 1.4203390836)
		(1.26, 1.4087112517)
		(1.27, 1.3974442093)
		(1.28, 1.3865189709)
		(1.29, 1.3759180153)
		(1.3, 1.3656251335)
		(1.31, 1.3556252978)
		(1.32, 1.3459045457)
		(1.33, 1.3364498798)
		(1.34, 1.3272491783)
		(1.35, 1.3182911166)
		(1.36, 1.3095650978)
		(1.37, 1.3010611902)
		(1.38, 1.2927700722)
		(1.39, 1.2846829826)
		(1.4, 1.2767916759)
		(1.41, 1.2690883824)
		(1.42, 1.2615657717)
		(1.43, 1.2542169204)
		(1.44, 1.2470352819)
		(1.45, 1.2400146595)
		(1.46, 1.2331491823)
		(1.47, 1.2264332819)
		(1.48, 1.2198616727)
		(1.49, 1.2134293327)
		(1.5, 1.2071314866)
		(1.51, 1.2009635895)
		(1.52, 1.1949213127)
		(1.53, 1.1890005303)
		(1.54, 1.1831973067)
		(1.55, 1.1775078851)
		(1.56, 1.171928677)
		(1.57, 1.1664562525)
		(1.58, 1.161087331)
		(1.59, 1.1558187728)
		(1.6, 1.1506475715)
		(1.61, 1.1455708461)
		(1.62, 1.1405858348)
		(1.63, 1.1356898882)
		(1.64, 1.1308804636)
		(1.65, 1.1261551195)
		(1.66, 1.1215115101)
		(1.67, 1.1169473805)
		(1.68, 1.1124605626)
		(1.69, 1.1080489702)
		(1.7, 1.1037105952)
		(1.71, 1.0994435041)
		(1.72, 1.0952458341)
		(1.73, 1.0911157897)
		(1.74, 1.08705164)
		(1.75, 1.0830517154)
		(1.76, 1.0791144046)
		(1.77, 1.0752381526)
		(1.78, 1.0714214574)
		(1.79, 1.0676628685)
		(1.8, 1.0639609838)
		(1.81, 1.0603144483)
		(1.82, 1.0567219514)
		(1.83, 1.0531822255)
		(1.84, 1.049694044)
		(1.85, 1.0462562195)
		(1.86, 1.0428676025)
		(1.87, 1.0395270795)
		(1.88, 1.0362335719)
		(1.89, 1.0329860341)
		(1.9, 1.0297834529)
		(1.91, 1.0266248456)
		(1.92, 1.023509259)
		(1.93, 1.0204357686)
		(1.94, 1.017403477)
		(1.95, 1.0144115131)
		(1.96, 1.0114590313)
		(1.97, 1.0085452102)
		(1.98, 1.0056692518)
		(1.99, 1.0028303811)
		(2.0, 1.0000278444)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, orange]{$\alpha = \beta$, $c = 2.0$}
	\addlegendentry[no markers, black]{combined}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 2.0$}
	\addlegendentry[no markers, blue]{$\alpha = 2.0001$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_tfvs.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1, xmax = 2, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}, ylabel = {exponent base}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9454431345)
		(1.02, 1.9062508454)
		(1.03, 1.8731549013)
		(1.04, 1.8440491304)
		(1.05, 1.8178991111)
		(1.06, 1.794081097)
		(1.07, 1.7721758604)
		(1.08, 1.7518817491)
		(1.09, 1.7329712548)
		(1.1, 1.7152667656)
		(1.11, 1.698625911)
		(1.12, 1.6829321593)
		(1.13, 1.6680884977)
		(1.14, 1.6540130203)
		(1.15, 1.6406357531)
		(1.16, 1.6278963084)
		(1.17, 1.615742114)
		(1.18, 1.6041270506)
		(1.19, 1.5930103866)
		(1.2, 1.5823559323)
		(1.21, 1.5721313608)
		(1.22, 1.5623076557)
		(1.23, 1.552858658)
		(1.24, 1.5437606905)
		(1.25, 1.534992244)
		(1.26, 1.5265337131)
		(1.27, 1.5183671728)
		(1.28, 1.510476187)
		(1.29, 1.5028456449)
		(1.3, 1.4954616201)
		(1.31, 1.4883112476)
		(1.32, 1.4813826173)
		(1.33, 1.4746646809)
		(1.34, 1.4681471696)
		(1.35, 1.4618205222)
		(1.36, 1.4556758212)
		(1.37, 1.4497047356)
		(1.38, 1.443899471)
		(1.39, 1.4382527242)
		(1.4, 1.4327576428)
		(1.41, 1.427407789)
		(1.42, 1.4221971069)
		(1.43, 1.4171198929)
		(1.44, 1.4121707695)
		(1.45, 1.4073446605)
		(1.46, 1.4026367697)
		(1.47, 1.3980425604)
		(1.48, 1.3935577374)
		(1.49, 1.3891782307)
		(1.5, 1.3849001795)
		(1.51, 1.380719919)
		(1.52, 1.3766339674)
		(1.53, 1.3726390137)
		(1.54, 1.3687319076)
		(1.55, 1.3649096489)
		(1.56, 1.3611693784)
		(1.57, 1.3575083696)
		(1.58, 1.3539240206)
		(1.59, 1.3504138468)
		(1.6, 1.3469754742)
		(1.61, 1.343606633)
		(1.62, 1.3403051519)
		(1.63, 1.3370689522)
		(1.64, 1.3338960432)
		(1.65, 1.3307845174)
		(1.66, 1.3277325456)
		(1.67, 1.3247383734)
		(1.68, 1.3218003168)
		(1.69, 1.3189167589)
		(1.7, 1.3160861463)
		(1.71, 1.3133069861)
		(1.72, 1.3105778425)
		(1.73, 1.3078973347)
		(1.74, 1.3052641335)
		(1.75, 1.3026769593)
		(1.76, 1.3001345795)
		(1.77, 1.2976358065)
		(1.78, 1.2951794954)
		(1.79, 1.2927645423)
		(1.8, 1.2903898821)
		(1.81, 1.2880544871)
		(1.82, 1.2857573652)
		(1.83, 1.2834975581)
		(1.84, 1.2812741403)
		(1.85, 1.2790862173)
		(1.86, 1.2769329244)
		(1.87, 1.2748134255)
		(1.88, 1.2727269118)
		(1.89, 1.2706726008)
		(1.9, 1.2686497351)
		(1.91, 1.2666575813)
		(1.92, 1.2646954293)
		(1.93, 1.2627625911)
		(1.94, 1.2608584001)
		(1.95, 1.2589822102)
		(1.96, 1.2571333949)
		(1.97, 1.2553113469)
		(1.98, 1.2535154767)
		(1.99, 1.2517452127)
		(2.0, 1.25)
	};

	\addplot[orange, thick] coordinates {
		(1.0, 1.3819530284)
		(1.01, 1.3643450058)
		(1.02, 1.3520315181)
		(1.03, 1.3416546561)
		(1.04, 1.3325010676)
		(1.05, 1.3242343849)
		(1.06, 1.316658062)
		(1.07, 1.3096432595)
		(1.08, 1.303099115)
		(1.09, 1.2969581994)
		(1.1, 1.2911685528)
		(1.11, 1.2856889573)
		(1.12, 1.2804859533)
		(1.13, 1.2755318653)
		(1.14, 1.2708034428)
		(1.15, 1.2662808947)
		(1.16, 1.261947185)
		(1.17, 1.2577875065)
		(1.18, 1.2537888801)
		(1.19, 1.2499398444)
		(1.2, 1.2462302113)
		(1.21, 1.2426508711)
		(1.22, 1.2391936356)
		(1.23, 1.2358511095)
		(1.24, 1.2326165848)
		(1.25, 1.2294839529)
		(1.26, 1.2264476315)
		(1.27, 1.2235025015)
		(1.28, 1.2206438552)
		(1.29, 1.2178673503)
		(1.3, 1.2151689716)
		(1.31, 1.2125449972)
		(1.32, 1.2099919691)
		(1.33, 1.2075066681)
		(1.34, 1.2050860909)
		(1.35, 1.2027274308)
		(1.36, 1.2004280602)
		(1.37, 1.1981855149)
		(1.38, 1.1959974808)
		(1.39, 1.193861781)
		(1.4, 1.1917763652)
		(1.41, 1.1897392999)
		(1.42, 1.187748759)
		(1.43, 1.1858030162)
		(1.44, 1.1839004376)
		(1.45, 1.1820394751)
		(1.46, 1.18021866)
		(1.47, 1.1784365983)
		(1.48, 1.1766919649)
		(1.49, 1.1749834995)
		(1.5, 1.1733100025)
		(1.51, 1.1716703305)
		(1.52, 1.1700633936)
		(1.53, 1.1684881513)
		(1.54, 1.1669436103)
		(1.55, 1.1654288211)
		(1.56, 1.1639428757)
		(1.57, 1.1624849052)
		(1.58, 1.1610540775)
		(1.59, 1.1596495953)
		(1.6, 1.1582706943)
		(1.61, 1.1569166411)
		(1.62, 1.1555867319)
		(1.63, 1.1542802907)
		(1.64, 1.1529966681)
		(1.65, 1.1517352396)
		(1.66, 1.1504954047)
		(1.67, 1.1492765854)
		(1.68, 1.1480782254)
		(1.69, 1.1468997887)
		(1.7, 1.1457407589)
		(1.71, 1.1446006381)
		(1.72, 1.1434789463)
		(1.73, 1.1423752202)
		(1.74, 1.1412890127)
		(1.75, 1.140219892)
		(1.76, 1.1391674412)
		(1.77, 1.1381312572)
		(1.78, 1.1371109507)
		(1.79, 1.1361061448)
		(1.8, 1.1351164754)
		(1.81, 1.1341415898)
		(1.82, 1.1331811468)
		(1.83, 1.132234816)
		(1.84, 1.1313022775)
		(1.85, 1.130383221)
		(1.86, 1.1294773463)
		(1.87, 1.1285843619)
		(1.88, 1.1277039855)
		(1.89, 1.126835943)
		(1.9, 1.1259799687)
		(1.91, 1.1251358046)
		(1.92, 1.1243032002)
		(1.93, 1.1234819124)
		(1.94, 1.1226717051)
		(1.95, 1.1218723487)
		(1.96, 1.1210836204)
		(1.97, 1.1203053034)
		(1.98, 1.1195371872)
		(1.99, 1.1187790668)
		(2.0, 1.118030743)
	};

	\addplot[black, thick] coordinates {
		(1.0, 1.3819530284)
		(1.01, 1.3458077086)
		(1.02, 1.3235807497)
		(1.03, 1.3062280962)
		(1.04, 1.2918079543)
		(1.05, 1.2794154951)
		(1.06, 1.2685321676)
		(1.07, 1.2588258339)
		(1.08, 1.2500680499)
		(1.09, 1.2420936171)
		(1.1, 1.2347785172)
		(1.11, 1.2280268928)
		(1.12, 1.2217628981)
		(1.13, 1.2159253544)
		(1.14, 1.2104641107)
		(1.15, 1.205337487)
		(1.16, 1.2005104305)
		(1.17, 1.1959531558)
		(1.18, 1.1916401215)
		(1.19, 1.1875492488)
		(1.2, 1.1836613133)
		(1.21, 1.1799594672)
		(1.22, 1.1764288589)
		(1.23, 1.1730563259)
		(1.24, 1.1698301463)
		(1.25, 1.1667398339)
		(1.26, 1.1637759696)
		(1.27, 1.1609300606)
		(1.28, 1.1581944221)
		(1.29, 1.155562078)
		(1.3, 1.1530266757)
		(1.31, 1.1505824144)
		(1.32, 1.1482239828)
		(1.33, 1.1459465053)
		(1.34, 1.1437454964)
		(1.35, 1.1416168198)
		(1.36, 1.1395566532)
		(1.37, 1.1375614577)
		(1.38, 1.1356279508)
		(1.39, 1.1337530818)
		(1.4, 1.1319340112)
		(1.41, 1.1301680915)
		(1.42, 1.1284528508)
		(1.43, 1.1267859772)
		(1.44, 1.125165306)
		(1.45, 1.1235888073)
		(1.46, 1.1220545754)
		(1.47, 1.1205608186)
		(1.48, 1.119105851)
		(1.49, 1.1176880839)
		(1.5, 1.1163060191)
		(1.51, 1.1149582417)
		(1.52, 1.1136434147)
		(1.53, 1.1123602732)
		(1.54, 1.1111076193)
		(1.55, 1.1098843179)
		(1.56, 1.1086892921)
		(1.57, 1.1075215195)
		(1.58, 1.1063800288)
		(1.59, 1.1052638965)
		(1.6, 1.1041722436)
		(1.61, 1.103104233)
		(1.62, 1.1020590674)
		(1.63, 1.1010359859)
		(1.64, 1.100034263)
		(1.65, 1.0990532055)
		(1.66, 1.0980921513)
		(1.67, 1.0971504675)
		(1.68, 1.0962275483)
		(1.69, 1.0953228144)
		(1.7, 1.0944357105)
		(1.71, 1.0935657049)
		(1.72, 1.092491134)
		(1.73, 1.0902811944)
		(1.74, 1.0869900067)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};

	\addplot[red, thick, dotted] coordinates {
		(1.0, 1.3819530284)
		(1.01, 1.3458077086)
		(1.02, 1.3235807497)
		(1.03, 1.3062280962)
		(1.04, 1.2918079543)
		(1.05, 1.2794154951)
		(1.06, 1.2685321676)
		(1.07, 1.2588258339)
		(1.08, 1.2500680499)
		(1.09, 1.2420936171)
		(1.1, 1.2347785172)
		(1.11, 1.2280268928)
		(1.12, 1.2217628981)
		(1.13, 1.2159253544)
		(1.14, 1.2104641107)
		(1.15, 1.205337487)
		(1.16, 1.2005104305)
		(1.17, 1.1959531558)
		(1.18, 1.1916401215)
		(1.19, 1.1875492488)
		(1.2, 1.1836613133)
		(1.21, 1.1799594672)
		(1.22, 1.1764288589)
		(1.23, 1.1730563259)
		(1.24, 1.1698301463)
		(1.25, 1.1667398339)
		(1.26, 1.1637759696)
		(1.27, 1.1609300606)
		(1.28, 1.1581944221)
		(1.29, 1.155562078)
		(1.3, 1.1530266757)
		(1.31, 1.1505824144)
		(1.32, 1.1482239828)
		(1.33, 1.1459465053)
		(1.34, 1.1437454964)
		(1.35, 1.1416168198)
		(1.36, 1.1395566532)
		(1.37, 1.1375614577)
		(1.38, 1.1356279508)
		(1.39, 1.1337530818)
		(1.4, 1.1319340112)
		(1.41, 1.1301680915)
		(1.42, 1.1284528508)
		(1.43, 1.1267859772)
		(1.44, 1.125165306)
		(1.45, 1.1235888073)
		(1.46, 1.1220545754)
		(1.47, 1.1205608186)
		(1.48, 1.119105851)
		(1.49, 1.1176880839)
		(1.5, 1.1163060191)
		(1.51, 1.1149582417)
		(1.52, 1.1136434147)
		(1.53, 1.1123602732)
		(1.54, 1.1111076193)
		(1.55, 1.1098843179)
		(1.56, 1.1086892921)
		(1.57, 1.1075215195)
		(1.58, 1.1063800288)
		(1.59, 1.1052638965)
		(1.6, 1.1041722436)
		(1.61, 1.103104233)
		(1.62, 1.1020590674)
		(1.63, 1.1010359859)
		(1.64, 1.100034263)
		(1.65, 1.0990532055)
		(1.66, 1.0980921513)
		(1.67, 1.0971504675)
		(1.68, 1.0962275483)
		(1.69, 1.0953228144)
		(1.7, 1.0944357105)
		(1.71, 1.0935657049)
		(1.72, 1.0927122876)
		(1.73, 1.0918749696)
		(1.74, 1.0910532815)
		(1.75, 1.0902467728)
		(1.76, 1.0894550104)
		(1.77, 1.0886775783)
		(1.78, 1.0879140767)
		(1.79, 1.0871641207)
		(1.8, 1.0864273401)
		(1.81, 1.0857033784)
		(1.82, 1.0849918924)
		(1.83, 1.0842925513)
		(1.84, 1.0836050362)
		(1.85, 1.0829290398)
		(1.86, 1.0822642656)
		(1.87, 1.0816104273)
		(1.88, 1.0809672488)
		(1.89, 1.0803344634)
		(1.9, 1.0797118135)
		(1.91, 1.0790990499)
		(1.92, 1.0784959323)
		(1.93, 1.0779022277)
		(1.94, 1.0773177112)
		(1.95, 1.076742165)
		(1.96, 1.0761753784)
		(1.97, 1.0756171474)
		(1.98, 1.0750672742)
		(1.99, 1.0745255677)
		(2.0, 1.0739918423)
	};

	\addplot[blue, thick, dotted] coordinates {
		(1.0, 2.0)
		(1.01, 1.9387047513)
		(1.02, 1.8930929239)
		(1.03, 1.853849694)
		(1.04, 1.8188398378)
		(1.05, 1.7870069014)
		(1.06, 1.7577092525)
		(1.07, 1.7305126)
		(1.08, 1.705102307)
		(1.09, 1.6812394878)
		(1.1, 1.6587364406)
		(1.11, 1.6374417619)
		(1.12, 1.6172307723)
		(1.13, 1.5979990628)
		(1.14, 1.5796579792)
		(1.15, 1.5621313614)
		(1.16, 1.545353129)
		(1.17, 1.5292654531)
		(1.18, 1.5138173453)
		(1.19, 1.498963551)
		(1.2, 1.484663669)
		(1.21, 1.4708814415)
		(1.22, 1.457584176)
		(1.23, 1.4447422687)
		(1.24, 1.4323288084)
		(1.25, 1.4203192453)
		(1.26, 1.4086911107)
		(1.27, 1.3974237788)
		(1.28, 1.3864982635)
		(1.29, 1.3758970425)
		(1.3, 1.3656039065)
		(1.31, 1.3556038269)
		(1.32, 1.3458828408)
		(1.33, 1.3364279501)
		(1.34, 1.3272270326)
		(1.35, 1.3182687633)
		(1.36, 1.3095425448)
		(1.37, 1.3010384449)
		(1.38, 1.2927471418)
		(1.39, 1.2846598738)
		(1.4, 1.2767683951)
		(1.41, 1.2690649358)
		(1.42, 1.2615421652)
		(1.43, 1.2541931594)
		(1.44, 1.2470113718)
		(1.45, 1.2399906054)
		(1.46, 1.233124989)
		(1.47, 1.2264089541)
		(1.48, 1.2198372148)
		(1.49, 1.2134047491)
		(1.5, 1.2071067812)
		(1.51, 1.2009387662)
		(1.52, 1.1948963754)
		(1.53, 1.1889754825)
		(1.54, 1.1831721518)
		(1.55, 1.1774826264)
		(1.56, 1.1719033178)
		(1.57, 1.1664307958)
		(1.58, 1.1610617798)
		(1.59, 1.1557931299)
		(1.6, 1.1506218396)
		(1.61, 1.1455450278)
		(1.62, 1.1405599327)
		(1.63, 1.1356639047)
		(1.64, 1.1308544012)
		(1.65, 1.1261289803)
		(1.66, 1.1214852963)
		(1.67, 1.1169210943)
		(1.68, 1.112434206)
		(1.69, 1.1080225451)
		(1.7, 1.1036841036)
		(1.71, 1.0994169478)
		(1.72, 1.0952192149)
		(1.73, 1.0910891093)
		(1.74, 1.0870249001)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, orange]{$\alpha = \beta$, $c = 1.618$}
	\addlegendentry[no markers, black]{combined}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 1.618$}
	\addlegendentry[no markers, blue]{$\alpha = 2.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_tfvs_box.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1, xmax = 2, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}, ylabel = {exponent base}]

	\draw[gray!50, fill = gray!50] (axis cs:1.7,1.075) rectangle (axis cs:1.75,1.105);
	
	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9454431345)
		(1.02, 1.9062508454)
		(1.03, 1.8731549013)
		(1.04, 1.8440491304)
		(1.05, 1.8178991111)
		(1.06, 1.794081097)
		(1.07, 1.7721758604)
		(1.08, 1.7518817491)
		(1.09, 1.7329712548)
		(1.1, 1.7152667656)
		(1.11, 1.698625911)
		(1.12, 1.6829321593)
		(1.13, 1.6680884977)
		(1.14, 1.6540130203)
		(1.15, 1.6406357531)
		(1.16, 1.6278963084)
		(1.17, 1.615742114)
		(1.18, 1.6041270506)
		(1.19, 1.5930103866)
		(1.2, 1.5823559323)
		(1.21, 1.5721313608)
		(1.22, 1.5623076557)
		(1.23, 1.552858658)
		(1.24, 1.5437606905)
		(1.25, 1.534992244)
		(1.26, 1.5265337131)
		(1.27, 1.5183671728)
		(1.28, 1.510476187)
		(1.29, 1.5028456449)
		(1.3, 1.4954616201)
		(1.31, 1.4883112476)
		(1.32, 1.4813826173)
		(1.33, 1.4746646809)
		(1.34, 1.4681471696)
		(1.35, 1.4618205222)
		(1.36, 1.4556758212)
		(1.37, 1.4497047356)
		(1.38, 1.443899471)
		(1.39, 1.4382527242)
		(1.4, 1.4327576428)
		(1.41, 1.427407789)
		(1.42, 1.4221971069)
		(1.43, 1.4171198929)
		(1.44, 1.4121707695)
		(1.45, 1.4073446605)
		(1.46, 1.4026367697)
		(1.47, 1.3980425604)
		(1.48, 1.3935577374)
		(1.49, 1.3891782307)
		(1.5, 1.3849001795)
		(1.51, 1.380719919)
		(1.52, 1.3766339674)
		(1.53, 1.3726390137)
		(1.54, 1.3687319076)
		(1.55, 1.3649096489)
		(1.56, 1.3611693784)
		(1.57, 1.3575083696)
		(1.58, 1.3539240206)
		(1.59, 1.3504138468)
		(1.6, 1.3469754742)
		(1.61, 1.343606633)
		(1.62, 1.3403051519)
		(1.63, 1.3370689522)
		(1.64, 1.3338960432)
		(1.65, 1.3307845174)
		(1.66, 1.3277325456)
		(1.67, 1.3247383734)
		(1.68, 1.3218003168)
		(1.69, 1.3189167589)
		(1.7, 1.3160861463)
		(1.71, 1.3133069861)
		(1.72, 1.3105778425)
		(1.73, 1.3078973347)
		(1.74, 1.3052641335)
		(1.75, 1.3026769593)
		(1.76, 1.3001345795)
		(1.77, 1.2976358065)
		(1.78, 1.2951794954)
		(1.79, 1.2927645423)
		(1.8, 1.2903898821)
		(1.81, 1.2880544871)
		(1.82, 1.2857573652)
		(1.83, 1.2834975581)
		(1.84, 1.2812741403)
		(1.85, 1.2790862173)
		(1.86, 1.2769329244)
		(1.87, 1.2748134255)
		(1.88, 1.2727269118)
		(1.89, 1.2706726008)
		(1.9, 1.2686497351)
		(1.91, 1.2666575813)
		(1.92, 1.2646954293)
		(1.93, 1.2627625911)
		(1.94, 1.2608584001)
		(1.95, 1.2589822102)
		(1.96, 1.2571333949)
		(1.97, 1.2553113469)
		(1.98, 1.2535154767)
		(1.99, 1.2517452127)
		(2.0, 1.25)
	};

	\addplot[orange, thick] coordinates {
		(1.0, 1.3819530284)
		(1.01, 1.3643450058)
		(1.02, 1.3520315181)
		(1.03, 1.3416546561)
		(1.04, 1.3325010676)
		(1.05, 1.3242343849)
		(1.06, 1.316658062)
		(1.07, 1.3096432595)
		(1.08, 1.303099115)
		(1.09, 1.2969581994)
		(1.1, 1.2911685528)
		(1.11, 1.2856889573)
		(1.12, 1.2804859533)
		(1.13, 1.2755318653)
		(1.14, 1.2708034428)
		(1.15, 1.2662808947)
		(1.16, 1.261947185)
		(1.17, 1.2577875065)
		(1.18, 1.2537888801)
		(1.19, 1.2499398444)
		(1.2, 1.2462302113)
		(1.21, 1.2426508711)
		(1.22, 1.2391936356)
		(1.23, 1.2358511095)
		(1.24, 1.2326165848)
		(1.25, 1.2294839529)
		(1.26, 1.2264476315)
		(1.27, 1.2235025015)
		(1.28, 1.2206438552)
		(1.29, 1.2178673503)
		(1.3, 1.2151689716)
		(1.31, 1.2125449972)
		(1.32, 1.2099919691)
		(1.33, 1.2075066681)
		(1.34, 1.2050860909)
		(1.35, 1.2027274308)
		(1.36, 1.2004280602)
		(1.37, 1.1981855149)
		(1.38, 1.1959974808)
		(1.39, 1.193861781)
		(1.4, 1.1917763652)
		(1.41, 1.1897392999)
		(1.42, 1.187748759)
		(1.43, 1.1858030162)
		(1.44, 1.1839004376)
		(1.45, 1.1820394751)
		(1.46, 1.18021866)
		(1.47, 1.1784365983)
		(1.48, 1.1766919649)
		(1.49, 1.1749834995)
		(1.5, 1.1733100025)
		(1.51, 1.1716703305)
		(1.52, 1.1700633936)
		(1.53, 1.1684881513)
		(1.54, 1.1669436103)
		(1.55, 1.1654288211)
		(1.56, 1.1639428757)
		(1.57, 1.1624849052)
		(1.58, 1.1610540775)
		(1.59, 1.1596495953)
		(1.6, 1.1582706943)
		(1.61, 1.1569166411)
		(1.62, 1.1555867319)
		(1.63, 1.1542802907)
		(1.64, 1.1529966681)
		(1.65, 1.1517352396)
		(1.66, 1.1504954047)
		(1.67, 1.1492765854)
		(1.68, 1.1480782254)
		(1.69, 1.1468997887)
		(1.7, 1.1457407589)
		(1.71, 1.1446006381)
		(1.72, 1.1434789463)
		(1.73, 1.1423752202)
		(1.74, 1.1412890127)
		(1.75, 1.140219892)
		(1.76, 1.1391674412)
		(1.77, 1.1381312572)
		(1.78, 1.1371109507)
		(1.79, 1.1361061448)
		(1.8, 1.1351164754)
		(1.81, 1.1341415898)
		(1.82, 1.1331811468)
		(1.83, 1.132234816)
		(1.84, 1.1313022775)
		(1.85, 1.130383221)
		(1.86, 1.1294773463)
		(1.87, 1.1285843619)
		(1.88, 1.1277039855)
		(1.89, 1.126835943)
		(1.9, 1.1259799687)
		(1.91, 1.1251358046)
		(1.92, 1.1243032002)
		(1.93, 1.1234819124)
		(1.94, 1.1226717051)
		(1.95, 1.1218723487)
		(1.96, 1.1210836204)
		(1.97, 1.1203053034)
		(1.98, 1.1195371872)
		(1.99, 1.1187790668)
		(2.0, 1.118030743)
	};

	\addplot[black, thick] coordinates {
		(1.0, 1.3819530284)
		(1.01, 1.3458077086)
		(1.02, 1.3235807497)
		(1.03, 1.3062280962)
		(1.04, 1.2918079543)
		(1.05, 1.2794154951)
		(1.06, 1.2685321676)
		(1.07, 1.2588258339)
		(1.08, 1.2500680499)
		(1.09, 1.2420936171)
		(1.1, 1.2347785172)
		(1.11, 1.2280268928)
		(1.12, 1.2217628981)
		(1.13, 1.2159253544)
		(1.14, 1.2104641107)
		(1.15, 1.205337487)
		(1.16, 1.2005104305)
		(1.17, 1.1959531558)
		(1.18, 1.1916401215)
		(1.19, 1.1875492488)
		(1.2, 1.1836613133)
		(1.21, 1.1799594672)
		(1.22, 1.1764288589)
		(1.23, 1.1730563259)
		(1.24, 1.1698301463)
		(1.25, 1.1667398339)
		(1.26, 1.1637759696)
		(1.27, 1.1609300606)
		(1.28, 1.1581944221)
		(1.29, 1.155562078)
		(1.3, 1.1530266757)
		(1.31, 1.1505824144)
		(1.32, 1.1482239828)
		(1.33, 1.1459465053)
		(1.34, 1.1437454964)
		(1.35, 1.1416168198)
		(1.36, 1.1395566532)
		(1.37, 1.1375614577)
		(1.38, 1.1356279508)
		(1.39, 1.1337530818)
		(1.4, 1.1319340112)
		(1.41, 1.1301680915)
		(1.42, 1.1284528508)
		(1.43, 1.1267859772)
		(1.44, 1.125165306)
		(1.45, 1.1235888073)
		(1.46, 1.1220545754)
		(1.47, 1.1205608186)
		(1.48, 1.119105851)
		(1.49, 1.1176880839)
		(1.5, 1.1163060191)
		(1.51, 1.1149582417)
		(1.52, 1.1136434147)
		(1.53, 1.1123602732)
		(1.54, 1.1111076193)
		(1.55, 1.1098843179)
		(1.56, 1.1086892921)
		(1.57, 1.1075215195)
		(1.58, 1.1063800288)
		(1.59, 1.1052638965)
		(1.6, 1.1041722436)
		(1.61, 1.103104233)
		(1.62, 1.1020590674)
		(1.63, 1.1010359859)
		(1.64, 1.100034263)
		(1.65, 1.0990532055)
		(1.66, 1.0980921513)
		(1.67, 1.0971504675)
		(1.68, 1.0962275483)
		(1.69, 1.0953228144)
		(1.7, 1.0944357105)
		(1.71, 1.0935657049)
		(1.72, 1.092491134)
		(1.73, 1.0902811944)
		(1.74, 1.0869900067)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};

	\addplot[red, thick, dotted] coordinates {
		(1.0, 1.3819530284)
		(1.01, 1.3458077086)
		(1.02, 1.3235807497)
		(1.03, 1.3062280962)
		(1.04, 1.2918079543)
		(1.05, 1.2794154951)
		(1.06, 1.2685321676)
		(1.07, 1.2588258339)
		(1.08, 1.2500680499)
		(1.09, 1.2420936171)
		(1.1, 1.2347785172)
		(1.11, 1.2280268928)
		(1.12, 1.2217628981)
		(1.13, 1.2159253544)
		(1.14, 1.2104641107)
		(1.15, 1.205337487)
		(1.16, 1.2005104305)
		(1.17, 1.1959531558)
		(1.18, 1.1916401215)
		(1.19, 1.1875492488)
		(1.2, 1.1836613133)
		(1.21, 1.1799594672)
		(1.22, 1.1764288589)
		(1.23, 1.1730563259)
		(1.24, 1.1698301463)
		(1.25, 1.1667398339)
		(1.26, 1.1637759696)
		(1.27, 1.1609300606)
		(1.28, 1.1581944221)
		(1.29, 1.155562078)
		(1.3, 1.1530266757)
		(1.31, 1.1505824144)
		(1.32, 1.1482239828)
		(1.33, 1.1459465053)
		(1.34, 1.1437454964)
		(1.35, 1.1416168198)
		(1.36, 1.1395566532)
		(1.37, 1.1375614577)
		(1.38, 1.1356279508)
		(1.39, 1.1337530818)
		(1.4, 1.1319340112)
		(1.41, 1.1301680915)
		(1.42, 1.1284528508)
		(1.43, 1.1267859772)
		(1.44, 1.125165306)
		(1.45, 1.1235888073)
		(1.46, 1.1220545754)
		(1.47, 1.1205608186)
		(1.48, 1.119105851)
		(1.49, 1.1176880839)
		(1.5, 1.1163060191)
		(1.51, 1.1149582417)
		(1.52, 1.1136434147)
		(1.53, 1.1123602732)
		(1.54, 1.1111076193)
		(1.55, 1.1098843179)
		(1.56, 1.1086892921)
		(1.57, 1.1075215195)
		(1.58, 1.1063800288)
		(1.59, 1.1052638965)
		(1.6, 1.1041722436)
		(1.61, 1.103104233)
		(1.62, 1.1020590674)
		(1.63, 1.1010359859)
		(1.64, 1.100034263)
		(1.65, 1.0990532055)
		(1.66, 1.0980921513)
		(1.67, 1.0971504675)
		(1.68, 1.0962275483)
		(1.69, 1.0953228144)
		(1.7, 1.0944357105)
		(1.71, 1.0935657049)
		(1.72, 1.0927122876)
		(1.73, 1.0918749696)
		(1.74, 1.0910532815)
		(1.75, 1.0902467728)
		(1.76, 1.0894550104)
		(1.77, 1.0886775783)
		(1.78, 1.0879140767)
		(1.79, 1.0871641207)
		(1.8, 1.0864273401)
		(1.81, 1.0857033784)
		(1.82, 1.0849918924)
		(1.83, 1.0842925513)
		(1.84, 1.0836050362)
		(1.85, 1.0829290398)
		(1.86, 1.0822642656)
		(1.87, 1.0816104273)
		(1.88, 1.0809672488)
		(1.89, 1.0803344634)
		(1.9, 1.0797118135)
		(1.91, 1.0790990499)
		(1.92, 1.0784959323)
		(1.93, 1.0779022277)
		(1.94, 1.0773177112)
		(1.95, 1.076742165)
		(1.96, 1.0761753784)
		(1.97, 1.0756171474)
		(1.98, 1.0750672742)
		(1.99, 1.0745255677)
		(2.0, 1.0739918423)
	};

	\addplot[blue, thick, dotted] coordinates {
		(1.0, 2.0)
		(1.01, 1.9387047513)
		(1.02, 1.8930929239)
		(1.03, 1.853849694)
		(1.04, 1.8188398378)
		(1.05, 1.7870069014)
		(1.06, 1.7577092525)
		(1.07, 1.7305126)
		(1.08, 1.705102307)
		(1.09, 1.6812394878)
		(1.1, 1.6587364406)
		(1.11, 1.6374417619)
		(1.12, 1.6172307723)
		(1.13, 1.5979990628)
		(1.14, 1.5796579792)
		(1.15, 1.5621313614)
		(1.16, 1.545353129)
		(1.17, 1.5292654531)
		(1.18, 1.5138173453)
		(1.19, 1.498963551)
		(1.2, 1.484663669)
		(1.21, 1.4708814415)
		(1.22, 1.457584176)
		(1.23, 1.4447422687)
		(1.24, 1.4323288084)
		(1.25, 1.4203192453)
		(1.26, 1.4086911107)
		(1.27, 1.3974237788)
		(1.28, 1.3864982635)
		(1.29, 1.3758970425)
		(1.3, 1.3656039065)
		(1.31, 1.3556038269)
		(1.32, 1.3458828408)
		(1.33, 1.3364279501)
		(1.34, 1.3272270326)
		(1.35, 1.3182687633)
		(1.36, 1.3095425448)
		(1.37, 1.3010384449)
		(1.38, 1.2927471418)
		(1.39, 1.2846598738)
		(1.4, 1.2767683951)
		(1.41, 1.2690649358)
		(1.42, 1.2615421652)
		(1.43, 1.2541931594)
		(1.44, 1.2470113718)
		(1.45, 1.2399906054)
		(1.46, 1.233124989)
		(1.47, 1.2264089541)
		(1.48, 1.2198372148)
		(1.49, 1.2134047491)
		(1.5, 1.2071067812)
		(1.51, 1.2009387662)
		(1.52, 1.1948963754)
		(1.53, 1.1889754825)
		(1.54, 1.1831721518)
		(1.55, 1.1774826264)
		(1.56, 1.1719033178)
		(1.57, 1.1664307958)
		(1.58, 1.1610617798)
		(1.59, 1.1557931299)
		(1.6, 1.1506218396)
		(1.61, 1.1455450278)
		(1.62, 1.1405599327)
		(1.63, 1.1356639047)
		(1.64, 1.1308544012)
		(1.65, 1.1261289803)
		(1.66, 1.1214852963)
		(1.67, 1.1169210943)
		(1.68, 1.112434206)
		(1.69, 1.1080225451)
		(1.7, 1.1036841036)
		(1.71, 1.0994169478)
		(1.72, 1.0952192149)
		(1.73, 1.0910891093)
		(1.74, 1.0870249001)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, orange]{$\alpha = \beta$, $c = 1.618$}
	\addlegendentry[no markers, black]{combined}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 1.618$}
	\addlegendentry[no markers, blue]{$\alpha = 2.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/zoom_figure_fvs.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1.48, xmax = 1.52, ymin = 1.185, ymax = 1.225, xlabel = {approximation ratio}, ylabel = {exponent base}]

	\addplot[black, thick] coordinates {
		(1.48, 1.214852570165177)
		(1.4805, 1.21472361545438)
		(1.481, 1.214591080061285)
		(1.4815, 1.214454296156112)
		(1.482, 1.214313307865633)
		(1.4825, 1.214168158927233)
		(1.483, 1.214018892692388)
		(1.4835, 1.213865552130128)
		(1.484, 1.213708179830459)
		(1.4845, 1.213546818007764)
		(1.485, 1.213381508504176)
		(1.4855, 1.21321229279292)
		(1.486, 1.213039211981629)
		(1.4865, 1.212862306815632)
		(1.487, 1.21268161768122)
		(1.4875, 1.212497184608875)
		(1.488, 1.21230904727648)
		(1.4885, 1.2121172450125)
		(1.489, 1.211921816799138)
		(1.4895, 1.21172280127546)
		(1.49, 1.211520236740499)
		(1.4905, 1.211314161156331)
		(1.491, 1.211104612151127)
		(1.4915, 1.210891627022173)
		(1.492, 1.210675242738876)
		(1.4925, 1.21045549594573)
		(1.493, 1.210232422965275)
		(1.4935, 1.21000605980101)
		(1.494, 1.209776442140304)
		(1.4945, 1.209543605357261)
		(1.495, 1.209307584515576)
		(1.4955, 1.209068414371359)
		(1.496, 1.208826129375942)
		(1.4965, 1.208580763678649)
		(1.497, 1.208332351129558)
		(1.4975, 1.20808092528223)
		(1.498, 1.207826519396417)
		(1.4985, 1.207569166440745)
		(1.499, 1.20730889909538)
		(1.4995, 1.207045749754662)
		(1.5, 1.206779750529724)
		(1.5005, 1.206510933251087)
		(1.501, 1.206239329471228)
		(1.5015, 1.205964970467132)
		(1.502, 1.205687887242819)
		(1.5025, 1.205408110531847)
		(1.503, 1.205125670799799)
		(1.5035, 1.204840598246742)
		(1.504, 1.204552922809673)
		(1.5045, 1.204262674164931)
		(1.505, 1.203969881730603)
		(1.5055, 1.203674574668897)
		(1.506, 1.203376781888501)
		(1.5065, 1.203076532046919)
		(1.507, 1.202773853552788)
		(1.5075, 1.202468774568171)
		(1.508, 1.202162183770185)
		(1.5085, 1.201855856503398)
		(1.509, 1.201549844844549)
		(1.5095, 1.20124414826243)
		(1.51, 1.200938766227105)
		(1.5105, 1.20063369820991)
		(1.511, 1.200328943683445)
		(1.5115, 1.200024502121572)
		(1.512, 1.199720372999413)
		(1.5125, 1.199416555793341)
		(1.513, 1.19911304998098)
		(1.5135, 1.198809855041202)
		(1.514, 1.198506970454118)
		(1.5145, 1.198204395701079)
		(1.515, 1.19790213026467)
		(1.5155, 1.197600173628705)
		(1.516, 1.197298525278227)
		(1.5165, 1.196997184699499)
		(1.517, 1.196696151380004)
		(1.5175, 1.196395424808441)
		(1.518, 1.196095004474719)
		(1.5185, 1.195794889869953)
		(1.519, 1.195495080486464)
		(1.5195, 1.195195575817772)
		(1.52, 1.194896375358593)
	};

	\addplot[red, thick] coordinates {
		(1.48, 1.214852570165177)
		(1.4805, 1.214724040980207)
		(1.481, 1.214595675193105)
		(1.4815, 1.214467472474564)
		(1.482, 1.214339432496202)
		(1.4825, 1.214211554930566)
		(1.483, 1.214083839451123)
		(1.4835, 1.21395628573226)
		(1.484, 1.213828893449279)
		(1.4845, 1.213701662278392)
		(1.485, 1.213574591896723)
		(1.4855, 1.213447681982299)
		(1.486, 1.213320932214049)
		(1.4865, 1.213194342271801)
		(1.487, 1.21306791183628)
		(1.4875, 1.2129416405891)
		(1.488, 1.212815528212768)
		(1.4885, 1.212689574390673)
		(1.489, 1.212563778807088)
		(1.4895, 1.212438141147166)
		(1.49, 1.212312661096934)
		(1.4905, 1.212187338343294)
		(1.491, 1.212062172574017)
		(1.4915, 1.21193716347774)
		(1.492, 1.211812310743964)
		(1.4925, 1.211687614063051)
		(1.493, 1.211563073126219)
		(1.4935, 1.211438687625541)
		(1.494, 1.21131445725394)
		(1.4945, 1.21119038170519)
		(1.495, 1.211066460673905)
		(1.4955, 1.210942693855546)
		(1.496, 1.21081908094641)
		(1.4965, 1.21069562164363)
		(1.497, 1.210572315645173)
		(1.4975, 1.210449162649835)
		(1.498, 1.21032616235724)
		(1.4985, 1.210203314467835)
		(1.499, 1.210080618682889)
		(1.4995, 1.209958074704487)
		(1.5, 1.209835682235533)
		(1.5005, 1.20971344097974)
		(1.501, 1.209591350641632)
		(1.5015, 1.209469410926539)
		(1.502, 1.209347621540595)
		(1.5025, 1.209225982190734)
		(1.503, 1.20910449258469)
		(1.5035, 1.208983152430989)
		(1.504, 1.208861961438953)
		(1.5045, 1.20874091931869)
		(1.505, 1.208620025781099)
		(1.5055, 1.208499280537858)
		(1.506, 1.208378683301431)
		(1.5065, 1.208258233785056)
		(1.507, 1.208137931702751)
		(1.5075, 1.208017776769304)
		(1.508, 1.207897768700275)
		(1.5085, 1.207777907211989)
		(1.509, 1.20765819202154)
		(1.5095, 1.207538622846781)
		(1.51, 1.207419199406325)
		(1.5105, 1.207299921419543)
		(1.511, 1.207180788606559)
		(1.5115, 1.20706180068825)
		(1.512, 1.206942957386241)
		(1.5125, 1.206824258422903)
		(1.513, 1.206705703521351)
		(1.5135, 1.206587292405443)
		(1.514, 1.206469024799773)
		(1.5145, 1.206350900429672)
		(1.515, 1.206232919021205)
		(1.5155, 1.206115080301166)
		(1.516, 1.205997383997081)
		(1.5165, 1.205879829837199)
		(1.517, 1.205762417550492)
		(1.5175, 1.205645146866654)
		(1.518, 1.205528017516099)
		(1.5185, 1.205411029229953)
		(1.519, 1.205294181740059)
		(1.5195, 1.205177474778969)
		(1.52, 1.205060908079943)
	};

	\addplot[blue, thick] coordinates {
		(1.48, 1.219837214810051)
		(1.4805, 1.21951232444582)
		(1.481, 1.219187781603104)
		(1.4815, 1.218863585672358)
		(1.482, 1.218539736045568)
		(1.4825, 1.218216232116243)
		(1.483, 1.217893073279409)
		(1.4835, 1.217570258931607)
		(1.484, 1.217247788470889)
		(1.4845, 1.216925661296806)
		(1.485, 1.216603876810412)
		(1.4855, 1.216282434414253)
		(1.486, 1.215961333512363)
		(1.4865, 1.215640573510262)
		(1.487, 1.215320153814946)
		(1.4875, 1.215000073834888)
		(1.488, 1.21468033298003)
		(1.4885, 1.214360930661775)
		(1.489, 1.214041866292991)
		(1.4895, 1.213723139287995)
		(1.49, 1.213404749062559)
		(1.4905, 1.213086695033896)
		(1.491, 1.212768976620663)
		(1.4915, 1.212451593242952)
		(1.492, 1.212134544322283)
		(1.4925, 1.211817829281606)
		(1.493, 1.211501447545292)
		(1.4935, 1.211185398539127)
		(1.494, 1.210869681690312)
		(1.4945, 1.210554296427454)
		(1.495, 1.210239242180564)
		(1.4955, 1.209924518381052)
		(1.496, 1.209610124461722)
		(1.4965, 1.209296059856766)
		(1.497, 1.208982324001764)
		(1.4975, 1.208668916333674)
		(1.498, 1.208355836290831)
		(1.4985, 1.208043083312942)
		(1.499, 1.207730656841081)
		(1.4995, 1.207418556317684)
		(1.5, 1.207106781186548)
		(1.5005, 1.206795330892819)
		(1.501, 1.206484204882998)
		(1.5015, 1.206173402604928)
		(1.502, 1.205862923507795)
		(1.5025, 1.205552767042119)
		(1.503, 1.205242932659754)
		(1.5035, 1.204933419813883)
		(1.504, 1.204624227959011)
		(1.5045, 1.204315356550963)
		(1.505, 1.20400680504688)
		(1.5055, 1.203698572905213)
		(1.506, 1.203390659585722)
		(1.5065, 1.203083064549466)
		(1.507, 1.202775787258807)
		(1.5075, 1.202468827177399)
		(1.508, 1.202162183770185)
		(1.5085, 1.201855856503398)
		(1.509, 1.201549844844549)
		(1.5095, 1.20124414826243)
		(1.51, 1.200938766227105)
		(1.5105, 1.20063369820991)
		(1.511, 1.200328943683445)
		(1.5115, 1.200024502121572)
		(1.512, 1.199720372999413)
		(1.5125, 1.199416555793341)
		(1.513, 1.19911304998098)
		(1.5135, 1.198809855041202)
		(1.514, 1.198506970454118)
		(1.5145, 1.198204395701079)
		(1.515, 1.19790213026467)
		(1.5155, 1.197600173628705)
		(1.516, 1.197298525278227)
		(1.5165, 1.196997184699499)
		(1.517, 1.196696151380004)
		(1.5175, 1.196395424808441)
		(1.518, 1.196095004474719)
		(1.5185, 1.195794889869953)
		(1.519, 1.195495080486464)
		(1.5195, 1.195195575817772)
		(1.52, 1.194896375358593)
	};

	\addlegendentry[no markers, black]{combined}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 2.69998$}
	\addlegendentry[no markers, blue]{$\alpha = 2.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/zoom_figure_tfvs.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[xmin = 1.7, xmax = 1.75, ymin = 1.075, ymax = 1.105, xlabel = {approximation ratio}, ylabel = {exponent base}]

	\addplot[black, thick] coordinates {
		(1.7, 1.094435710503451)
		(1.7005, 1.09439180846425)
		(1.701, 1.094347949101091)
		(1.7015, 1.094304132349109)
		(1.702, 1.094260358143573)
		(1.7025, 1.094216626419892)
		(1.703, 1.094172937113605)
		(1.7035, 1.094129290160392)
		(1.704, 1.094085685496065)
		(1.7045, 1.09404212305657)
		(1.705, 1.09399860277799)
		(1.7055, 1.09395512459654)
		(1.706, 1.093911688448568)
		(1.7065, 1.093868294270557)
		(1.707, 1.093824941999121)
		(1.7075, 1.093781631571008)
		(1.708, 1.093738362923098)
		(1.7085, 1.0936951359924)
		(1.709, 1.093651950716059)
		(1.7095, 1.093608807031347)
		(1.71, 1.093565704875669)
		(1.7105, 1.093522644186559)
		(1.711, 1.093479624901682)
		(1.7115, 1.093436646958832)
		(1.712, 1.093393710295932)
		(1.7125, 1.093350814851035)
		(1.713, 1.093307960562322)
		(1.7135, 1.093265147368102)
		(1.714, 1.093222375206812)
		(1.7145, 1.093179329075699)
		(1.715, 1.093133427302266)
		(1.7155, 1.09308411927807)
		(1.716, 1.09303142985525)
		(1.7165, 1.092975383786692)
		(1.717, 1.092916005726858)
		(1.7175, 1.092853320232634)
		(1.718, 1.092787351764152)
		(1.7185, 1.092718124685626)
		(1.719, 1.09264566326617)
		(1.7195, 1.092569991680621)
		(1.72, 1.092491134010353)
		(1.7205, 1.092409114244087)
		(1.721, 1.092323956278701)
		(1.7215, 1.092235683920029)
		(1.722, 1.09214432088366)
		(1.7225, 1.092049890795733)
		(1.723, 1.091952417193723)
		(1.7235, 1.091851923527228)
		(1.724, 1.091748433158749)
		(1.7245, 1.091641969364464)
		(1.725, 1.091532555335)
		(1.7255, 1.0914202141762)
		(1.726, 1.091304968909883)
		(1.7265, 1.091186842474603)
		(1.727, 1.091065857726397)
		(1.7275, 1.090942037439541)
		(1.728, 1.090815404307283)
		(1.7285, 1.090685980942589)
		(1.729, 1.090553789878872)
		(1.7295, 1.090418853570722)
		(1.73, 1.090281194394629)
		(1.7305, 1.0901408346497)
		(1.731, 1.089997796558379)
		(1.7315, 1.089852102267146)
		(1.732, 1.089703773847232)
		(1.7325, 1.089552833295307)
		(1.733, 1.089399302534181)
		(1.7335, 1.089243203413492)
		(1.734, 1.089084557710386)
		(1.7345, 1.0889233871302)
		(1.735, 1.08875971330713)
		(1.7355, 1.088593557804905)
		(1.736, 1.088424942117448)
		(1.7365, 1.088253887669531)
		(1.737, 1.088080415817431)
		(1.7375, 1.087904547849576)
		(1.738, 1.087726304987187)
		(1.7385, 1.087545708384915)
		(1.739, 1.087362779131473)
		(1.7395, 1.08717753825026)
		(1.74, 1.086990006699982)
		(1.7405, 1.086800205375269)
		(1.741, 1.086608155107285)
		(1.7415, 1.086413876664328)
		(1.742, 1.086217390752432)
		(1.7425, 1.086018718015962)
		(1.743, 1.085818235937165)
		(1.7435, 1.085617684089784)
		(1.744, 1.085417291370921)
		(1.7445, 1.085217057578325)
		(1.745, 1.085016982510105)
		(1.7455, 1.084817065964728)
		(1.746, 1.084617307741019)
		(1.7465, 1.084417707638158)
		(1.747, 1.084218265455684)
		(1.7475, 1.084018980993486)
		(1.748, 1.083819854051813)
		(1.7485, 1.083620884431262)
		(1.749, 1.083422071932786)
		(1.7495, 1.083223416357689)
		(1.75, 1.083024917507624)
	};

	\addplot[red, thick] coordinates {
		(1.7, 1.094435710503451)
		(1.7005, 1.09439180846425)
		(1.701, 1.094347949101091)
		(1.7015, 1.094304132349109)
		(1.702, 1.094260358143573)
		(1.7025, 1.094216626419892)
		(1.703, 1.094172937113605)
		(1.7035, 1.094129290160392)
		(1.704, 1.094085685496065)
		(1.7045, 1.09404212305657)
		(1.705, 1.09399860277799)
		(1.7055, 1.09395512459654)
		(1.706, 1.093911688448568)
		(1.7065, 1.093868294270557)
		(1.707, 1.093824941999121)
		(1.7075, 1.093781631571008)
		(1.708, 1.093738362923098)
		(1.7085, 1.0936951359924)
		(1.709, 1.093651950716059)
		(1.7095, 1.093608807031347)
		(1.71, 1.093565704875669)
		(1.7105, 1.093522644186559)
		(1.711, 1.093479624901682)
		(1.7115, 1.093436646958832)
		(1.712, 1.093393710295932)
		(1.7125, 1.093350814851035)
		(1.713, 1.093307960562322)
		(1.7135, 1.093265147368102)
		(1.714, 1.093222375206812)
		(1.7145, 1.093179644017017)
		(1.715, 1.093136953737409)
		(1.7155, 1.093094304306805)
		(1.716, 1.093051695664153)
		(1.7165, 1.093009127748523)
		(1.717, 1.092966600499112)
		(1.7175, 1.092924113855244)
		(1.718, 1.092881667756367)
		(1.7185, 1.092839262142053)
		(1.719, 1.092796896952)
		(1.7195, 1.092754572126029)
		(1.72, 1.092712287604087)
		(1.7205, 1.092670043326242)
		(1.721, 1.092627839232686)
		(1.7215, 1.092585675263735)
		(1.722, 1.092543551359826)
		(1.7225, 1.09250146746152)
		(1.723, 1.092459423509498)
		(1.7235, 1.092417419444563)
		(1.724, 1.09237545520764)
		(1.7245, 1.092333530739775)
		(1.725, 1.092291645982135)
		(1.7255, 1.092249800876005)
		(1.726, 1.092207995362792)
		(1.7265, 1.092166229384023)
		(1.727, 1.092124502881343)
		(1.7275, 1.092082815796516)
		(1.728, 1.092041168071427)
		(1.7285, 1.091999559648077)
		(1.729, 1.091957990468585)
		(1.7295, 1.091916460475189)
		(1.73, 1.091874969610245)
		(1.7305, 1.091833517816225)
		(1.731, 1.091792105035718)
		(1.7315, 1.091750731211429)
		(1.732, 1.091709396286182)
		(1.7325, 1.091668100202913)
		(1.733, 1.091626842904677)
		(1.7335, 1.091585624334642)
		(1.734, 1.091544444436093)
		(1.7345, 1.091503303152427)
		(1.735, 1.09146220042716)
		(1.7355, 1.091421136203917)
		(1.736, 1.09138011042644)
		(1.7365, 1.091339123038584)
		(1.737, 1.091298173984316)
		(1.7375, 1.091257263207719)
		(1.738, 1.091216390652985)
		(1.7385, 1.091175556264421)
		(1.739, 1.091134759986445)
		(1.7395, 1.091094001763586)
		(1.74, 1.091053281540486)
		(1.7405, 1.091012599261898)
		(1.741, 1.090971954872686)
		(1.7415, 1.090931348317823)
		(1.742, 1.090890779542394)
		(1.7425, 1.090850248491594)
		(1.743, 1.090809755110727)
		(1.7435, 1.090769299345208)
		(1.744, 1.090728881140559)
		(1.7445, 1.090688500442412)
		(1.745, 1.090648157196509)
		(1.7455, 1.090607851348699)
		(1.746, 1.090567582844937)
		(1.7465, 1.090527351631291)
		(1.747, 1.090487157653932)
		(1.7475, 1.09044700085914)
		(1.748, 1.090406881193302)
		(1.7485, 1.090366798602912)
		(1.749, 1.09032675303457)
		(1.7495, 1.090286744434981)
		(1.75, 1.090246772750959)
	};

	\addplot[blue, thick] coordinates {
		(1.7, 1.103684103612658)
		(1.7005, 1.103469068554248)
		(1.701, 1.103254211458409)
		(1.7015, 1.103039532088625)
		(1.702, 1.102825030208821)
		(1.7025, 1.102610705583361)
		(1.703, 1.102396557977046)
		(1.7035, 1.102182587155116)
		(1.704, 1.101968792883245)
		(1.7045, 1.101755174927544)
		(1.705, 1.101541733054556)
		(1.7055, 1.101328467031259)
		(1.706, 1.101115376625059)
		(1.7065, 1.100902461603797)
		(1.707, 1.100689721735742)
		(1.7075, 1.100477156789591)
		(1.708, 1.10026476653447)
		(1.7085, 1.100052550739929)
		(1.709, 1.099840509175948)
		(1.7095, 1.099628641612927)
		(1.71, 1.099416947821692)
		(1.7105, 1.099205427573492)
		(1.711, 1.098994080639996)
		(1.7115, 1.098782906793293)
		(1.712, 1.098571905805895)
		(1.7125, 1.098361077450728)
		(1.713, 1.098150421501138)
		(1.7135, 1.097939937730887)
		(1.714, 1.097729625914153)
		(1.7145, 1.097519485825528)
		(1.715, 1.097309517240018)
		(1.7155, 1.097099719933039)
		(1.716, 1.096890093680423)
		(1.7165, 1.096680638258408)
		(1.717, 1.096471353443645)
		(1.7175, 1.096262239013192)
		(1.718, 1.096053294744515)
		(1.7185, 1.095844520415486)
		(1.719, 1.095635915804384)
		(1.7195, 1.095427480689892)
		(1.72, 1.095219214851096)
		(1.7205, 1.095011118067485)
		(1.721, 1.094803190118952)
		(1.7215, 1.094595430785788)
		(1.722, 1.094387839848686)
		(1.7225, 1.094180417088736)
		(1.723, 1.093973162287429)
		(1.7235, 1.093766075226649)
		(1.724, 1.093559155688681)
		(1.7245, 1.093352403456201)
		(1.725, 1.093145818312281)
		(1.7255, 1.092939400040388)
		(1.726, 1.092733148424378)
		(1.7265, 1.092527063248501)
		(1.727, 1.092321144297398)
		(1.7275, 1.092115391356097)
		(1.728, 1.091909804210016)
		(1.7285, 1.091704382644963)
		(1.729, 1.091499126447131)
		(1.7295, 1.091294035403097)
		(1.73, 1.091089109299828)
		(1.7305, 1.09088434792467)
		(1.731, 1.090679751065356)
		(1.7315, 1.090475318510001)
		(1.732, 1.090271050047098)
		(1.7325, 1.090066945465526)
		(1.733, 1.08986300455454)
		(1.7335, 1.089659227103774)
		(1.734, 1.089455612903242)
		(1.7345, 1.089252161743334)
		(1.735, 1.089048873414815)
		(1.7355, 1.088845747708827)
		(1.736, 1.088642784416885)
		(1.7365, 1.08843998333088)
		(1.737, 1.088237344243072)
		(1.7375, 1.088034866946096)
		(1.738, 1.087832551232958)
		(1.7385, 1.08763039689703)
		(1.739, 1.087428403732059)
		(1.7395, 1.087226571532156)
		(1.74, 1.087024900091801)
		(1.7405, 1.086823389205842)
		(1.741, 1.08662203866949)
		(1.7415, 1.086420848278323)
		(1.742, 1.086219817828283)
		(1.7425, 1.086018947115675)
		(1.743, 1.085818235937165)
		(1.7435, 1.085617684089784)
		(1.744, 1.085417291370921)
		(1.7445, 1.085217057578325)
		(1.745, 1.085016982510105)
		(1.7455, 1.084817065964728)
		(1.746, 1.084617307741019)
		(1.7465, 1.084417707638158)
		(1.747, 1.084218265455684)
		(1.7475, 1.084018980993486)
		(1.748, 1.083819854051813)
		(1.7485, 1.083620884431262)
		(1.749, 1.083422071932786)
		(1.7495, 1.083223416357689)
		(1.75, 1.083024917507624)
	};

	\addlegendentry[no markers, black]{combined}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 1.618$}
	\addlegendentry[no markers, blue]{$\alpha = 2.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}

